The fiscal limits of efficient trade

Sustaining efficient trade under private information requires external subsidies. Although a designer cannot avoid deficits on average, they can control exposure. We characterize efficient and truthful mechanisms that minimize the worst-case deficit in markets with many buyers and sellers, under interim participation. This problem is dual to maximizing expected trade surplus under correlation ambiguity, with constraints on submarkets with one agent removed. In bilateral trade, the best deficit ceiling is the competitive surplus in a benchmark continuum market, achieved by a "competitive pivot mechanism". In larger markets, optimal mechanisms are characterized in terms of worst-case residual welfare contributions, but solutions exhibit a complex combinatorial structure. We obtain explicit guarantees under natural participation charge restrictions and establish how the best deficit excess decays as market thickens. Our duality characterization is general and extends to many mechanism design environments (public goods, partnership dissolution), and alternative participation constraints.

==> figures/TikzFigures/BilateralTradeDeficit-colored.tikz <==
% Bilateral trade: black curves, solid blue mean, and dotted amber gap.
% Requires: \usepackage{tikz}\usetikzlibrary{arrows.meta,patterns.meta}
% Use at its natural size; do not wrap in \resizebox.
% The shapes are schematic, generated consistently from F(p)=p and
% G(p)=p+0.6p(1-p). No distribution-specific numerical values are displayed.
\begin{tikzpicture}[
    x=8.3cm, y=6.7cm,
    every node/.style={font=\fontsize{9.5}{11.4}\selectfont},
    line cap=round, line join=round,
    declare function={
        demand(\p)=1-\p;
        supply(\p)=\p+0.6*\p*(1-\p);
        independent(\p)=demand(\p)*supply(\p);
    },
    demand curve/.style={draw=black, line width=1.2pt},
    supply curve/.style={draw=black, line width=1.2pt},
    mean curve/.style={draw=black, line width=0.65pt},
    guide/.style={draw=black!60, line width=0.35pt},
    axis/.style={draw=black, line width=0.6pt,
                 -{Latex[length=1.8mm,width=1.2mm]}}
]
\definecolor{MeanFill}{HTML}{BDD7E7}
\definecolor{CeilingFill}{HTML}{F4E6C7}
\pgfmathsetmacro{\pclear}{(2.6-sqrt(4.36))/1.2}
\pgfmathsetmacro{\qclear}{1-\pclear}

% Whole shaded region: optimal deficit ceiling = competitive surplus.
\path[fill=CeilingFill, draw=none]
    (0,0)
    -- plot[domain=0:\pclear, samples=120, variable=\t]
       ({supply(\t)},\t)
    -- plot[domain=\pclear:1, samples=120, variable=\t]
       ({demand(\t)},\t)
    -- cycle;

% Dots over the ceiling region; the blue fill below masks them in the mean.
\path[pattern={Dots[distance=4pt,radius=0.55pt]},
      pattern color=black!70, draw=none]
    (0,0)
    -- plot[domain=0:\pclear, samples=120, variable=\t]
       ({supply(\t)},\t)
    -- plot[domain=\pclear:1, samples=120, variable=\t]
       ({demand(\t)},\t)
    -- cycle;

% Opaque blue subset: mean deficit under the independent prior.
\path[fill=MeanFill, draw=none]
    (0,0)
    -- plot[domain=0:1, samples=180, variable=\t]
       ({independent(\t)},\t)
    -- cycle;

% Competitive clearing guides.
\draw[guide] (0,\pclear) -- (\qclear,\pclear);
\draw[guide] (\qclear,0) -- (\qclear,\pclear);

% Subtle top and right borders complete the unit box [0,1] x [0,1].
\draw[black!30,line width=0.35pt] (0,1) -- (1,1) -- (1,0);

% Solid curves; demand and supply are heavier than the inner curve.
\draw[demand curve] (0,1) -- (1,0);
\draw[supply curve]
    plot[domain=0:1, samples=180, variable=\t]
    ({supply(\t)},\t);
\draw[mean curve]
    plot[domain=0:1, samples=180, variable=\t]
    ({independent(\t)},\t);

% Axes and reference ticks.
\draw[axis] (0,0) -- (1.045,0);
\draw[axis] (0,0) -- (0,1.045);
\draw[line width=0.5pt] (1,0) -- (1,-0.012);
\draw[line width=0.5pt] (0,1) -- (-0.012,1);
\draw[line width=0.5pt] (\qclear,0) -- (\qclear,-0.012);
\draw[line width=0.5pt] (0,\pclear) -- (-0.012,\pclear);
\node[anchor=north east, inner sep=1pt] at (-0.012,-0.012) {$0$};
\node[anchor=north, inner sep=2pt] at (1,-0.015) {$1$};
\node[anchor=east, inner sep=2pt] at (-0.015,1) {$1$};
\node[anchor=north, inner sep=2pt] at (\qclear,-0.015) {$q^\star$};
\node[anchor=east, inner sep=2pt] at (-0.015,\pclear) {$p^\star$};
\node[anchor=west, inner sep=0pt] at (0,1.085) {Price $p$};
\node[anchor=east, inner sep=0pt] at (1.045,-0.12) {Quantity $q$};

% Direct labels keep the figure readable without a color legend.
\node[anchor=east, inner sep=0pt] at (0.91,0.88) {Supply $G(p)$};
\node[anchor=west, inner sep=0pt] at (0.60,0.07) {Demand $1-F(p)$};
\fill[black] (\qclear,\pclear) circle[radius=1.25pt];
\node[anchor=west, inner sep=0pt] at ({\qclear+0.05},\pclear) {$E$};

% Region annotations.
\node[align=center, inner sep=1pt] at (0.15,0.58) {mean\\deficit};
\node[align=center, inner sep=1pt] at (0.61,0.65)
    {best\\deficit excess};
\draw[black, line width=0.45pt] (0.49,0.60) -- (0.36,0.59);
\fill[black] (0.36,0.59) circle[radius=0.7pt];

% Direct annotation of the threshold-probability curve; no legend.
\node[anchor=west, inner sep=1pt] (productlabel) at (0.33,0.80)
    {$(1-F(p))\times G(p)$};
\draw[black, line width=0.45pt,
      -{Latex[length=1.3mm,width=0.9mm]}]
    (productlabel.west) -- ({independent(0.70)},0.70);
\end{tikzpicture}


==> figures/TikzFigures/DeficitDistributions1B1S-U-colored.tikz <==
% Deficit distributions in bilateral trade, V,C independently uniform [0,1].
% Requires: \usepackage{tikz}
%           \usetikzlibrary{arrows.meta,patterns.meta}
% Continuous densities use the left axis; atom weights use the right axis.
% A mass of 1/2 has arrow height 1.2 in density-axis coordinates.
% Color version: blue VCG, vermilion competitive pivot.
% Hatching also distinguishes the distributions in grayscale.
\begin{tikzpicture}[
    x=8.8cm, y=2.15cm,
    every node/.style={font=\fontsize{9.5}{11.4}\selectfont},
    line cap=round, line join=round,
    density curve/.style={line width=1.15pt},
    fine line/.style={draw=black!60, line width=0.45pt},
    axis/.style={draw=black, line width=0.6pt},
    annotation/.style={draw=CPtext, line width=0.45pt},
    mass arrow/.style={draw=black, line width=2.2pt,
        -{Stealth[length=7pt,width=5.5pt]}}
]
\definecolor{VCGblue}{HTML}{0072B2}
\definecolor{CPorange}{HTML}{D55E00}
\definecolor{VCGtext}{HTML}{005A8D}
\definecolor{CPtext}{HTML}{A74700}
\def\xmin{-0.30}
\def\xmax{1.04}
\def\ymax{2.4}
\pgfmathsetmacro{\meanDeficit}{1/6}
% Sparse horizontal guides, behind the density components.
\foreach \h in {0.5,1,1.5,2} {
    \draw[black!12,line width=0.3pt] (\xmin,\h) -- (\xmax,\h);
}
% Competitive pivot background first: it must not cover the blue VCG fill.
\path[fill=CPorange!10,draw=none]
    (-0.25,0) -- (0.25,2) -- (0.25,0) -- cycle;
% Shade the entire VCG triangle blue, including the overlap.
\path[fill=VCGblue!16,draw=none]
    (0,0) -- (0,1) -- (1,0) -- cycle;
% Draw only orange hatching over both regions, leaving the blue visible.
\path[pattern={Lines[angle=45,distance=3.5pt,line width=0.35pt]},
      pattern color=CPorange!65]
    (-0.25,0) -- (0.25,2) -- (0.25,0) -- cycle;
% Support boundaries are lighter than the density curves.
\draw[fine line,draw=VCGblue!60] (0,0) -- (0,1);
\draw[fine line,draw=CPorange!60] (0.25,0) -- (0.25,2);
% Common expected deficit, marked independently of the atomic masses.
\draw[black!55,line width=0.6pt] (\meanDeficit,0) -- (\meanDeficit,2.34);
\node[anchor=south,inner sep=1pt] at (\meanDeficit,2.43)
    {Common mean $1/6$};
% Solid colored density curves.
\draw[density curve,draw=CPorange] (-0.25,0) -- (0.25,2);
\draw[density curve,draw=VCGblue] (0,1) -- (1,0);
% Direct curve labels; no legend.
\node[anchor=west,inner sep=0pt,text=CPtext] (cpname) at (-0.20,1.53)
    {Competitive pivot};
\draw[annotation] (0.025,1.43) -- (0.08,1.32);
\node[anchor=south west,inner sep=0pt,text=VCGtext] at (0.68,0.42) {VCG};
% Density axes and a small set of readable ticks.
\draw[axis] (\xmin,0) -- (\xmax,0);
\draw[axis] (\xmin,0) -- (\xmin,\ymax);
\foreach \h/\lab in {0/0,0.5/0.5,1/1,1.5/1.5,2/2} {
    \draw[axis] (\xmin,\h) -- ({\xmin-0.008},\h);
    \node[anchor=east,inner sep=2pt] at ({\xmin-0.008},\h) {$\lab$};
}
\foreach \x/\lab in {-0.25/{-1/4},0/0,0.1666667/{1/6},0.25/{1/4},1/1} {
    \draw[axis] (\x,0) -- (\x,-0.045);
    \node[anchor=north,inner sep=2pt] at (\x,-0.045) {$\lab$};
}
\node[rotate=90,anchor=south,inner sep=0pt]
    at (-0.40,1.2) {Probability density};
\node[anchor=north east,inner sep=0pt]
    at (\xmax,-0.27) {Realized deficit};
% Probability-mass ruler: the right axis has its own scale, from 0 to 1.
\draw[axis] (\xmax,0) -- (\xmax,\ymax);
\foreach \mass/\lab in {0/0,0.25/{1/4},0.5/{1/2},0.75/{3/4},1/1} {
    \pgfmathsetmacro{\massheight}{\ymax*\mass}
    \draw[axis] (\xmax,\massheight) -- ({\xmax+0.008},\massheight);
    \node[anchor=west,inner sep=2pt]
        at ({\xmax+0.008},\massheight) {$\lab$};
}
\node[rotate=90,anchor=north,inner sep=0pt]
    at (1.15,1.2) {Probability mass};
% Superimposed atoms, drawn last so their thick arrows remain distinct.
\draw[mass arrow,draw=VCGblue] (0,0) -- (0,1.2);
\draw[mass arrow,draw=CPorange] (0.25,0) -- (0.25,1.2);
\node[anchor=south,inner sep=2pt,fill=white,text=VCGtext] at (0,1.22) {$1/2$};
\node[anchor=west,inner sep=2pt,fill=white,text=CPtext] at (0.27,1.2) {$1/2$};
\end{tikzpicture}


==> figures/TikzFigures/MallowsCharges-colored.tikz <==
% Pure TikZ, vector-only; requires \usepackage{tikz,amsmath}.
% Natural width 15.8 cm; text and math inherit the manuscript fonts.
% Facets are analytic, with 18 dyadic levels and charge error below 1e-6.
% Color is decorative facet shading, not a second data scale.
\begingroup
\definecolor{SurfaceReference}{HTML}{C2D6E5}
\definecolor{SurfaceInk}{HTML}{A3C1D8}
\definecolor{CreaseInk}{HTML}{164B70}
\definecolor{SliceLow}{HTML}{155A87}
\definecolor{SliceMid}{HTML}{137B73}
\definecolor{SliceHigh}{HTML}{B65125}
\definecolor{SliceOne}{HTML}{7B3294}
\begin{tikzpicture}[x=1cm,y=1cm,
every node/.style={font=\fontsize{9}{10.8}\selectfont,inner sep=0pt},
line cap=round,line join=round,
axis/.style={draw=black!85,line width=.45pt},
guide/.style={draw=black!12,line width=.25pt},
tick/.style={font=\fontsize{8}{9.6}\selectfont},
tiny tick/.style={font=\fontsize{7.2}{8.6}\selectfont},
slice low/.style={draw=SliceLow,line width=1.05pt},
slice mid/.style={draw=SliceMid,line width=1.05pt,dash pattern=on 4pt off 1.7pt},
slice high/.style={draw=SliceHigh,line width=1.05pt,dash pattern=on 4pt off 1.5pt on .6pt off 1.5pt},
slice one/.style={draw=SliceOne,line width=1.25pt},
label low/.style={text=SliceLow,font=\fontsize{8.5}{10}\selectfont},
label mid/.style={text=SliceMid,font=\fontsize{8.5}{10}\selectfont},
label high/.style={text=SliceHigh,font=\fontsize{8.5}{10}\selectfont},
label one/.style={text=SliceOne,font=\fontsize{8.5}{10}\selectfont},
edge curve/.style={draw=SliceLow,line width=1.0pt},
zoom curve/.style={draw=SliceHigh,line width=1.0pt}
]
\path[use as bounding box] (-.10,-.20) rectangle (15.70,11.55);
% Facets are clipped at the exact intersections of the affine branches.
\path[fill=black!2,draw=black!14,line width=.3pt] (1.500000,7.680000) -- (4.150000,8.830000) -- (4.150000,11.080000) -- (1.500000,9.930000) -- cycle;
\path[fill=black!2,draw=black!14,line width=.3pt] (6.300000,7.380000) -- (4.150000,8.830000) -- (4.150000,11.080000) -- (6.300000,9.630000) -- cycle;
\draw[draw=black!22,line width=.25pt] (1.500000,8.130000) -- (4.150000,9.280000) -- (6.300000,7.830000);
\draw[draw=black!22,line width=.25pt] (1.500000,8.850000) -- (4.150000,10.000000) -- (6.300000,8.550000);
\draw[draw=black!22,line width=.25pt] (1.500000,9.570000) -- (4.150000,10.720000) -- (6.300000,9.270000);
\begin{scope}[transparency group,opacity=.74]
\path[fill=SurfaceInk!84!white,draw=SurfaceInk!84!white,line width=.08pt] (4.150000,10.095312) -- (5.151912,9.419604) -- (3.916997,8.044888) -- (2.915086,8.720596) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.885000,9.800312) -- (4.886912,9.124604);
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.620000,9.505312) -- (4.621912,8.829604);
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.355000,9.210312) -- (4.356912,8.534604);
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.090000,8.915312) -- (4.091912,8.239604);
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.365000,9.950312) -- (3.130086,8.575596);
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.580000,9.805312) -- (3.345086,8.430596);
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.795000,9.660312) -- (3.560086,8.285596);
\draw[draw=CreaseInk!78!white,line width=.22pt] (5.010000,9.515312) -- (3.775086,8.140596);
\draw[draw=CreaseInk,line width=0.60pt] (4.150000,10.095312) -- (5.151912,9.419604);
\draw[draw=CreaseInk,line width=0.60pt] (5.151912,9.419604) -- (3.916997,8.044888);
\draw[draw=CreaseInk,line width=0.60pt] (3.916997,8.044888) -- (2.915086,8.720596);
\draw[draw=CreaseInk,line width=0.60pt] (2.915086,8.720596) -- (4.150000,10.095312);
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (5.151912,9.419604) -- (5.151912,9.419604) -- (3.916997,8.044888) -- (3.916997,8.044888) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (5.151912,9.419604) -- (3.916997,8.044888);
\draw[draw=CreaseInk,line width=0.60pt] (3.916997,8.044888) -- (5.151912,9.419604);
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (2.915086,8.720596) -- (3.916997,8.044888) -- (3.681150,7.942539) -- (2.679238,8.618247) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (2.825000,8.681502) -- (3.826912,8.005795);
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.130086,8.575596) -- (2.894238,8.473247);
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.345086,8.430596) -- (3.109238,8.328247);
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.560086,8.285596) -- (3.324238,8.183247);
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.775086,8.140596) -- (3.539238,8.038247);
\draw[draw=CreaseInk,line width=0.60pt] (2.915086,8.720596) -- (3.916997,8.044888);
\draw[draw=CreaseInk,line width=0.60pt] (3.916997,8.044888) -- (3.681150,7.942539);
\draw[draw=CreaseInk,line width=0.60pt] (2.679238,8.618247) -- (2.915086,8.720596);
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (2.915086,8.720596) -- (3.916997,8.044888) -- (3.681150,7.942539) -- (2.679238,8.618247) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (2.825000,8.681502) -- (3.826912,8.005795);
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.130086,8.575596) -- (2.894238,8.473247);
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.345086,8.430596) -- (3.109238,8.328247);
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.560086,8.285596) -- (3.324238,8.183247);
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.775086,8.140596) -- (3.539238,8.038247);
\draw[draw=CreaseInk,line width=0.60pt] (2.915086,8.720596) -- (3.916997,8.044888);
\draw[draw=CreaseInk,line width=0.60pt] (3.916997,8.044888) -- (3.681150,7.942539);
\draw[draw=CreaseInk,line width=0.60pt] (2.679238,8.618247) -- (2.915086,8.720596);
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (5.151912,9.419604) -- (5.343260,9.450754) -- (4.108345,8.076038) -- (3.916997,8.044888) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.886912,9.124604) -- (5.078260,9.155754);
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.621912,8.829604) -- (4.813260,8.860754);
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.356912,8.534604) -- (4.548260,8.565754);
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.091912,8.239604) -- (4.283260,8.270754);
\draw[draw=CreaseInk!78!white,line width=.22pt] (5.225000,9.431502) -- (3.990086,8.056786);
\draw[draw=CreaseInk,line width=0.60pt] (5.151912,9.419604) -- (5.343260,9.450754);
\draw[draw=CreaseInk,line width=0.60pt] (4.108345,8.076038) -- (3.916997,8.044888);
\draw[draw=CreaseInk,line width=0.60pt] (3.916997,8.044888) -- (5.151912,9.419604);
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (5.151912,9.419604) -- (5.343260,9.450754) -- (4.108345,8.076038) -- (3.916997,8.044888) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.886912,9.124604) -- (5.078260,9.155754);
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.621912,8.829604) -- (4.813260,8.860754);
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.356912,8.534604) -- (4.548260,8.565754);
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.091912,8.239604) -- (4.283260,8.270754);
\draw[draw=CreaseInk!78!white,line width=.22pt] (5.225000,9.431502) -- (3.990086,8.056786);
\draw[draw=CreaseInk,line width=0.60pt] (5.151912,9.419604) -- (5.343260,9.450754);
\draw[draw=CreaseInk,line width=0.60pt] (4.108345,8.076038) -- (3.916997,8.044888);
\draw[draw=CreaseInk,line width=0.60pt] (3.916997,8.044888) -- (5.151912,9.419604);
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.916997,8.044888) -- (3.916997,8.044888) -- (3.916997,8.044888) -- (2.915086,8.720596) -- (2.915086,8.720596) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (3.916997,8.044888) -- (2.915086,8.720596);
\draw[draw=CreaseInk,line width=0.60pt] (2.915086,8.720596) -- (3.916997,8.044888);
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (2.679238,8.618247) -- (3.681150,7.942539) -- (3.209454,7.737841) -- (2.207543,8.413549) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (2.560000,8.566502) -- (3.561912,7.890795);
\draw[draw=CreaseInk!78!white,line width=.22pt] (2.295000,8.451502) -- (3.296912,7.775795);
\draw[draw=CreaseInk!78!white,line width=.22pt] (2.894238,8.473247) -- (2.422543,8.268549);
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.109238,8.328247) -- (2.637543,8.123549);
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.324238,8.183247) -- (2.852543,7.978549);
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.539238,8.038247) -- (3.067543,7.833549);
\draw[draw=CreaseInk,line width=0.60pt] (3.681150,7.942539) -- (3.209454,7.737841);
\draw[draw=CreaseInk,line width=0.60pt] (2.207543,8.413549) -- (2.679238,8.618247);
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (5.343260,9.450754) -- (5.725956,9.513053) -- (4.491042,8.138337) -- (4.108345,8.076038) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (5.078260,9.155754) -- (5.460956,9.218053);
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.813260,8.860754) -- (5.195956,8.923053);
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.548260,8.565754) -- (4.930956,8.628053);
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.283260,8.270754) -- (4.665956,8.333053);
\draw[draw=CreaseInk!78!white,line width=.22pt] (5.440000,9.466502) -- (4.205086,8.091786);
\draw[draw=CreaseInk!78!white,line width=.22pt] (5.655000,9.501502) -- (4.420086,8.126786);
\draw[draw=CreaseInk,line width=0.60pt] (5.343260,9.450754) -- (5.725956,9.513053);
\draw[draw=CreaseInk,line width=0.60pt] (4.491042,8.138337) -- (4.108345,8.076038);
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.916997,8.044888) -- (3.916997,8.044888) -- (3.916997,8.044888) -- (3.681150,7.942539) -- (3.681150,7.942539) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (3.916997,8.044888) -- (3.681150,7.942539);
\draw[draw=CreaseInk,line width=0.60pt] (3.681150,7.942539) -- (3.916997,8.044888);
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.916997,8.044888) -- (4.108345,8.076038) -- (4.108345,8.076038) -- (3.916997,8.044888) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (3.916997,8.044888) -- (4.108345,8.076038);
\draw[draw=CreaseInk,line width=0.60pt] (4.108345,8.076038) -- (3.916997,8.044888);
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (2.207543,8.413549) -- (3.209454,7.737841) -- (3.091531,7.686667) -- (2.089619,8.362375) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (2.422543,8.268549) -- (2.304619,8.217375);
\draw[draw=CreaseInk!78!white,line width=.22pt] (2.637543,8.123549) -- (2.519619,8.072375);
\draw[draw=CreaseInk!78!white,line width=.22pt] (2.852543,7.978549) -- (2.734619,7.927375);
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.067543,7.833549) -- (2.949619,7.782375);
\draw[draw=CreaseInk,line width=0.35pt] (3.209454,7.737841) -- (3.091531,7.686667);
\draw[draw=CreaseInk,line width=0.60pt] (2.089619,8.362375) -- (2.207543,8.413549);
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (5.725956,9.513053) -- (5.821630,9.528628) -- (4.586716,8.153912) -- (4.491042,8.138337) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (5.460956,9.218053) -- (5.556630,9.233628);
\draw[draw=CreaseInk!78!white,line width=.22pt] (5.195956,8.923053) -- (5.291630,8.938628);
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.930956,8.628053) -- (5.026630,8.643628);
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.665956,8.333053) -- (4.761630,8.348628);
\draw[draw=CreaseInk,line width=0.60pt] (5.725956,9.513053) -- (5.821630,9.528628);
\draw[draw=CreaseInk,line width=0.35pt] (4.586716,8.153912) -- (4.491042,8.138337);
\path[fill=SurfaceInk!94!white,draw=SurfaceInk!94!white,line width=.08pt] (3.916997,8.044888) -- (4.108345,8.076038) -- (3.872498,7.973689) -- (3.681150,7.942539) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.826912,8.005795) -- (4.018260,8.036944);
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.990086,8.056786) -- (3.754238,7.954438);
\draw[draw=CreaseInk,line width=0.60pt] (3.916997,8.044888) -- (4.108345,8.076038);
\draw[draw=CreaseInk,line width=0.60pt] (4.108345,8.076038) -- (3.872498,7.973689);
\draw[draw=CreaseInk,line width=0.60pt] (3.872498,7.973689) -- (3.681150,7.942539);
\draw[draw=CreaseInk,line width=0.60pt] (3.681150,7.942539) -- (3.916997,8.044888);
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (2.089619,8.362375) -- (3.091531,7.686667) -- (2.855683,7.584318) -- (1.853771,8.260026) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (2.030000,8.336502) -- (3.031912,7.660795);
\draw[draw=CreaseInk!78!white,line width=.22pt] (2.304619,8.217375) -- (2.068771,8.115026);
\draw[draw=CreaseInk!78!white,line width=.22pt] (2.519619,8.072375) -- (2.283771,7.970026);
\draw[draw=CreaseInk!78!white,line width=.22pt] (2.734619,7.927375) -- (2.498771,7.825026);
\draw[draw=CreaseInk!78!white,line width=.22pt] (2.949619,7.782375) -- (2.713771,7.680026);
\draw[draw=CreaseInk,line width=0.60pt] (3.091531,7.686667) -- (2.855683,7.584318);
\draw[draw=CreaseInk,line width=0.60pt] (1.853771,8.260026) -- (2.089619,8.362375);
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (5.821630,9.528628) -- (6.012978,9.559778) -- (4.778064,8.185062) -- (4.586716,8.153912) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (5.556630,9.233628) -- (5.747978,9.264778);
\draw[draw=CreaseInk!78!white,line width=.22pt] (5.291630,8.938628) -- (5.482978,8.969778);
\draw[draw=CreaseInk!78!white,line width=.22pt] (5.026630,8.643628) -- (5.217978,8.674778);
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.761630,8.348628) -- (4.952978,8.379778);
\draw[draw=CreaseInk!78!white,line width=.22pt] (5.870000,9.536502) -- (4.635086,8.161786);
\draw[draw=CreaseInk,line width=0.60pt] (5.821630,9.528628) -- (6.012978,9.559778);
\draw[draw=CreaseInk,line width=0.60pt] (4.778064,8.185062) -- (4.586716,8.153912);
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (1.853771,8.260026) -- (2.855683,7.584318) -- (2.796721,7.558731) -- (1.794810,8.234439) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (2.068771,8.115026) -- (2.009810,8.089439);
\draw[draw=CreaseInk!78!white,line width=.22pt] (2.283771,7.970026) -- (2.224810,7.944439);
\draw[draw=CreaseInk!78!white,line width=.22pt] (2.498771,7.825026) -- (2.439810,7.799439);
\draw[draw=CreaseInk!78!white,line width=.22pt] (2.713771,7.680026) -- (2.654810,7.654439);
\draw[draw=CreaseInk,line width=0.35pt] (2.855683,7.584318) -- (2.796721,7.558731);
\draw[draw=CreaseInk,line width=0.60pt] (1.794810,8.234439) -- (1.853771,8.260026);
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (6.012978,9.559778) -- (6.060815,9.567565) -- (4.825901,8.192849) -- (4.778064,8.185062) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (5.747978,9.264778) -- (5.795815,9.272565);
\draw[draw=CreaseInk!78!white,line width=.22pt] (5.482978,8.969778) -- (5.530815,8.977565);
\draw[draw=CreaseInk!78!white,line width=.22pt] (5.217978,8.674778) -- (5.265815,8.682565);
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.952978,8.379778) -- (5.000815,8.387565);
\draw[draw=CreaseInk,line width=0.60pt] (6.012978,9.559778) -- (6.060815,9.567565);
\draw[draw=CreaseInk,line width=0.25pt] (4.825901,8.192849) -- (4.778064,8.185062);
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (1.794810,8.234439) -- (2.796721,7.558731) -- (2.678797,7.507556) -- (1.676886,8.183264) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (1.765000,8.221502) -- (2.766912,7.545795);
\draw[draw=CreaseInk!78!white,line width=.22pt] (2.009810,8.089439) -- (1.891886,8.038264);
\draw[draw=CreaseInk!78!white,line width=.22pt] (2.224810,7.944439) -- (2.106886,7.893264);
\draw[draw=CreaseInk!78!white,line width=.22pt] (2.439810,7.799439) -- (2.321886,7.748264);
\draw[draw=CreaseInk!78!white,line width=.22pt] (2.654810,7.654439) -- (2.536886,7.603264);
\draw[draw=CreaseInk,line width=0.35pt] (2.796721,7.558731) -- (2.678797,7.507556);
\draw[draw=CreaseInk,line width=0.60pt] (1.676886,8.183264) -- (1.794810,8.234439);
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (6.060815,9.567565) -- (6.156489,9.583140) -- (4.921575,8.208424) -- (4.825901,8.192849) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (5.795815,9.272565) -- (5.891489,9.288140);
\draw[draw=CreaseInk!78!white,line width=.22pt] (5.530815,8.977565) -- (5.626489,8.993140);
\draw[draw=CreaseInk!78!white,line width=.22pt] (5.265815,8.682565) -- (5.361489,8.698140);
\draw[draw=CreaseInk!78!white,line width=.22pt] (5.000815,8.387565) -- (5.096489,8.403140);
\draw[draw=CreaseInk!78!white,line width=.22pt] (6.085000,9.571502) -- (4.850086,8.196786);
\draw[draw=CreaseInk,line width=0.60pt] (6.060815,9.567565) -- (6.156489,9.583140);
\draw[draw=CreaseInk,line width=0.35pt] (4.921575,8.208424) -- (4.825901,8.192849);
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.681150,7.942539) -- (3.872498,7.973689) -- (3.400803,7.448594) -- (3.400803,7.448594) -- (3.681150,7.942539) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.610282,7.817677) -- (3.753260,7.840952);
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.452782,7.540177) -- (3.488260,7.545952);
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.754238,7.954438) -- (3.574067,7.753869);
\draw[draw=CreaseInk,line width=0.60pt] (3.681150,7.942539) -- (3.872498,7.973689);
\draw[draw=CreaseInk,line width=0.60pt] (3.872498,7.973689) -- (3.400803,7.448594);
\draw[draw=CreaseInk,line width=0.60pt] (3.400803,7.448594) -- (3.681150,7.942539);
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (4.108345,8.076038) -- (4.108345,8.076038) -- (4.255194,7.715592) -- (4.255194,7.715592) -- (3.872498,7.973689) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.018260,8.036944) -- (4.164437,7.938360);
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.145467,7.984922) -- (3.969238,7.908446);
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.227967,7.782422) -- (4.184238,7.763446);
\draw[draw=CreaseInk,line width=0.60pt] (4.108345,8.076038) -- (4.255194,7.715592);
\draw[draw=CreaseInk,line width=0.60pt] (4.255194,7.715592) -- (3.872498,7.973689);
\draw[draw=CreaseInk,line width=0.60pt] (3.872498,7.973689) -- (4.108345,8.076038);
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.681150,7.942539) -- (3.681150,7.942539) -- (3.400803,7.448594) -- (3.400803,7.448594) -- (3.209454,7.737841) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.561912,7.890795) -- (3.610282,7.817677);
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.296912,7.775795) -- (3.452782,7.540177);
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.574067,7.753869) -- (3.282543,7.627359);
\draw[draw=CreaseInk,line width=0.60pt] (3.681150,7.942539) -- (3.400803,7.448594);
\draw[draw=CreaseInk,line width=0.60pt] (3.209454,7.737841) -- (3.681150,7.942539);
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.108345,8.076038) -- (4.491042,8.138337) -- (4.255194,7.715592) -- (4.255194,7.715592) -- (4.108345,8.076038) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.164437,7.938360) -- (4.400956,7.976863);
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.205086,8.091786) -- (4.145467,7.984922);
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.420086,8.126786) -- (4.227967,7.782422);
\draw[draw=CreaseInk,line width=0.60pt] (4.108345,8.076038) -- (4.491042,8.138337);
\draw[draw=CreaseInk,line width=0.60pt] (4.255194,7.715592) -- (4.108345,8.076038);
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (1.676886,8.183264) -- (2.678797,7.507556) -- (2.649316,7.494763) -- (1.647405,8.170470) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (1.891886,8.038264) -- (1.862405,8.025470);
\draw[draw=CreaseInk!78!white,line width=.22pt] (2.106886,7.893264) -- (2.077405,7.880470);
\draw[draw=CreaseInk!78!white,line width=.22pt] (2.321886,7.748264) -- (2.292405,7.735470);
\draw[draw=CreaseInk!78!white,line width=.22pt] (2.536886,7.603264) -- (2.507405,7.590470);
\draw[draw=CreaseInk,line width=0.25pt] (2.678797,7.507556) -- (2.649316,7.494763);
\draw[draw=CreaseInk,line width=0.60pt] (1.647405,8.170470) -- (1.676886,8.183264);
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (6.156489,9.583140) -- (6.180407,9.587034) -- (4.945493,8.212318) -- (4.921575,8.208424) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (5.891489,9.288140) -- (5.915407,9.292034);
\draw[draw=CreaseInk!78!white,line width=.22pt] (5.626489,8.993140) -- (5.650407,8.997034);
\draw[draw=CreaseInk!78!white,line width=.22pt] (5.361489,8.698140) -- (5.385407,8.702034);
\draw[draw=CreaseInk!78!white,line width=.22pt] (5.096489,8.403140) -- (5.120407,8.407034);
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (1.647405,8.170470) -- (2.649316,7.494763) -- (2.590354,7.469175) -- (1.588443,8.144883) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (1.862405,8.025470) -- (1.803443,7.999883);
\draw[draw=CreaseInk!78!white,line width=.22pt] (2.077405,7.880470) -- (2.018443,7.854883);
\draw[draw=CreaseInk!78!white,line width=.22pt] (2.292405,7.735470) -- (2.233443,7.709883);
\draw[draw=CreaseInk!78!white,line width=.22pt] (2.507405,7.590470) -- (2.448443,7.564883);
\draw[draw=CreaseInk,line width=0.35pt] (2.649316,7.494763) -- (2.590354,7.469175);
\draw[draw=CreaseInk,line width=0.60pt] (1.588443,8.144883) -- (1.647405,8.170470);
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (6.180407,9.587034) -- (6.228244,9.594821) -- (4.993330,8.220105) -- (4.945493,8.212318) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (5.915407,9.292034) -- (5.963244,9.299821);
\draw[draw=CreaseInk!78!white,line width=.22pt] (5.650407,8.997034) -- (5.698244,9.004821);
\draw[draw=CreaseInk!78!white,line width=.22pt] (5.385407,8.702034) -- (5.433244,8.709821);
\draw[draw=CreaseInk!78!white,line width=.22pt] (5.120407,8.407034) -- (5.168244,8.414821);
\draw[draw=CreaseInk,line width=0.60pt] (6.180407,9.587034) -- (6.228244,9.594821);
\draw[draw=CreaseInk,line width=0.25pt] (4.993330,8.220105) -- (4.945493,8.212318);
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (1.588443,8.144883) -- (2.590354,7.469175) -- (2.575614,7.462779) -- (1.573702,8.138486) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (6.228244,9.594821) -- (6.240204,9.596768) -- (5.005290,8.222052) -- (4.993330,8.220105) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (1.573702,8.138486) -- (2.575614,7.462779) -- (2.546133,7.449985) -- (1.544221,8.125693) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (1.788702,7.993486) -- (1.759221,7.980693);
\draw[draw=CreaseInk!78!white,line width=.22pt] (2.003702,7.848486) -- (1.974221,7.835693);
\draw[draw=CreaseInk!78!white,line width=.22pt] (2.218702,7.703486) -- (2.189221,7.690693);
\draw[draw=CreaseInk!78!white,line width=.22pt] (2.433702,7.558486) -- (2.404221,7.545693);
\draw[draw=CreaseInk,line width=0.25pt] (2.575614,7.462779) -- (2.546133,7.449985);
\draw[draw=CreaseInk,line width=0.60pt] (1.544221,8.125693) -- (1.573702,8.138486);
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (6.240204,9.596768) -- (6.264122,9.600662) -- (5.029208,8.225946) -- (5.005290,8.222052) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (5.975204,9.301768) -- (5.999122,9.305662);
\draw[draw=CreaseInk!78!white,line width=.22pt] (5.710204,9.006768) -- (5.734122,9.010662);
\draw[draw=CreaseInk!78!white,line width=.22pt] (5.445204,8.711768) -- (5.469122,8.715662);
\draw[draw=CreaseInk!78!white,line width=.22pt] (5.180204,8.416768) -- (5.204122,8.420662);
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (1.544221,8.125693) -- (2.546133,7.449985) -- (2.538763,7.446787) -- (1.536851,8.122494) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (6.264122,9.600662) -- (6.270102,9.601635) -- (5.035188,8.226919) -- (5.029208,8.225946) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (1.536851,8.122494) -- (2.538763,7.446787) -- (2.524022,7.440390) -- (1.522111,8.116098) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (6.270102,9.601635) -- (6.282061,9.603582) -- (5.047147,8.228866) -- (5.035188,8.226919) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (1.522111,8.116098) -- (2.524022,7.440390) -- (2.520337,7.438791) -- (1.518426,8.114498) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (6.282061,9.603582) -- (6.285051,9.604069) -- (5.050137,8.229353) -- (5.047147,8.228866) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (1.518426,8.114498) -- (2.520337,7.438791) -- (2.512967,7.435592) -- (1.511055,8.111300) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (6.285051,9.604069) -- (6.291031,9.605042) -- (5.056116,8.230326) -- (5.050137,8.229353) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (1.511055,8.111300) -- (2.512967,7.435592) -- (2.511124,7.434793) -- (1.509213,8.110500) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (6.291031,9.605042) -- (6.292525,9.605286) -- (5.057611,8.230570) -- (5.056116,8.230326) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (1.509213,8.110500) -- (2.511124,7.434793) -- (2.507439,7.433193) -- (1.505528,8.108901) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (6.292525,9.605286) -- (6.295515,9.605772) -- (5.060601,8.231056) -- (5.057611,8.230570) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (1.505528,8.108901) -- (2.507439,7.433193) -- (2.506518,7.432794) -- (1.504606,8.108501) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (6.295515,9.605772) -- (6.296263,9.605894) -- (5.061349,8.231178) -- (5.060601,8.231056) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (1.504606,8.108501) -- (2.506518,7.432794) -- (2.504675,7.431994) -- (1.502764,8.107702) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (6.296263,9.605894) -- (6.297758,9.606137) -- (5.062843,8.231421) -- (5.061349,8.231178) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (1.502764,8.107702) -- (2.504675,7.431994) -- (2.504215,7.431794) -- (1.502303,8.107502) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (6.297758,9.606137) -- (6.298131,9.606198) -- (5.063217,8.231482) -- (5.062843,8.231421) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (1.502303,8.107502) -- (2.504215,7.431794) -- (2.503293,7.431394) -- (1.501382,8.107102) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (6.298131,9.606198) -- (6.298879,9.606320) -- (5.063965,8.231604) -- (5.063217,8.231482) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (1.501382,8.107102) -- (2.503293,7.431394) -- (2.503063,7.431294) -- (1.501152,8.107002) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (6.298879,9.606320) -- (6.299066,9.606350) -- (5.064151,8.231634) -- (5.063965,8.231604) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (1.501152,8.107002) -- (2.503063,7.431294) -- (2.502602,7.431094) -- (1.500691,8.106802) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (6.299066,9.606350) -- (6.299439,9.606411) -- (5.064525,8.231695) -- (5.064151,8.231634) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (1.500691,8.106802) -- (2.502602,7.431094) -- (2.502487,7.431044) -- (1.500576,8.106752) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (6.299439,9.606411) -- (6.299533,9.606426) -- (5.064619,8.231710) -- (5.064525,8.231695) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (1.500576,8.106752) -- (2.502487,7.431044) -- (2.502257,7.430944) -- (1.500345,8.106652) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (6.299533,9.606426) -- (6.299720,9.606457) -- (5.064805,8.231741) -- (5.064619,8.231710) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (1.500345,8.106652) -- (2.502257,7.430944) -- (2.502199,7.430919) -- (1.500288,8.106627) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (6.299720,9.606457) -- (6.299766,9.606464) -- (5.064852,8.231748) -- (5.064805,8.231741) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (1.500288,8.106627) -- (2.502199,7.430919) -- (2.502084,7.430870) -- (1.500173,8.106577) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (6.299766,9.606464) -- (6.299860,9.606480) -- (5.064946,8.231764) -- (5.064852,8.231748) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (1.500173,8.106577) -- (2.502084,7.430870) -- (2.502055,7.430857) -- (1.500144,8.106565) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (6.299860,9.606480) -- (6.299883,9.606483) -- (5.064969,8.231767) -- (5.064946,8.231764) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (1.500144,8.106565) -- (2.502055,7.430857) -- (2.501998,7.430832) -- (1.500086,8.106540) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (6.299883,9.606483) -- (6.299930,9.606491) -- (5.065016,8.231775) -- (5.064969,8.231767) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (1.500086,8.106540) -- (2.501998,7.430832) -- (2.501984,7.430826) -- (1.500072,8.106534) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (6.299930,9.606491) -- (6.299942,9.606493) -- (5.065027,8.231777) -- (5.065016,8.231775) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (1.500072,8.106534) -- (2.501984,7.430826) -- (2.501955,7.430813) -- (1.500043,8.106521) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (6.299942,9.606493) -- (6.299965,9.606497) -- (5.065051,8.231781) -- (5.065027,8.231777) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (1.500043,8.106521) -- (2.501955,7.430813) -- (2.501948,7.430810) -- (1.500036,8.106518) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (6.299965,9.606497) -- (6.299971,9.606498) -- (5.065057,8.231782) -- (5.065051,8.231781) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (1.500036,8.106518) -- (2.501948,7.430810) -- (2.501933,7.430804) -- (1.500022,8.106512) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (6.299971,9.606498) -- (6.299982,9.606499) -- (5.065068,8.231784) -- (5.065057,8.231782) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (1.500022,8.106512) -- (2.501933,7.430804) -- (2.501930,7.430802) -- (1.500018,8.106510) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (6.299982,9.606499) -- (6.299985,9.606500) -- (5.065071,8.231784) -- (5.065068,8.231784) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (1.500018,8.106510) -- (2.501930,7.430802) -- (2.501922,7.430799) -- (1.500011,8.106507) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (6.299985,9.606500) -- (6.299991,9.606501) -- (5.065077,8.231785) -- (5.065071,8.231784) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (1.500011,8.106507) -- (2.501922,7.430799) -- (2.501921,7.430798) -- (1.500009,8.106506) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (6.299991,9.606501) -- (6.299993,9.606501) -- (5.065078,8.231785) -- (5.065077,8.231785) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (1.500009,8.106506) -- (2.501921,7.430798) -- (2.501917,7.430797) -- (1.500005,8.106505) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (6.299993,9.606501) -- (6.299996,9.606502) -- (5.065081,8.231786) -- (5.065078,8.231785) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (1.500005,8.106505) -- (2.501917,7.430797) -- (2.501912,7.430795) -- (1.500000,8.106502) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (2.501912,7.430795) -- (1.500000,8.106502);
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (6.299996,9.606502) -- (6.300000,9.606502) -- (5.065086,8.231786) -- (5.065081,8.231786) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (6.300000,9.606502) -- (5.065086,8.231786);
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.209454,7.737841) -- (3.400803,7.448594) -- (3.282879,7.397420) -- (3.091531,7.686667) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.282543,7.627359) -- (3.164619,7.576184);
\draw[draw=CreaseInk,line width=0.35pt] (3.400803,7.448594) -- (3.282879,7.397420);
\draw[draw=CreaseInk,line width=0.35pt] (3.091531,7.686667) -- (3.209454,7.737841);
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.491042,8.138337) -- (4.586716,8.153912) -- (4.350868,7.731167) -- (4.255194,7.715592) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.400956,7.976863) -- (4.496630,7.992438);
\draw[draw=CreaseInk,line width=0.35pt] (4.491042,8.138337) -- (4.586716,8.153912);
\draw[draw=CreaseInk,line width=0.35pt] (4.350868,7.731167) -- (4.255194,7.715592);
\path[fill=SurfaceInk!84!white,draw=SurfaceInk!84!white,line width=.08pt] (3.872498,7.973689) -- (4.255194,7.715592) -- (3.783499,7.190497) -- (3.400803,7.448594) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.753260,7.840952) -- (4.135956,7.582855);
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.488260,7.545952) -- (3.870956,7.287855);
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.969238,7.908446) -- (3.497543,7.383351);
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.184238,7.763446) -- (3.712543,7.238351);
\draw[draw=CreaseInk,line width=0.60pt] (3.872498,7.973689) -- (4.255194,7.715592);
\draw[draw=CreaseInk,line width=0.60pt] (4.255194,7.715592) -- (3.783499,7.190497);
\draw[draw=CreaseInk,line width=0.60pt] (3.783499,7.190497) -- (3.400803,7.448594);
\draw[draw=CreaseInk,line width=0.60pt] (3.400803,7.448594) -- (3.872498,7.973689);
\path[fill=SurfaceInk!94!white,draw=SurfaceInk!94!white,line width=.08pt] (3.400803,7.448594) -- (3.400803,7.448594) -- (3.282879,7.397420) -- (3.282879,7.397420) -- cycle;
\draw[draw=CreaseInk,line width=0.35pt] (3.400803,7.448594) -- (3.282879,7.397420);
\draw[draw=CreaseInk,line width=0.35pt] (3.282879,7.397420) -- (3.400803,7.448594);
\path[fill=SurfaceInk!94!white,draw=SurfaceInk!94!white,line width=.08pt] (4.350868,7.731167) -- (4.350868,7.731167) -- (4.255194,7.715592) -- (4.255194,7.715592) -- cycle;
\draw[draw=CreaseInk,line width=0.35pt] (4.350868,7.731167) -- (4.255194,7.715592);
\draw[draw=CreaseInk,line width=0.35pt] (4.255194,7.715592) -- (4.350868,7.731167);
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.091531,7.686667) -- (3.282879,7.397420) -- (3.047031,7.295071) -- (2.855683,7.584318) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.031912,7.660795) -- (3.223260,7.371547);
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.164619,7.576184) -- (2.928771,7.473835);
\draw[draw=CreaseInk,line width=0.60pt] (3.282879,7.397420) -- (3.047031,7.295071);
\draw[draw=CreaseInk,line width=0.60pt] (2.855683,7.584318) -- (3.091531,7.686667);
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.586716,8.153912) -- (4.778064,8.185062) -- (4.542216,7.762316) -- (4.350868,7.731167) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.496630,7.992438) -- (4.687978,8.023587);
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.635086,8.161786) -- (4.399238,7.739041);
\draw[draw=CreaseInk,line width=0.60pt] (4.586716,8.153912) -- (4.778064,8.185062);
\draw[draw=CreaseInk,line width=0.60pt] (4.542216,7.762316) -- (4.350868,7.731167);
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.255194,7.715592) -- (4.255194,7.715592) -- (3.783499,7.190497) -- (3.783499,7.190497) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (4.255194,7.715592) -- (3.783499,7.190497);
\draw[draw=CreaseInk,line width=0.60pt] (3.783499,7.190497) -- (4.255194,7.715592);
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (2.855683,7.584318) -- (3.047031,7.295071) -- (2.988069,7.269484) -- (2.796721,7.558731) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (2.928771,7.473835) -- (2.869810,7.448248);
\draw[draw=CreaseInk,line width=0.35pt] (3.047031,7.295071) -- (2.988069,7.269484);
\draw[draw=CreaseInk,line width=0.35pt] (2.796721,7.558731) -- (2.855683,7.584318);
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.778064,8.185062) -- (4.825901,8.192849) -- (4.590053,7.770104) -- (4.542216,7.762316) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.687978,8.023587) -- (4.735815,8.031375);
\draw[draw=CreaseInk,line width=0.25pt] (4.778064,8.185062) -- (4.825901,8.192849);
\draw[draw=CreaseInk,line width=0.25pt] (4.590053,7.770104) -- (4.542216,7.762316);
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.783499,7.190497) -- (3.783499,7.190497) -- (3.783499,7.190497) -- (3.400803,7.448594) -- (3.400803,7.448594) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (3.783499,7.190497) -- (3.400803,7.448594);
\draw[draw=CreaseInk,line width=0.60pt] (3.400803,7.448594) -- (3.783499,7.190497);
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.400803,7.448594) -- (3.783499,7.190497) -- (3.665575,7.139322) -- (3.282879,7.397420) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.497543,7.383351) -- (3.379619,7.332176);
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.712543,7.238351) -- (3.594619,7.187176);
\draw[draw=CreaseInk,line width=0.60pt] (3.400803,7.448594) -- (3.783499,7.190497);
\draw[draw=CreaseInk,line width=0.35pt] (3.783499,7.190497) -- (3.665575,7.139322);
\draw[draw=CreaseInk,line width=0.35pt] (3.282879,7.397420) -- (3.400803,7.448594);
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.400803,7.448594) -- (3.783499,7.190497) -- (3.665575,7.139322) -- (3.282879,7.397420) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.497543,7.383351) -- (3.379619,7.332176);
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.712543,7.238351) -- (3.594619,7.187176);
\draw[draw=CreaseInk,line width=0.60pt] (3.400803,7.448594) -- (3.783499,7.190497);
\draw[draw=CreaseInk,line width=0.35pt] (3.783499,7.190497) -- (3.665575,7.139322);
\draw[draw=CreaseInk,line width=0.35pt] (3.282879,7.397420) -- (3.400803,7.448594);
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.255194,7.715592) -- (4.350868,7.731167) -- (3.879173,7.206072) -- (3.783499,7.190497) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.135956,7.582855) -- (4.231630,7.598430);
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.870956,7.287855) -- (3.966630,7.303430);
\draw[draw=CreaseInk,line width=0.35pt] (4.255194,7.715592) -- (4.350868,7.731167);
\draw[draw=CreaseInk,line width=0.35pt] (3.879173,7.206072) -- (3.783499,7.190497);
\draw[draw=CreaseInk,line width=0.60pt] (3.783499,7.190497) -- (4.255194,7.715592);
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.255194,7.715592) -- (4.350868,7.731167) -- (3.879173,7.206072) -- (3.783499,7.190497) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.135956,7.582855) -- (4.231630,7.598430);
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.870956,7.287855) -- (3.966630,7.303430);
\draw[draw=CreaseInk,line width=0.35pt] (4.255194,7.715592) -- (4.350868,7.731167);
\draw[draw=CreaseInk,line width=0.35pt] (3.879173,7.206072) -- (3.783499,7.190497);
\draw[draw=CreaseInk,line width=0.60pt] (3.783499,7.190497) -- (4.255194,7.715592);
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (2.796721,7.558731) -- (2.988069,7.269484) -- (2.870145,7.218309) -- (2.678797,7.507556) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (2.766912,7.545795) -- (2.958260,7.256547);
\draw[draw=CreaseInk!78!white,line width=.22pt] (2.869810,7.448248) -- (2.751886,7.397074);
\draw[draw=CreaseInk,line width=0.35pt] (2.988069,7.269484) -- (2.870145,7.218309);
\draw[draw=CreaseInk,line width=0.35pt] (2.678797,7.507556) -- (2.796721,7.558731);
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.825901,8.192849) -- (4.921575,8.208424) -- (4.685727,7.785678) -- (4.590053,7.770104) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.735815,8.031375) -- (4.831489,8.046950);
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.850086,8.196786) -- (4.614238,7.774041);
\draw[draw=CreaseInk,line width=0.35pt] (4.825901,8.192849) -- (4.921575,8.208424);
\draw[draw=CreaseInk,line width=0.35pt] (4.685727,7.785678) -- (4.590053,7.770104);
\path[fill=SurfaceInk!84!white,draw=SurfaceInk!84!white,line width=.08pt] (3.282879,7.397420) -- (3.665575,7.139322) -- (3.665575,7.139322) -- (3.282879,7.397420) -- cycle;
\path[fill=SurfaceInk!84!white,draw=SurfaceInk!84!white,line width=.08pt] (4.350868,7.731167) -- (4.350868,7.731167) -- (3.879173,7.206072) -- (3.879173,7.206072) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (2.678797,7.507556) -- (2.870145,7.218309) -- (2.840664,7.205516) -- (2.649316,7.494763) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (2.751886,7.397074) -- (2.722405,7.384280);
\draw[draw=CreaseInk,line width=0.25pt] (2.870145,7.218309) -- (2.840664,7.205516);
\draw[draw=CreaseInk,line width=0.25pt] (2.649316,7.494763) -- (2.678797,7.507556);
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.921575,8.208424) -- (4.945493,8.212318) -- (4.709646,7.789572) -- (4.685727,7.785678) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.831489,8.046950) -- (4.855407,8.050843);
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (2.649316,7.494763) -- (2.840664,7.205516) -- (2.781702,7.179928) -- (2.590354,7.469175) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (2.722405,7.384280) -- (2.663443,7.358693);
\draw[draw=CreaseInk,line width=0.35pt] (2.840664,7.205516) -- (2.781702,7.179928);
\draw[draw=CreaseInk,line width=0.35pt] (2.590354,7.469175) -- (2.649316,7.494763);
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.945493,8.212318) -- (4.993330,8.220105) -- (4.757483,7.797360) -- (4.709646,7.789572) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.855407,8.050843) -- (4.903244,8.058631);
\draw[draw=CreaseInk,line width=0.25pt] (4.945493,8.212318) -- (4.993330,8.220105);
\draw[draw=CreaseInk,line width=0.25pt] (4.757483,7.797360) -- (4.709646,7.789572);
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.783499,7.190497) -- (3.783499,7.190497) -- (3.783499,7.190497) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.282879,7.397420) -- (3.665575,7.139322) -- (3.429727,7.036974) -- (3.047031,7.295071) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.223260,7.371547) -- (3.605956,7.113450);
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.379619,7.332176) -- (3.143771,7.229827);
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.594619,7.187176) -- (3.358771,7.084827);
\draw[draw=CreaseInk,line width=0.60pt] (3.665575,7.139322) -- (3.429727,7.036974);
\draw[draw=CreaseInk,line width=0.60pt] (3.047031,7.295071) -- (3.282879,7.397420);
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.350868,7.731167) -- (4.542216,7.762316) -- (4.070521,7.237221) -- (3.879173,7.206072) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.231630,7.598430) -- (4.422978,7.629579);
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.966630,7.303430) -- (4.157978,7.334579);
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.399238,7.739041) -- (3.927543,7.213946);
\draw[draw=CreaseInk,line width=0.60pt] (4.350868,7.731167) -- (4.542216,7.762316);
\draw[draw=CreaseInk,line width=0.60pt] (4.070521,7.237221) -- (3.879173,7.206072);
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.783499,7.190497) -- (3.783499,7.190497) -- (3.783499,7.190497) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (2.590354,7.469175) -- (2.781702,7.179928) -- (2.766962,7.173532) -- (2.575614,7.462779) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.993330,8.220105) -- (5.005290,8.222052) -- (4.769442,7.799306) -- (4.757483,7.797360) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.783499,7.190497) -- (3.783499,7.190497) -- (3.783499,7.190497) -- (3.665575,7.139322) -- (3.665575,7.139322) -- cycle;
\draw[draw=CreaseInk,line width=0.35pt] (3.783499,7.190497) -- (3.665575,7.139322);
\draw[draw=CreaseInk,line width=0.35pt] (3.665575,7.139322) -- (3.783499,7.190497);
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (2.575614,7.462779) -- (2.766962,7.173532) -- (2.737481,7.160738) -- (2.546133,7.449985) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (2.648702,7.352296) -- (2.619221,7.339502);
\draw[draw=CreaseInk,line width=0.25pt] (2.766962,7.173532) -- (2.737481,7.160738);
\draw[draw=CreaseInk,line width=0.25pt] (2.546133,7.449985) -- (2.575614,7.462779);
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.783499,7.190497) -- (3.879173,7.206072) -- (3.879173,7.206072) -- (3.783499,7.190497) -- cycle;
\draw[draw=CreaseInk,line width=0.35pt] (3.783499,7.190497) -- (3.879173,7.206072);
\draw[draw=CreaseInk,line width=0.35pt] (3.879173,7.206072) -- (3.783499,7.190497);
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (5.005290,8.222052) -- (5.029208,8.225946) -- (4.793360,7.803200) -- (4.769442,7.799306) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.915204,8.060578) -- (4.939122,8.064471);
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (2.546133,7.449985) -- (2.737481,7.160738) -- (2.730111,7.157539) -- (2.538763,7.446787) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (5.029208,8.225946) -- (5.035188,8.226919) -- (4.799340,7.804174) -- (4.793360,7.803200) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (2.538763,7.446787) -- (2.730111,7.157539) -- (2.715370,7.151143) -- (2.524022,7.440390) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (5.035188,8.226919) -- (5.047147,8.228866) -- (4.811299,7.806120) -- (4.799340,7.804174) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (2.524022,7.440390) -- (2.715370,7.151143) -- (2.711685,7.149543) -- (2.520337,7.438791) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (5.047147,8.228866) -- (5.050137,8.229353) -- (4.814289,7.806607) -- (4.811299,7.806120) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (2.520337,7.438791) -- (2.711685,7.149543) -- (2.704315,7.146345) -- (2.512967,7.435592) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (5.050137,8.229353) -- (5.056116,8.230326) -- (4.820269,7.807581) -- (4.814289,7.806607) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (2.512967,7.435592) -- (2.704315,7.146345) -- (2.702472,7.145545) -- (2.511124,7.434793) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (5.056116,8.230326) -- (5.057611,8.230570) -- (4.821764,7.807824) -- (4.820269,7.807581) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (2.511124,7.434793) -- (2.702472,7.145545) -- (2.698787,7.143946) -- (2.507439,7.433193) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (5.057611,8.230570) -- (5.060601,8.231056) -- (4.824753,7.808311) -- (4.821764,7.807824) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (2.507439,7.433193) -- (2.698787,7.143946) -- (2.697866,7.143546) -- (2.506518,7.432794) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (5.060601,8.231056) -- (5.061349,8.231178) -- (4.825501,7.808432) -- (4.824753,7.808311) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (2.506518,7.432794) -- (2.697866,7.143546) -- (2.696023,7.142747) -- (2.504675,7.431994) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (5.061349,8.231178) -- (5.062843,8.231421) -- (4.826996,7.808676) -- (4.825501,7.808432) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (2.504675,7.431994) -- (2.696023,7.142747) -- (2.695563,7.142547) -- (2.504215,7.431794) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (5.062843,8.231421) -- (5.063217,8.231482) -- (4.827370,7.808737) -- (4.826996,7.808676) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (2.504215,7.431794) -- (2.695563,7.142547) -- (2.694642,7.142147) -- (2.503293,7.431394) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (5.063217,8.231482) -- (5.063965,8.231604) -- (4.828117,7.808858) -- (4.827370,7.808737) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (2.503293,7.431394) -- (2.694642,7.142147) -- (2.694411,7.142047) -- (2.503063,7.431294) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (5.063965,8.231604) -- (5.064151,8.231634) -- (4.828304,7.808889) -- (4.828117,7.808858) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (2.503063,7.431294) -- (2.694411,7.142047) -- (2.693951,7.141847) -- (2.502602,7.431094) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (5.064151,8.231634) -- (5.064525,8.231695) -- (4.828678,7.808949) -- (4.828304,7.808889) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (2.502602,7.431094) -- (2.693951,7.141847) -- (2.693835,7.141797) -- (2.502487,7.431044) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (5.064525,8.231695) -- (5.064619,8.231710) -- (4.828771,7.808965) -- (4.828678,7.808949) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (2.502487,7.431044) -- (2.693835,7.141797) -- (2.693605,7.141697) -- (2.502257,7.430944) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (5.064619,8.231710) -- (5.064805,8.231741) -- (4.828958,7.808995) -- (4.828771,7.808965) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (2.502257,7.430944) -- (2.693605,7.141697) -- (2.693548,7.141672) -- (2.502199,7.430919) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (5.064805,8.231741) -- (5.064852,8.231748) -- (4.829005,7.809003) -- (4.828958,7.808995) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (2.502199,7.430919) -- (2.693548,7.141672) -- (2.693432,7.141622) -- (2.502084,7.430870) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (5.064852,8.231748) -- (5.064946,8.231764) -- (4.829098,7.809018) -- (4.829005,7.809003) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (2.502084,7.430870) -- (2.693432,7.141622) -- (2.693404,7.141610) -- (2.502055,7.430857) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (5.064946,8.231764) -- (5.064969,8.231767) -- (4.829121,7.809022) -- (4.829098,7.809018) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (2.502055,7.430857) -- (2.693404,7.141610) -- (2.693346,7.141585) -- (2.501998,7.430832) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (5.064969,8.231767) -- (5.065016,8.231775) -- (4.829168,7.809029) -- (4.829121,7.809022) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (2.501998,7.430832) -- (2.693346,7.141585) -- (2.693332,7.141579) -- (2.501984,7.430826) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (5.065016,8.231775) -- (5.065027,8.231777) -- (4.829180,7.809031) -- (4.829168,7.809029) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (2.501984,7.430826) -- (2.693332,7.141579) -- (2.693303,7.141566) -- (2.501955,7.430813) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (5.065027,8.231777) -- (5.065051,8.231781) -- (4.829203,7.809035) -- (4.829180,7.809031) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (2.501955,7.430813) -- (2.693303,7.141566) -- (2.693296,7.141563) -- (2.501948,7.430810) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (5.065051,8.231781) -- (5.065057,8.231782) -- (4.829209,7.809036) -- (4.829203,7.809035) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (2.501948,7.430810) -- (2.693296,7.141563) -- (2.693281,7.141557) -- (2.501933,7.430804) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (5.065057,8.231782) -- (5.065068,8.231784) -- (4.829221,7.809038) -- (4.829209,7.809036) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (2.501933,7.430804) -- (2.693281,7.141557) -- (2.693278,7.141555) -- (2.501930,7.430802) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (5.065068,8.231784) -- (5.065071,8.231784) -- (4.829224,7.809038) -- (4.829221,7.809038) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (2.501930,7.430802) -- (2.693278,7.141555) -- (2.693270,7.141552) -- (2.501922,7.430799) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (5.065071,8.231784) -- (5.065077,8.231785) -- (4.829229,7.809039) -- (4.829224,7.809038) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (2.501922,7.430799) -- (2.693270,7.141552) -- (2.693269,7.141551) -- (2.501921,7.430798) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (5.065077,8.231785) -- (5.065078,8.231785) -- (4.829231,7.809040) -- (4.829229,7.809039) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (2.501921,7.430798) -- (2.693269,7.141551) -- (2.693265,7.141550) -- (2.501917,7.430797) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (5.065078,8.231785) -- (5.065081,8.231786) -- (4.829234,7.809040) -- (4.829231,7.809040) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (2.501917,7.430797) -- (2.693265,7.141550) -- (2.693260,7.141547) -- (2.501912,7.430795) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (2.693260,7.141547) -- (2.501912,7.430795);
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (5.065081,8.231786) -- (5.065086,8.231786) -- (4.829238,7.809041) -- (4.829234,7.809040) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (5.065086,8.231786) -- (4.829238,7.809041);
\path[fill=SurfaceInk!94!white,draw=SurfaceInk!94!white,line width=.08pt] (3.783499,7.190497) -- (3.879173,7.206072) -- (3.761249,7.154897) -- (3.665575,7.139322) -- cycle;
\draw[draw=CreaseInk,line width=0.35pt] (3.783499,7.190497) -- (3.879173,7.206072);
\draw[draw=CreaseInk,line width=0.35pt] (3.879173,7.206072) -- (3.761249,7.154897);
\draw[draw=CreaseInk,line width=0.35pt] (3.761249,7.154897) -- (3.665575,7.139322);
\draw[draw=CreaseInk,line width=0.35pt] (3.665575,7.139322) -- (3.783499,7.190497);
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.047031,7.295071) -- (3.429727,7.036974) -- (3.370765,7.011386) -- (2.988069,7.269484) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.143771,7.229827) -- (3.084810,7.204240);
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.358771,7.084827) -- (3.299810,7.059240);
\draw[draw=CreaseInk,line width=0.35pt] (3.429727,7.036974) -- (3.370765,7.011386);
\draw[draw=CreaseInk,line width=0.35pt] (2.988069,7.269484) -- (3.047031,7.295071);
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.542216,7.762316) -- (4.590053,7.770104) -- (4.118358,7.245009) -- (4.070521,7.237221) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.422978,7.629579) -- (4.470815,7.637367);
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.157978,7.334579) -- (4.205815,7.342367);
\draw[draw=CreaseInk,line width=0.25pt] (4.542216,7.762316) -- (4.590053,7.770104);
\draw[draw=CreaseInk,line width=0.25pt] (4.118358,7.245009) -- (4.070521,7.237221);
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (2.988069,7.269484) -- (3.370765,7.011386) -- (3.252841,6.960212) -- (2.870145,7.218309) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (2.958260,7.256547) -- (3.340956,6.998450);
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.084810,7.204240) -- (2.966886,7.153066);
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.299810,7.059240) -- (3.181886,7.008066);
\draw[draw=CreaseInk,line width=0.35pt] (3.370765,7.011386) -- (3.252841,6.960212);
\draw[draw=CreaseInk,line width=0.35pt] (2.870145,7.218309) -- (2.988069,7.269484);
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.590053,7.770104) -- (4.685727,7.785678) -- (4.214032,7.260584) -- (4.118358,7.245009) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.470815,7.637367) -- (4.566489,7.652942);
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.205815,7.342367) -- (4.301489,7.357942);
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.614238,7.774041) -- (4.142543,7.248946);
\draw[draw=CreaseInk,line width=0.35pt] (4.590053,7.770104) -- (4.685727,7.785678);
\draw[draw=CreaseInk,line width=0.35pt] (4.214032,7.260584) -- (4.118358,7.245009);
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.665575,7.139322) -- (3.761249,7.154897) -- (3.525401,6.892350) -- (3.525401,6.892350) -- (3.665575,7.139322) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.630141,7.076891) -- (3.701630,7.088529);
\draw[draw=CreaseInk,line width=0.35pt] (3.665575,7.139322) -- (3.761249,7.154897);
\draw[draw=CreaseInk,line width=0.60pt] (3.761249,7.154897) -- (3.525401,6.892350);
\draw[draw=CreaseInk,line width=0.60pt] (3.525401,6.892350) -- (3.665575,7.139322);
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.879173,7.206072) -- (3.879173,7.206072) -- (3.952597,7.025849) -- (3.952597,7.025849) -- (3.761249,7.154897) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.897733,7.160514) -- (3.809619,7.122276);
\draw[draw=CreaseInk,line width=0.60pt] (3.879173,7.206072) -- (3.952597,7.025849);
\draw[draw=CreaseInk,line width=0.60pt] (3.952597,7.025849) -- (3.761249,7.154897);
\draw[draw=CreaseInk,line width=0.35pt] (3.761249,7.154897) -- (3.879173,7.206072);
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.665575,7.139322) -- (3.665575,7.139322) -- (3.525401,6.892350) -- (3.525401,6.892350) -- (3.429727,7.036974) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.605956,7.113450) -- (3.630141,7.076891);
\draw[draw=CreaseInk,line width=0.60pt] (3.665575,7.139322) -- (3.525401,6.892350);
\draw[draw=CreaseInk,line width=0.60pt] (3.429727,7.036974) -- (3.665575,7.139322);
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.879173,7.206072) -- (4.070521,7.237221) -- (3.952597,7.025849) -- (3.952597,7.025849) -- (3.879173,7.206072) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.927543,7.213946) -- (3.897733,7.160514);
\draw[draw=CreaseInk,line width=0.60pt] (3.879173,7.206072) -- (4.070521,7.237221);
\draw[draw=CreaseInk,line width=0.60pt] (3.952597,7.025849) -- (3.879173,7.206072);
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (2.870145,7.218309) -- (3.252841,6.960212) -- (3.223361,6.947418) -- (2.840664,7.205516) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (2.966886,7.153066) -- (2.937405,7.140272);
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.181886,7.008066) -- (3.152405,6.995272);
\draw[draw=CreaseInk,line width=0.25pt] (3.252841,6.960212) -- (3.223361,6.947418);
\draw[draw=CreaseInk,line width=0.25pt] (2.840664,7.205516) -- (2.870145,7.218309);
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.685727,7.785678) -- (4.709646,7.789572) -- (4.237950,7.264477) -- (4.214032,7.260584) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.566489,7.652942) -- (4.590407,7.656835);
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.301489,7.357942) -- (4.325407,7.361835);
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (2.840664,7.205516) -- (3.223361,6.947418) -- (3.164399,6.921831) -- (2.781702,7.179928) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (2.937405,7.140272) -- (2.878443,7.114685);
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.152405,6.995272) -- (3.093443,6.969685);
\draw[draw=CreaseInk,line width=0.35pt] (3.223361,6.947418) -- (3.164399,6.921831);
\draw[draw=CreaseInk,line width=0.35pt] (2.781702,7.179928) -- (2.840664,7.205516);
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.709646,7.789572) -- (4.757483,7.797360) -- (4.285787,7.272265) -- (4.237950,7.264477) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.590407,7.656835) -- (4.638244,7.664623);
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.325407,7.361835) -- (4.373244,7.369623);
\draw[draw=CreaseInk,line width=0.25pt] (4.709646,7.789572) -- (4.757483,7.797360);
\draw[draw=CreaseInk,line width=0.25pt] (4.285787,7.272265) -- (4.237950,7.264477);
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (2.781702,7.179928) -- (3.164399,6.921831) -- (3.149658,6.915434) -- (2.766962,7.173532) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.757483,7.797360) -- (4.769442,7.799306) -- (4.297747,7.274212) -- (4.285787,7.272265) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (2.766962,7.173532) -- (3.149658,6.915434) -- (3.120177,6.902640) -- (2.737481,7.160738) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (2.863702,7.108288) -- (2.834221,7.095494);
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.078702,6.963288) -- (3.049221,6.950494);
\draw[draw=CreaseInk,line width=0.25pt] (3.149658,6.915434) -- (3.120177,6.902640);
\draw[draw=CreaseInk,line width=0.25pt] (2.737481,7.160738) -- (2.766962,7.173532);
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.769442,7.799306) -- (4.793360,7.803200) -- (4.321665,7.278105) -- (4.297747,7.274212) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.650204,7.666570) -- (4.674122,7.670463);
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.385204,7.371570) -- (4.409122,7.375463);
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (2.737481,7.160738) -- (3.120177,6.902640) -- (3.112807,6.899442) -- (2.730111,7.157539) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.793360,7.803200) -- (4.799340,7.804174) -- (4.327645,7.279079) -- (4.321665,7.278105) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (2.730111,7.157539) -- (3.112807,6.899442) -- (3.098066,6.893045) -- (2.715370,7.151143) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.429727,7.036974) -- (3.525401,6.892350) -- (3.466439,6.866763) -- (3.370765,7.011386) -- cycle;
\draw[draw=CreaseInk,line width=0.35pt] (3.525401,6.892350) -- (3.466439,6.866763);
\draw[draw=CreaseInk,line width=0.35pt] (3.370765,7.011386) -- (3.429727,7.036974);
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.070521,7.237221) -- (4.118358,7.245009) -- (4.000434,7.033636) -- (3.952597,7.025849) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (4.070521,7.237221) -- (4.118358,7.245009);
\draw[draw=CreaseInk,line width=0.25pt] (4.000434,7.033636) -- (3.952597,7.025849);
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.799340,7.804174) -- (4.811299,7.806120) -- (4.339604,7.281026) -- (4.327645,7.279079) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (2.715370,7.151143) -- (3.098066,6.893045) -- (3.094381,6.891446) -- (2.711685,7.149543) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.811299,7.806120) -- (4.814289,7.806607) -- (4.342594,7.281512) -- (4.339604,7.281026) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (2.711685,7.149543) -- (3.094381,6.891446) -- (3.087011,6.888248) -- (2.704315,7.146345) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.814289,7.806607) -- (4.820269,7.807581) -- (4.348573,7.282486) -- (4.342594,7.281512) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (2.704315,7.146345) -- (3.087011,6.888248) -- (3.085169,6.887448) -- (2.702472,7.145545) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.820269,7.807581) -- (4.821764,7.807824) -- (4.350068,7.282729) -- (4.348573,7.282486) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (2.702472,7.145545) -- (3.085169,6.887448) -- (3.081483,6.885849) -- (2.698787,7.143946) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.821764,7.807824) -- (4.824753,7.808311) -- (4.353058,7.283216) -- (4.350068,7.282729) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (2.698787,7.143946) -- (3.081483,6.885849) -- (3.080562,6.885449) -- (2.697866,7.143546) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.824753,7.808311) -- (4.825501,7.808432) -- (4.353806,7.283338) -- (4.353058,7.283216) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (2.697866,7.143546) -- (3.080562,6.885449) -- (3.078720,6.884649) -- (2.696023,7.142747) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.825501,7.808432) -- (4.826996,7.808676) -- (4.355301,7.283581) -- (4.353806,7.283338) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (2.696023,7.142747) -- (3.078720,6.884649) -- (3.078259,6.884450) -- (2.695563,7.142547) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.826996,7.808676) -- (4.827370,7.808737) -- (4.355674,7.283642) -- (4.355301,7.283581) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (2.695563,7.142547) -- (3.078259,6.884450) -- (3.077338,6.884050) -- (2.694642,7.142147) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.827370,7.808737) -- (4.828117,7.808858) -- (4.356422,7.283764) -- (4.355674,7.283642) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (2.694642,7.142147) -- (3.077338,6.884050) -- (3.077107,6.883950) -- (2.694411,7.142047) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.828117,7.808858) -- (4.828304,7.808889) -- (4.356609,7.283794) -- (4.356422,7.283764) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (2.694411,7.142047) -- (3.077107,6.883950) -- (3.076647,6.883750) -- (2.693951,7.141847) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.828304,7.808889) -- (4.828678,7.808949) -- (4.356982,7.283855) -- (4.356609,7.283794) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (2.693951,7.141847) -- (3.076647,6.883750) -- (3.076532,6.883700) -- (2.693835,7.141797) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.828678,7.808949) -- (4.828771,7.808965) -- (4.357076,7.283870) -- (4.356982,7.283855) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (2.693835,7.141797) -- (3.076532,6.883700) -- (3.076301,6.883600) -- (2.693605,7.141697) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.828771,7.808965) -- (4.828958,7.808995) -- (4.357263,7.283900) -- (4.357076,7.283870) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (2.693605,7.141697) -- (3.076301,6.883600) -- (3.076244,6.883575) -- (2.693548,7.141672) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.828958,7.808995) -- (4.829005,7.809003) -- (4.357309,7.283908) -- (4.357263,7.283900) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (2.693548,7.141672) -- (3.076244,6.883575) -- (3.076129,6.883525) -- (2.693432,7.141622) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.829005,7.809003) -- (4.829098,7.809018) -- (4.357403,7.283923) -- (4.357309,7.283908) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (2.693432,7.141622) -- (3.076129,6.883525) -- (3.076100,6.883513) -- (2.693404,7.141610) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.829098,7.809018) -- (4.829121,7.809022) -- (4.357426,7.283927) -- (4.357403,7.283923) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (2.693404,7.141610) -- (3.076100,6.883513) -- (3.076042,6.883488) -- (2.693346,7.141585) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.829121,7.809022) -- (4.829168,7.809029) -- (4.357473,7.283935) -- (4.357426,7.283927) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (2.693346,7.141585) -- (3.076042,6.883488) -- (3.076028,6.883481) -- (2.693332,7.141579) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.829168,7.809029) -- (4.829180,7.809031) -- (4.357484,7.283937) -- (4.357473,7.283935) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (2.693332,7.141579) -- (3.076028,6.883481) -- (3.075999,6.883469) -- (2.693303,7.141566) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.829180,7.809031) -- (4.829203,7.809035) -- (4.357508,7.283940) -- (4.357484,7.283937) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (2.693303,7.141566) -- (3.075999,6.883469) -- (3.075992,6.883466) -- (2.693296,7.141563) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.829203,7.809035) -- (4.829209,7.809036) -- (4.357514,7.283941) -- (4.357508,7.283940) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (2.693296,7.141563) -- (3.075992,6.883466) -- (3.075977,6.883459) -- (2.693281,7.141557) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.829209,7.809036) -- (4.829221,7.809038) -- (4.357525,7.283943) -- (4.357514,7.283941) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (2.693281,7.141557) -- (3.075977,6.883459) -- (3.075974,6.883458) -- (2.693278,7.141555) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.829221,7.809038) -- (4.829224,7.809038) -- (4.357528,7.283944) -- (4.357525,7.283943) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (2.693278,7.141555) -- (3.075974,6.883458) -- (3.075967,6.883455) -- (2.693270,7.141552) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.829224,7.809038) -- (4.829229,7.809039) -- (4.357534,7.283945) -- (4.357528,7.283944) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (2.693270,7.141552) -- (3.075967,6.883455) -- (3.075965,6.883454) -- (2.693269,7.141551) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.829229,7.809039) -- (4.829231,7.809040) -- (4.357536,7.283945) -- (4.357534,7.283945) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (2.693269,7.141551) -- (3.075965,6.883454) -- (3.075961,6.883452) -- (2.693265,7.141550) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.829231,7.809040) -- (4.829234,7.809040) -- (4.357539,7.283945) -- (4.357536,7.283945) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (2.693265,7.141550) -- (3.075961,6.883452) -- (3.075956,6.883450) -- (2.693260,7.141547) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (3.075956,6.883450) -- (2.693260,7.141547);
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.829234,7.809040) -- (4.829238,7.809041) -- (4.357543,7.283946) -- (4.357539,7.283945) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (4.829238,7.809041) -- (4.357543,7.283946);
\path[fill=SurfaceInk!84!white,draw=SurfaceInk!84!white,line width=.08pt] (3.761249,7.154897) -- (3.952597,7.025849) -- (3.716749,6.763301) -- (3.525401,6.892350) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.701630,7.088529) -- (3.892978,6.959480);
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.809619,7.122276) -- (3.573771,6.859728);
\draw[draw=CreaseInk,line width=0.60pt] (3.761249,7.154897) -- (3.952597,7.025849);
\draw[draw=CreaseInk,line width=0.60pt] (3.952597,7.025849) -- (3.716749,6.763301);
\draw[draw=CreaseInk,line width=0.60pt] (3.716749,6.763301) -- (3.525401,6.892350);
\draw[draw=CreaseInk,line width=0.60pt] (3.525401,6.892350) -- (3.761249,7.154897);
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.370765,7.011386) -- (3.466439,6.866763) -- (3.348516,6.815588) -- (3.252841,6.960212) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.340956,6.998450) -- (3.436630,6.853826);
\draw[draw=CreaseInk,line width=0.35pt] (3.466439,6.866763) -- (3.348516,6.815588);
\draw[draw=CreaseInk,line width=0.35pt] (3.252841,6.960212) -- (3.370765,7.011386);
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.118358,7.245009) -- (4.214032,7.260584) -- (4.096108,7.049211) -- (4.000434,7.033636) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.142543,7.248946) -- (4.024619,7.037573);
\draw[draw=CreaseInk,line width=0.35pt] (4.118358,7.245009) -- (4.214032,7.260584);
\draw[draw=CreaseInk,line width=0.35pt] (4.096108,7.049211) -- (4.000434,7.033636);
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.252841,6.960212) -- (3.348516,6.815588) -- (3.319035,6.802795) -- (3.223361,6.947418) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (3.348516,6.815588) -- (3.319035,6.802795);
\draw[draw=CreaseInk,line width=0.25pt] (3.223361,6.947418) -- (3.252841,6.960212);
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.214032,7.260584) -- (4.237950,7.264477) -- (4.120027,7.053105) -- (4.096108,7.049211) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.525401,6.892350) -- (3.716749,6.763301) -- (3.657787,6.737714) -- (3.466439,6.866763) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.573771,6.859728) -- (3.514810,6.834141);
\draw[draw=CreaseInk,line width=0.60pt] (3.525401,6.892350) -- (3.716749,6.763301);
\draw[draw=CreaseInk,line width=0.35pt] (3.716749,6.763301) -- (3.657787,6.737714);
\draw[draw=CreaseInk,line width=0.35pt] (3.466439,6.866763) -- (3.525401,6.892350);
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.525401,6.892350) -- (3.716749,6.763301) -- (3.657787,6.737714) -- (3.466439,6.866763) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.573771,6.859728) -- (3.514810,6.834141);
\draw[draw=CreaseInk,line width=0.60pt] (3.525401,6.892350) -- (3.716749,6.763301);
\draw[draw=CreaseInk,line width=0.35pt] (3.716749,6.763301) -- (3.657787,6.737714);
\draw[draw=CreaseInk,line width=0.35pt] (3.466439,6.866763) -- (3.525401,6.892350);
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.952597,7.025849) -- (4.000434,7.033636) -- (3.764586,6.771089) -- (3.716749,6.763301) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.892978,6.959480) -- (3.940815,6.967268);
\draw[draw=CreaseInk,line width=0.25pt] (3.952597,7.025849) -- (4.000434,7.033636);
\draw[draw=CreaseInk,line width=0.25pt] (3.764586,6.771089) -- (3.716749,6.763301);
\draw[draw=CreaseInk,line width=0.60pt] (3.716749,6.763301) -- (3.952597,7.025849);
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.952597,7.025849) -- (4.000434,7.033636) -- (3.764586,6.771089) -- (3.716749,6.763301) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.892978,6.959480) -- (3.940815,6.967268);
\draw[draw=CreaseInk,line width=0.25pt] (3.952597,7.025849) -- (4.000434,7.033636);
\draw[draw=CreaseInk,line width=0.25pt] (3.764586,6.771089) -- (3.716749,6.763301);
\draw[draw=CreaseInk,line width=0.60pt] (3.716749,6.763301) -- (3.952597,7.025849);
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.223361,6.947418) -- (3.319035,6.802795) -- (3.260073,6.777207) -- (3.164399,6.921831) -- cycle;
\draw[draw=CreaseInk,line width=0.35pt] (3.319035,6.802795) -- (3.260073,6.777207);
\draw[draw=CreaseInk,line width=0.35pt] (3.164399,6.921831) -- (3.223361,6.947418);
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.237950,7.264477) -- (4.285787,7.272265) -- (4.167864,7.060892) -- (4.120027,7.053105) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (4.237950,7.264477) -- (4.285787,7.272265);
\draw[draw=CreaseInk,line width=0.25pt] (4.167864,7.060892) -- (4.120027,7.053105);
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.164399,6.921831) -- (3.260073,6.777207) -- (3.245332,6.770811) -- (3.149658,6.915434) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.285787,7.272265) -- (4.297747,7.274212) -- (4.179823,7.062839) -- (4.167864,7.060892) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.466439,6.866763) -- (3.657787,6.737714) -- (3.539864,6.686540) -- (3.348516,6.815588) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.436630,6.853826) -- (3.627978,6.724778);
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.514810,6.834141) -- (3.396886,6.782966);
\draw[draw=CreaseInk,line width=0.35pt] (3.657787,6.737714) -- (3.539864,6.686540);
\draw[draw=CreaseInk,line width=0.35pt] (3.348516,6.815588) -- (3.466439,6.866763);
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.000434,7.033636) -- (4.096108,7.049211) -- (3.860260,6.786664) -- (3.764586,6.771089) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.940815,6.967268) -- (4.036489,6.982842);
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.024619,7.037573) -- (3.788771,6.775026);
\draw[draw=CreaseInk,line width=0.35pt] (4.000434,7.033636) -- (4.096108,7.049211);
\draw[draw=CreaseInk,line width=0.35pt] (3.860260,6.786664) -- (3.764586,6.771089);
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.149658,6.915434) -- (3.245332,6.770811) -- (3.215851,6.758017) -- (3.120177,6.902640) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (3.245332,6.770811) -- (3.215851,6.758017);
\draw[draw=CreaseInk,line width=0.25pt] (3.120177,6.902640) -- (3.149658,6.915434);
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.297747,7.274212) -- (4.321665,7.278105) -- (4.203741,7.066733) -- (4.179823,7.062839) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.120177,6.902640) -- (3.215851,6.758017) -- (3.208481,6.754819) -- (3.112807,6.899442) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.321665,7.278105) -- (4.327645,7.279079) -- (4.209721,7.067706) -- (4.203741,7.066733) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.112807,6.899442) -- (3.208481,6.754819) -- (3.193741,6.748422) -- (3.098066,6.893045) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.327645,7.279079) -- (4.339604,7.281026) -- (4.221680,7.069653) -- (4.209721,7.067706) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.098066,6.893045) -- (3.193741,6.748422) -- (3.190055,6.746823) -- (3.094381,6.891446) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.339604,7.281026) -- (4.342594,7.281512) -- (4.224670,7.070140) -- (4.221680,7.069653) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.094381,6.891446) -- (3.190055,6.746823) -- (3.182685,6.743624) -- (3.087011,6.888248) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.342594,7.281512) -- (4.348573,7.282486) -- (4.230650,7.071113) -- (4.224670,7.070140) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.087011,6.888248) -- (3.182685,6.743624) -- (3.180843,6.742825) -- (3.085169,6.887448) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.348573,7.282486) -- (4.350068,7.282729) -- (4.232145,7.071356) -- (4.230650,7.071113) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.085169,6.887448) -- (3.180843,6.742825) -- (3.177157,6.741225) -- (3.081483,6.885849) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.350068,7.282729) -- (4.353058,7.283216) -- (4.235134,7.071843) -- (4.232145,7.071356) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.081483,6.885849) -- (3.177157,6.741225) -- (3.176236,6.740826) -- (3.080562,6.885449) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.353058,7.283216) -- (4.353806,7.283338) -- (4.235882,7.071965) -- (4.235134,7.071843) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.080562,6.885449) -- (3.176236,6.740826) -- (3.174394,6.740026) -- (3.078720,6.884649) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.353806,7.283338) -- (4.355301,7.283581) -- (4.237377,7.072208) -- (4.235882,7.071965) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.078720,6.884649) -- (3.174394,6.740026) -- (3.173933,6.739826) -- (3.078259,6.884450) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.355301,7.283581) -- (4.355674,7.283642) -- (4.237750,7.072269) -- (4.237377,7.072208) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.078259,6.884450) -- (3.173933,6.739826) -- (3.173012,6.739426) -- (3.077338,6.884050) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.355674,7.283642) -- (4.356422,7.283764) -- (4.238498,7.072391) -- (4.237750,7.072269) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.077338,6.884050) -- (3.173012,6.739426) -- (3.172781,6.739326) -- (3.077107,6.883950) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.356422,7.283764) -- (4.356609,7.283794) -- (4.238685,7.072421) -- (4.238498,7.072391) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.077107,6.883950) -- (3.172781,6.739326) -- (3.172321,6.739126) -- (3.076647,6.883750) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.356609,7.283794) -- (4.356982,7.283855) -- (4.239058,7.072482) -- (4.238685,7.072421) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.076647,6.883750) -- (3.172321,6.739126) -- (3.172206,6.739076) -- (3.076532,6.883700) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.356982,7.283855) -- (4.357076,7.283870) -- (4.239152,7.072497) -- (4.239058,7.072482) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.076532,6.883700) -- (3.172206,6.739076) -- (3.171975,6.738976) -- (3.076301,6.883600) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.357076,7.283870) -- (4.357263,7.283900) -- (4.239339,7.072528) -- (4.239152,7.072497) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.076301,6.883600) -- (3.171975,6.738976) -- (3.171918,6.738951) -- (3.076244,6.883575) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.357263,7.283900) -- (4.357309,7.283908) -- (4.239385,7.072535) -- (4.239339,7.072528) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.076244,6.883575) -- (3.171918,6.738951) -- (3.171803,6.738901) -- (3.076129,6.883525) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.357309,7.283908) -- (4.357403,7.283923) -- (4.239479,7.072550) -- (4.239385,7.072535) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.076129,6.883525) -- (3.171803,6.738901) -- (3.171774,6.738889) -- (3.076100,6.883513) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.357403,7.283923) -- (4.357426,7.283927) -- (4.239502,7.072554) -- (4.239479,7.072550) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.076100,6.883513) -- (3.171774,6.738889) -- (3.171716,6.738864) -- (3.076042,6.883488) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.357426,7.283927) -- (4.357473,7.283935) -- (4.239549,7.072562) -- (4.239502,7.072554) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.076042,6.883488) -- (3.171716,6.738864) -- (3.171702,6.738858) -- (3.076028,6.883481) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.357473,7.283935) -- (4.357484,7.283937) -- (4.239561,7.072564) -- (4.239549,7.072562) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.076028,6.883481) -- (3.171702,6.738858) -- (3.171673,6.738845) -- (3.075999,6.883469) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.357484,7.283937) -- (4.357508,7.283940) -- (4.239584,7.072567) -- (4.239561,7.072564) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.075999,6.883469) -- (3.171673,6.738845) -- (3.171666,6.738842) -- (3.075992,6.883466) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.357508,7.283940) -- (4.357514,7.283941) -- (4.239590,7.072568) -- (4.239584,7.072567) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.075992,6.883466) -- (3.171666,6.738842) -- (3.171651,6.738836) -- (3.075977,6.883459) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.357514,7.283941) -- (4.357525,7.283943) -- (4.239602,7.072570) -- (4.239590,7.072568) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.075977,6.883459) -- (3.171651,6.738836) -- (3.171648,6.738834) -- (3.075974,6.883458) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.357525,7.283943) -- (4.357528,7.283944) -- (4.239604,7.072571) -- (4.239602,7.072570) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.075974,6.883458) -- (3.171648,6.738834) -- (3.171641,6.738831) -- (3.075967,6.883455) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.357528,7.283944) -- (4.357534,7.283945) -- (4.239610,7.072572) -- (4.239604,7.072571) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.075967,6.883455) -- (3.171641,6.738831) -- (3.171639,6.738830) -- (3.075965,6.883454) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.357534,7.283945) -- (4.357536,7.283945) -- (4.239612,7.072572) -- (4.239610,7.072572) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.075965,6.883454) -- (3.171639,6.738830) -- (3.171635,6.738829) -- (3.075961,6.883452) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.357536,7.283945) -- (4.357539,7.283945) -- (4.239615,7.072572) -- (4.239612,7.072572) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.075961,6.883452) -- (3.171635,6.738829) -- (3.171630,6.738826) -- (3.075956,6.883450) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (3.171630,6.738826) -- (3.075956,6.883450);
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.357539,7.283945) -- (4.357543,7.283946) -- (4.239619,7.072573) -- (4.239615,7.072572) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (4.357543,7.283946) -- (4.239619,7.072573);
\path[fill=SurfaceInk!94!white,draw=SurfaceInk!94!white,line width=.08pt] (3.716749,6.763301) -- (3.764586,6.771089) -- (3.705624,6.745501) -- (3.657787,6.737714) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (3.716749,6.763301) -- (3.764586,6.771089);
\draw[draw=CreaseInk,line width=0.35pt] (3.764586,6.771089) -- (3.705624,6.745501);
\draw[draw=CreaseInk,line width=0.25pt] (3.705624,6.745501) -- (3.657787,6.737714);
\draw[draw=CreaseInk,line width=0.35pt] (3.657787,6.737714) -- (3.716749,6.763301);
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.348516,6.815588) -- (3.539864,6.686540) -- (3.510383,6.673746) -- (3.319035,6.802795) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.396886,6.782966) -- (3.367405,6.770173);
\draw[draw=CreaseInk,line width=0.25pt] (3.539864,6.686540) -- (3.510383,6.673746);
\draw[draw=CreaseInk,line width=0.25pt] (3.319035,6.802795) -- (3.348516,6.815588);
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.096108,7.049211) -- (4.120027,7.053105) -- (3.884179,6.790557) -- (3.860260,6.786664) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.036489,6.982842) -- (4.060407,6.986736);
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.319035,6.802795) -- (3.510383,6.673746) -- (3.451421,6.648159) -- (3.260073,6.777207) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.367405,6.770173) -- (3.308443,6.744586);
\draw[draw=CreaseInk,line width=0.35pt] (3.510383,6.673746) -- (3.451421,6.648159);
\draw[draw=CreaseInk,line width=0.35pt] (3.260073,6.777207) -- (3.319035,6.802795);
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.120027,7.053105) -- (4.167864,7.060892) -- (3.932016,6.798345) -- (3.884179,6.790557) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.060407,6.986736) -- (4.108244,6.994524);
\draw[draw=CreaseInk,line width=0.25pt] (4.120027,7.053105) -- (4.167864,7.060892);
\draw[draw=CreaseInk,line width=0.25pt] (3.932016,6.798345) -- (3.884179,6.790557);
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.657787,6.737714) -- (3.705624,6.745501) -- (3.587701,6.614228) -- (3.587701,6.614228) -- (3.657787,6.737714) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.640070,6.706498) -- (3.675815,6.712317);
\draw[draw=CreaseInk,line width=0.25pt] (3.657787,6.737714) -- (3.705624,6.745501);
\draw[draw=CreaseInk,line width=0.60pt] (3.705624,6.745501) -- (3.587701,6.614228);
\draw[draw=CreaseInk,line width=0.60pt] (3.587701,6.614228) -- (3.657787,6.737714);
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.764586,6.771089) -- (3.764586,6.771089) -- (3.801298,6.680977) -- (3.801298,6.680977) -- (3.705624,6.745501) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.773867,6.748310) -- (3.729810,6.729191);
\draw[draw=CreaseInk,line width=0.35pt] (3.764586,6.771089) -- (3.801298,6.680977);
\draw[draw=CreaseInk,line width=0.35pt] (3.801298,6.680977) -- (3.705624,6.745501);
\draw[draw=CreaseInk,line width=0.35pt] (3.705624,6.745501) -- (3.764586,6.771089);
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.657787,6.737714) -- (3.657787,6.737714) -- (3.587701,6.614228) -- (3.587701,6.614228) -- (3.539864,6.686540) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.627978,6.724778) -- (3.640070,6.706498);
\draw[draw=CreaseInk,line width=0.60pt] (3.657787,6.737714) -- (3.587701,6.614228);
\draw[draw=CreaseInk,line width=0.35pt] (3.539864,6.686540) -- (3.657787,6.737714);
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.764586,6.771089) -- (3.860260,6.786664) -- (3.801298,6.680977) -- (3.801298,6.680977) -- (3.764586,6.771089) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.788771,6.775026) -- (3.773867,6.748310);
\draw[draw=CreaseInk,line width=0.35pt] (3.764586,6.771089) -- (3.860260,6.786664);
\draw[draw=CreaseInk,line width=0.35pt] (3.801298,6.680977) -- (3.764586,6.771089);
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.260073,6.777207) -- (3.451421,6.648159) -- (3.436680,6.641762) -- (3.245332,6.770811) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.167864,7.060892) -- (4.179823,7.062839) -- (3.943975,6.800292) -- (3.932016,6.798345) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.245332,6.770811) -- (3.436680,6.641762) -- (3.407199,6.628968) -- (3.215851,6.758017) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.293702,6.738189) -- (3.264221,6.725395);
\draw[draw=CreaseInk,line width=0.25pt] (3.436680,6.641762) -- (3.407199,6.628968);
\draw[draw=CreaseInk,line width=0.25pt] (3.215851,6.758017) -- (3.245332,6.770811);
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.179823,7.062839) -- (4.203741,7.066733) -- (3.967894,6.804185) -- (3.943975,6.800292) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (4.120204,6.996470) -- (4.144122,7.000364);
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.215851,6.758017) -- (3.407199,6.628968) -- (3.399829,6.625770) -- (3.208481,6.754819) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.203741,7.066733) -- (4.209721,7.067706) -- (3.973873,6.805159) -- (3.967894,6.804185) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.208481,6.754819) -- (3.399829,6.625770) -- (3.385089,6.619373) -- (3.193741,6.748422) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.209721,7.067706) -- (4.221680,7.069653) -- (3.985833,6.807105) -- (3.973873,6.805159) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.193741,6.748422) -- (3.385089,6.619373) -- (3.381403,6.617774) -- (3.190055,6.746823) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.221680,7.069653) -- (4.224670,7.070140) -- (3.988822,6.807592) -- (3.985833,6.807105) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.539864,6.686540) -- (3.587701,6.614228) -- (3.558220,6.601434) -- (3.510383,6.673746) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (3.587701,6.614228) -- (3.558220,6.601434);
\draw[draw=CreaseInk,line width=0.25pt] (3.510383,6.673746) -- (3.539864,6.686540);
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.860260,6.786664) -- (3.884179,6.790557) -- (3.825217,6.684871) -- (3.801298,6.680977) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.190055,6.746823) -- (3.381403,6.617774) -- (3.374033,6.614575) -- (3.182685,6.743624) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.224670,7.070140) -- (4.230650,7.071113) -- (3.994802,6.808566) -- (3.988822,6.807592) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.182685,6.743624) -- (3.374033,6.614575) -- (3.372191,6.613776) -- (3.180843,6.742825) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.230650,7.071113) -- (4.232145,7.071356) -- (3.996297,6.808809) -- (3.994802,6.808566) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.180843,6.742825) -- (3.372191,6.613776) -- (3.368506,6.612177) -- (3.177157,6.741225) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.232145,7.071356) -- (4.235134,7.071843) -- (3.999287,6.809296) -- (3.996297,6.808809) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.177157,6.741225) -- (3.368506,6.612177) -- (3.367584,6.611777) -- (3.176236,6.740826) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.235134,7.071843) -- (4.235882,7.071965) -- (4.000034,6.809417) -- (3.999287,6.809296) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.176236,6.740826) -- (3.367584,6.611777) -- (3.365742,6.610977) -- (3.174394,6.740026) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.235882,7.071965) -- (4.237377,7.072208) -- (4.001529,6.809661) -- (4.000034,6.809417) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.174394,6.740026) -- (3.365742,6.610977) -- (3.365281,6.610777) -- (3.173933,6.739826) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.237377,7.072208) -- (4.237750,7.072269) -- (4.001903,6.809722) -- (4.001529,6.809661) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.173933,6.739826) -- (3.365281,6.610777) -- (3.364360,6.610377) -- (3.173012,6.739426) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.237750,7.072269) -- (4.238498,7.072391) -- (4.002650,6.809843) -- (4.001903,6.809722) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.173012,6.739426) -- (3.364360,6.610377) -- (3.364129,6.610278) -- (3.172781,6.739326) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.238498,7.072391) -- (4.238685,7.072421) -- (4.002837,6.809874) -- (4.002650,6.809843) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.172781,6.739326) -- (3.364129,6.610278) -- (3.363669,6.610078) -- (3.172321,6.739126) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.238685,7.072421) -- (4.239058,7.072482) -- (4.003211,6.809935) -- (4.002837,6.809874) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.172321,6.739126) -- (3.363669,6.610078) -- (3.363554,6.610028) -- (3.172206,6.739076) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.239058,7.072482) -- (4.239152,7.072497) -- (4.003304,6.809950) -- (4.003211,6.809935) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.172206,6.739076) -- (3.363554,6.610028) -- (3.363323,6.609928) -- (3.171975,6.738976) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.239152,7.072497) -- (4.239339,7.072528) -- (4.003491,6.809980) -- (4.003304,6.809950) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.171975,6.738976) -- (3.363323,6.609928) -- (3.363266,6.609903) -- (3.171918,6.738951) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.239339,7.072528) -- (4.239385,7.072535) -- (4.003538,6.809988) -- (4.003491,6.809980) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.171918,6.738951) -- (3.363266,6.609903) -- (3.363151,6.609853) -- (3.171803,6.738901) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.239385,7.072535) -- (4.239479,7.072550) -- (4.003631,6.810003) -- (4.003538,6.809988) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.171803,6.738901) -- (3.363151,6.609853) -- (3.363122,6.609840) -- (3.171774,6.738889) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.239479,7.072550) -- (4.239502,7.072554) -- (4.003655,6.810007) -- (4.003631,6.810003) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.171774,6.738889) -- (3.363122,6.609840) -- (3.363064,6.609815) -- (3.171716,6.738864) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.239502,7.072554) -- (4.239549,7.072562) -- (4.003701,6.810014) -- (4.003655,6.810007) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.171716,6.738864) -- (3.363064,6.609815) -- (3.363050,6.609809) -- (3.171702,6.738858) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.239549,7.072562) -- (4.239561,7.072564) -- (4.003713,6.810016) -- (4.003701,6.810014) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.171702,6.738858) -- (3.363050,6.609809) -- (3.363021,6.609797) -- (3.171673,6.738845) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.239561,7.072564) -- (4.239584,7.072567) -- (4.003736,6.810020) -- (4.003713,6.810016) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.171673,6.738845) -- (3.363021,6.609797) -- (3.363014,6.609793) -- (3.171666,6.738842) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.239584,7.072567) -- (4.239590,7.072568) -- (4.003742,6.810021) -- (4.003736,6.810020) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.171666,6.738842) -- (3.363014,6.609793) -- (3.362999,6.609787) -- (3.171651,6.738836) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.239590,7.072568) -- (4.239602,7.072570) -- (4.003754,6.810023) -- (4.003742,6.810021) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.171651,6.738836) -- (3.362999,6.609787) -- (3.362996,6.609786) -- (3.171648,6.738834) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.239602,7.072570) -- (4.239604,7.072571) -- (4.003757,6.810023) -- (4.003754,6.810023) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.171648,6.738834) -- (3.362996,6.609786) -- (3.362989,6.609782) -- (3.171641,6.738831) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.239604,7.072571) -- (4.239610,7.072572) -- (4.003763,6.810024) -- (4.003757,6.810023) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.171641,6.738831) -- (3.362989,6.609782) -- (3.362987,6.609782) -- (3.171639,6.738830) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.239610,7.072572) -- (4.239612,7.072572) -- (4.003764,6.810025) -- (4.003763,6.810024) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.171639,6.738830) -- (3.362987,6.609782) -- (3.362983,6.609780) -- (3.171635,6.738829) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.239612,7.072572) -- (4.239615,7.072572) -- (4.003767,6.810025) -- (4.003764,6.810025) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.171635,6.738829) -- (3.362983,6.609780) -- (3.362978,6.609778) -- (3.171630,6.738826) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (3.362978,6.609778) -- (3.171630,6.738826);
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (4.239615,7.072572) -- (4.239619,7.072573) -- (4.003771,6.810026) -- (4.003767,6.810025) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (4.239619,7.072573) -- (4.003771,6.810026);
\path[fill=SurfaceInk!84!white,draw=SurfaceInk!84!white,line width=.08pt] (3.705624,6.745501) -- (3.801298,6.680977) -- (3.683375,6.549703) -- (3.587701,6.614228) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.675815,6.712317) -- (3.771489,6.647793);
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.729810,6.729191) -- (3.611886,6.597917);
\draw[draw=CreaseInk,line width=0.35pt] (3.705624,6.745501) -- (3.801298,6.680977);
\draw[draw=CreaseInk,line width=0.60pt] (3.801298,6.680977) -- (3.683375,6.549703);
\draw[draw=CreaseInk,line width=0.35pt] (3.683375,6.549703) -- (3.587701,6.614228);
\draw[draw=CreaseInk,line width=0.60pt] (3.587701,6.614228) -- (3.705624,6.745501);
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.510383,6.673746) -- (3.558220,6.601434) -- (3.499258,6.575847) -- (3.451421,6.648159) -- cycle;
\draw[draw=CreaseInk,line width=0.35pt] (3.558220,6.601434) -- (3.499258,6.575847);
\draw[draw=CreaseInk,line width=0.35pt] (3.451421,6.648159) -- (3.510383,6.673746);
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.884179,6.790557) -- (3.932016,6.798345) -- (3.873054,6.692658) -- (3.825217,6.684871) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (3.884179,6.790557) -- (3.932016,6.798345);
\draw[draw=CreaseInk,line width=0.25pt] (3.873054,6.692658) -- (3.825217,6.684871);
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.451421,6.648159) -- (3.499258,6.575847) -- (3.484517,6.569450) -- (3.436680,6.641762) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.932016,6.798345) -- (3.943975,6.800292) -- (3.885013,6.694605) -- (3.873054,6.692658) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.587701,6.614228) -- (3.683375,6.549703) -- (3.653894,6.536910) -- (3.558220,6.601434) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.611886,6.597917) -- (3.582405,6.585123);
\draw[draw=CreaseInk,line width=0.35pt] (3.587701,6.614228) -- (3.683375,6.549703);
\draw[draw=CreaseInk,line width=0.25pt] (3.683375,6.549703) -- (3.653894,6.536910);
\draw[draw=CreaseInk,line width=0.25pt] (3.558220,6.601434) -- (3.587701,6.614228);
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.587701,6.614228) -- (3.683375,6.549703) -- (3.653894,6.536910) -- (3.558220,6.601434) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.611886,6.597917) -- (3.582405,6.585123);
\draw[draw=CreaseInk,line width=0.35pt] (3.587701,6.614228) -- (3.683375,6.549703);
\draw[draw=CreaseInk,line width=0.25pt] (3.683375,6.549703) -- (3.653894,6.536910);
\draw[draw=CreaseInk,line width=0.25pt] (3.558220,6.601434) -- (3.587701,6.614228);
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.801298,6.680977) -- (3.825217,6.684871) -- (3.707293,6.553597) -- (3.683375,6.549703) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.771489,6.647793) -- (3.795407,6.651687);
\draw[draw=CreaseInk,line width=0.60pt] (3.683375,6.549703) -- (3.801298,6.680977);
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.801298,6.680977) -- (3.825217,6.684871) -- (3.707293,6.553597) -- (3.683375,6.549703) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.771489,6.647793) -- (3.795407,6.651687);
\draw[draw=CreaseInk,line width=0.60pt] (3.683375,6.549703) -- (3.801298,6.680977);
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.436680,6.641762) -- (3.484517,6.569450) -- (3.455036,6.556656) -- (3.407199,6.628968) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (3.484517,6.569450) -- (3.455036,6.556656);
\draw[draw=CreaseInk,line width=0.25pt] (3.407199,6.628968) -- (3.436680,6.641762);
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.943975,6.800292) -- (3.967894,6.804185) -- (3.908932,6.698499) -- (3.885013,6.694605) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.407199,6.628968) -- (3.455036,6.556656) -- (3.447666,6.553458) -- (3.399829,6.625770) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.967894,6.804185) -- (3.973873,6.805159) -- (3.914911,6.699472) -- (3.908932,6.698499) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.558220,6.601434) -- (3.653894,6.536910) -- (3.594932,6.511323) -- (3.499258,6.575847) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.582405,6.585123) -- (3.523443,6.559536);
\draw[draw=CreaseInk,line width=0.35pt] (3.653894,6.536910) -- (3.594932,6.511323);
\draw[draw=CreaseInk,line width=0.35pt] (3.499258,6.575847) -- (3.558220,6.601434);
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.825217,6.684871) -- (3.873054,6.692658) -- (3.755130,6.561385) -- (3.707293,6.553597) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.795407,6.651687) -- (3.843244,6.659474);
\draw[draw=CreaseInk,line width=0.25pt] (3.825217,6.684871) -- (3.873054,6.692658);
\draw[draw=CreaseInk,line width=0.25pt] (3.755130,6.561385) -- (3.707293,6.553597);
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.399829,6.625770) -- (3.447666,6.553458) -- (3.432926,6.547061) -- (3.385089,6.619373) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.973873,6.805159) -- (3.985833,6.807105) -- (3.926871,6.701419) -- (3.914911,6.699472) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.385089,6.619373) -- (3.432926,6.547061) -- (3.429240,6.545462) -- (3.381403,6.617774) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.985833,6.807105) -- (3.988822,6.807592) -- (3.929860,6.701906) -- (3.926871,6.701419) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.683375,6.549703) -- (3.683375,6.549703) -- (3.683375,6.549703) -- (3.653894,6.536910) -- (3.653894,6.536910) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (3.683375,6.549703) -- (3.653894,6.536910);
\draw[draw=CreaseInk,line width=0.25pt] (3.653894,6.536910) -- (3.683375,6.549703);
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.683375,6.549703) -- (3.707293,6.553597) -- (3.707293,6.553597) -- (3.683375,6.549703) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.381403,6.617774) -- (3.429240,6.545462) -- (3.421870,6.542264) -- (3.374033,6.614575) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.988822,6.807592) -- (3.994802,6.808566) -- (3.935840,6.702879) -- (3.929860,6.701906) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.374033,6.614575) -- (3.421870,6.542264) -- (3.420028,6.541464) -- (3.372191,6.613776) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.994802,6.808566) -- (3.996297,6.808809) -- (3.937335,6.703123) -- (3.935840,6.702879) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.372191,6.613776) -- (3.420028,6.541464) -- (3.416343,6.539865) -- (3.368506,6.612177) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.996297,6.808809) -- (3.999287,6.809296) -- (3.940325,6.703609) -- (3.937335,6.703123) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.368506,6.612177) -- (3.416343,6.539865) -- (3.415421,6.539465) -- (3.367584,6.611777) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.999287,6.809296) -- (4.000034,6.809417) -- (3.941072,6.703731) -- (3.940325,6.703609) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.367584,6.611777) -- (3.415421,6.539465) -- (3.413579,6.538665) -- (3.365742,6.610977) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.000034,6.809417) -- (4.001529,6.809661) -- (3.942567,6.703974) -- (3.941072,6.703731) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.365742,6.610977) -- (3.413579,6.538665) -- (3.413118,6.538466) -- (3.365281,6.610777) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.001529,6.809661) -- (4.001903,6.809722) -- (3.942941,6.704035) -- (3.942567,6.703974) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.365281,6.610777) -- (3.413118,6.538466) -- (3.412197,6.538066) -- (3.364360,6.610377) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.001903,6.809722) -- (4.002650,6.809843) -- (3.943688,6.704157) -- (3.942941,6.704035) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.364360,6.610377) -- (3.412197,6.538066) -- (3.411967,6.537966) -- (3.364129,6.610278) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.002650,6.809843) -- (4.002837,6.809874) -- (3.943875,6.704187) -- (3.943688,6.704157) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.364129,6.610278) -- (3.411967,6.537966) -- (3.411506,6.537766) -- (3.363669,6.610078) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.002837,6.809874) -- (4.003211,6.809935) -- (3.944249,6.704248) -- (3.943875,6.704187) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.363669,6.610078) -- (3.411506,6.537766) -- (3.411391,6.537716) -- (3.363554,6.610028) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.003211,6.809935) -- (4.003304,6.809950) -- (3.944342,6.704263) -- (3.944249,6.704248) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.363554,6.610028) -- (3.411391,6.537716) -- (3.411160,6.537616) -- (3.363323,6.609928) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.003304,6.809950) -- (4.003491,6.809980) -- (3.944529,6.704294) -- (3.944342,6.704263) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.363323,6.609928) -- (3.411160,6.537616) -- (3.411103,6.537591) -- (3.363266,6.609903) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.003491,6.809980) -- (4.003538,6.809988) -- (3.944576,6.704301) -- (3.944529,6.704294) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.363266,6.609903) -- (3.411103,6.537591) -- (3.410988,6.537541) -- (3.363151,6.609853) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.003538,6.809988) -- (4.003631,6.810003) -- (3.944669,6.704317) -- (3.944576,6.704301) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.363151,6.609853) -- (3.410988,6.537541) -- (3.410959,6.537528) -- (3.363122,6.609840) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.003631,6.810003) -- (4.003655,6.810007) -- (3.944693,6.704320) -- (3.944669,6.704317) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.363122,6.609840) -- (3.410959,6.537528) -- (3.410901,6.537504) -- (3.363064,6.609815) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.003655,6.810007) -- (4.003701,6.810014) -- (3.944739,6.704328) -- (3.944693,6.704320) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.363064,6.609815) -- (3.410901,6.537504) -- (3.410887,6.537497) -- (3.363050,6.609809) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.003701,6.810014) -- (4.003713,6.810016) -- (3.944751,6.704330) -- (3.944739,6.704328) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.363050,6.609809) -- (3.410887,6.537497) -- (3.410858,6.537485) -- (3.363021,6.609797) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.003713,6.810016) -- (4.003736,6.810020) -- (3.944775,6.704334) -- (3.944751,6.704330) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.363021,6.609797) -- (3.410858,6.537485) -- (3.410851,6.537482) -- (3.363014,6.609793) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.003736,6.810020) -- (4.003742,6.810021) -- (3.944780,6.704335) -- (3.944775,6.704334) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.363014,6.609793) -- (3.410851,6.537482) -- (3.410836,6.537475) -- (3.362999,6.609787) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.003742,6.810021) -- (4.003754,6.810023) -- (3.944792,6.704336) -- (3.944780,6.704335) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.362999,6.609787) -- (3.410836,6.537475) -- (3.410833,6.537474) -- (3.362996,6.609786) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.003754,6.810023) -- (4.003757,6.810023) -- (3.944795,6.704337) -- (3.944792,6.704336) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.362996,6.609786) -- (3.410833,6.537474) -- (3.410826,6.537471) -- (3.362989,6.609782) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.003757,6.810023) -- (4.003763,6.810024) -- (3.944801,6.704338) -- (3.944795,6.704337) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.362989,6.609782) -- (3.410826,6.537471) -- (3.410824,6.537470) -- (3.362987,6.609782) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.003763,6.810024) -- (4.003764,6.810025) -- (3.944802,6.704338) -- (3.944801,6.704338) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.362987,6.609782) -- (3.410824,6.537470) -- (3.410820,6.537468) -- (3.362983,6.609780) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.003764,6.810025) -- (4.003767,6.810025) -- (3.944805,6.704339) -- (3.944802,6.704338) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.362983,6.609780) -- (3.410820,6.537468) -- (3.410815,6.537466) -- (3.362978,6.609778) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (3.410815,6.537466) -- (3.362978,6.609778);
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (4.003767,6.810025) -- (4.003771,6.810026) -- (3.944810,6.704339) -- (3.944805,6.704339) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (4.003771,6.810026) -- (3.944810,6.704339);
\path[fill=SurfaceInk!94!white,draw=SurfaceInk!94!white,line width=.08pt] (3.683375,6.549703) -- (3.707293,6.553597) -- (3.677812,6.540803) -- (3.653894,6.536910) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (3.707293,6.553597) -- (3.677812,6.540803);
\draw[draw=CreaseInk,line width=0.25pt] (3.653894,6.536910) -- (3.683375,6.549703);
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.499258,6.575847) -- (3.594932,6.511323) -- (3.580191,6.504926) -- (3.484517,6.569450) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.873054,6.692658) -- (3.885013,6.694605) -- (3.767089,6.563331) -- (3.755130,6.561385) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.484517,6.569450) -- (3.580191,6.504926) -- (3.550710,6.492132) -- (3.455036,6.556656) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.508702,6.553139) -- (3.479221,6.540346);
\draw[draw=CreaseInk,line width=0.25pt] (3.580191,6.504926) -- (3.550710,6.492132);
\draw[draw=CreaseInk,line width=0.25pt] (3.455036,6.556656) -- (3.484517,6.569450);
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.885013,6.694605) -- (3.908932,6.698499) -- (3.791008,6.567225) -- (3.767089,6.563331) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (3.855204,6.661421) -- (3.879122,6.665315);
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.653894,6.536910) -- (3.677812,6.540803) -- (3.618850,6.475167) -- (3.618850,6.475167) -- (3.653894,6.536910) -- cycle;
\draw[draw=CreaseInk,line width=0.35pt] (3.677812,6.540803) -- (3.618850,6.475167);
\draw[draw=CreaseInk,line width=0.35pt] (3.618850,6.475167) -- (3.653894,6.536910);
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.707293,6.553597) -- (3.707293,6.553597) -- (3.725649,6.508541) -- (3.725649,6.508541) -- (3.677812,6.540803) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (3.707293,6.553597) -- (3.725649,6.508541);
\draw[draw=CreaseInk,line width=0.25pt] (3.725649,6.508541) -- (3.677812,6.540803);
\draw[draw=CreaseInk,line width=0.25pt] (3.677812,6.540803) -- (3.707293,6.553597);
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.653894,6.536910) -- (3.653894,6.536910) -- (3.618850,6.475167) -- (3.618850,6.475167) -- (3.594932,6.511323) -- cycle;
\draw[draw=CreaseInk,line width=0.35pt] (3.653894,6.536910) -- (3.618850,6.475167);
\draw[draw=CreaseInk,line width=0.35pt] (3.594932,6.511323) -- (3.653894,6.536910);
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.707293,6.553597) -- (3.755130,6.561385) -- (3.725649,6.508541) -- (3.725649,6.508541) -- (3.707293,6.553597) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (3.707293,6.553597) -- (3.755130,6.561385);
\draw[draw=CreaseInk,line width=0.25pt] (3.725649,6.508541) -- (3.707293,6.553597);
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.455036,6.556656) -- (3.550710,6.492132) -- (3.543340,6.488934) -- (3.447666,6.553458) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.908932,6.698499) -- (3.914911,6.699472) -- (3.796988,6.568199) -- (3.791008,6.567225) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.447666,6.553458) -- (3.543340,6.488934) -- (3.528600,6.482537) -- (3.432926,6.547061) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.914911,6.699472) -- (3.926871,6.701419) -- (3.808947,6.570145) -- (3.796988,6.568199) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.432926,6.547061) -- (3.528600,6.482537) -- (3.524915,6.480938) -- (3.429240,6.545462) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.926871,6.701419) -- (3.929860,6.701906) -- (3.811937,6.570632) -- (3.808947,6.570145) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.429240,6.545462) -- (3.524915,6.480938) -- (3.517544,6.477739) -- (3.421870,6.542264) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.929860,6.701906) -- (3.935840,6.702879) -- (3.817916,6.571606) -- (3.811937,6.570632) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.421870,6.542264) -- (3.517544,6.477739) -- (3.515702,6.476940) -- (3.420028,6.541464) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.935840,6.702879) -- (3.937335,6.703123) -- (3.819411,6.571849) -- (3.817916,6.571606) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.420028,6.541464) -- (3.515702,6.476940) -- (3.512017,6.475340) -- (3.416343,6.539865) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.594932,6.511323) -- (3.618850,6.475167) -- (3.604110,6.468770) -- (3.580191,6.504926) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.755130,6.561385) -- (3.767089,6.563331) -- (3.737608,6.510488) -- (3.725649,6.508541) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.937335,6.703123) -- (3.940325,6.703609) -- (3.822401,6.572336) -- (3.819411,6.571849) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.416343,6.539865) -- (3.512017,6.475340) -- (3.511095,6.474941) -- (3.415421,6.539465) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.940325,6.703609) -- (3.941072,6.703731) -- (3.823148,6.572457) -- (3.822401,6.572336) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.415421,6.539465) -- (3.511095,6.474941) -- (3.509253,6.474141) -- (3.413579,6.538665) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.941072,6.703731) -- (3.942567,6.703974) -- (3.824643,6.572701) -- (3.823148,6.572457) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.413579,6.538665) -- (3.509253,6.474141) -- (3.508792,6.473941) -- (3.413118,6.538466) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.942567,6.703974) -- (3.942941,6.704035) -- (3.825017,6.572761) -- (3.824643,6.572701) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.413118,6.538466) -- (3.508792,6.473941) -- (3.507871,6.473541) -- (3.412197,6.538066) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.942941,6.704035) -- (3.943688,6.704157) -- (3.825765,6.572883) -- (3.825017,6.572761) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.412197,6.538066) -- (3.507871,6.473541) -- (3.507641,6.473441) -- (3.411967,6.537966) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.943688,6.704157) -- (3.943875,6.704187) -- (3.825951,6.572914) -- (3.825765,6.572883) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.411967,6.537966) -- (3.507641,6.473441) -- (3.507180,6.473242) -- (3.411506,6.537766) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.943875,6.704187) -- (3.944249,6.704248) -- (3.826325,6.572974) -- (3.825951,6.572914) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.411506,6.537766) -- (3.507180,6.473242) -- (3.507065,6.473192) -- (3.411391,6.537716) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.944249,6.704248) -- (3.944342,6.704263) -- (3.826419,6.572990) -- (3.826325,6.572974) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.411391,6.537716) -- (3.507065,6.473192) -- (3.506834,6.473092) -- (3.411160,6.537616) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.944342,6.704263) -- (3.944529,6.704294) -- (3.826605,6.573020) -- (3.826419,6.572990) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.411160,6.537616) -- (3.506834,6.473092) -- (3.506777,6.473067) -- (3.411103,6.537591) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.944529,6.704294) -- (3.944576,6.704301) -- (3.826652,6.573028) -- (3.826605,6.573020) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.411103,6.537591) -- (3.506777,6.473067) -- (3.506662,6.473017) -- (3.410988,6.537541) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.944576,6.704301) -- (3.944669,6.704317) -- (3.826746,6.573043) -- (3.826652,6.573028) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.410988,6.537541) -- (3.506662,6.473017) -- (3.506633,6.473004) -- (3.410959,6.537528) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.944669,6.704317) -- (3.944693,6.704320) -- (3.826769,6.573047) -- (3.826746,6.573043) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.410959,6.537528) -- (3.506633,6.473004) -- (3.506575,6.472979) -- (3.410901,6.537504) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.944693,6.704320) -- (3.944739,6.704328) -- (3.826816,6.573054) -- (3.826769,6.573047) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.410901,6.537504) -- (3.506575,6.472979) -- (3.506561,6.472973) -- (3.410887,6.537497) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.944739,6.704328) -- (3.944751,6.704330) -- (3.826827,6.573056) -- (3.826816,6.573054) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.410887,6.537497) -- (3.506561,6.472973) -- (3.506532,6.472960) -- (3.410858,6.537485) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.944751,6.704330) -- (3.944775,6.704334) -- (3.826851,6.573060) -- (3.826827,6.573056) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.410858,6.537485) -- (3.506532,6.472960) -- (3.506525,6.472957) -- (3.410851,6.537482) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.944775,6.704334) -- (3.944780,6.704335) -- (3.826857,6.573061) -- (3.826851,6.573060) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.410851,6.537482) -- (3.506525,6.472957) -- (3.506511,6.472951) -- (3.410836,6.537475) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.944780,6.704335) -- (3.944792,6.704336) -- (3.826868,6.573063) -- (3.826857,6.573061) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.410836,6.537475) -- (3.506511,6.472951) -- (3.506507,6.472949) -- (3.410833,6.537474) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.944792,6.704336) -- (3.944795,6.704337) -- (3.826871,6.573063) -- (3.826868,6.573063) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.410833,6.537474) -- (3.506507,6.472949) -- (3.506500,6.472946) -- (3.410826,6.537471) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.944795,6.704337) -- (3.944801,6.704338) -- (3.826877,6.573064) -- (3.826871,6.573063) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.410826,6.537471) -- (3.506500,6.472946) -- (3.506498,6.472946) -- (3.410824,6.537470) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.944801,6.704338) -- (3.944802,6.704338) -- (3.826878,6.573064) -- (3.826877,6.573064) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.410824,6.537470) -- (3.506498,6.472946) -- (3.506494,6.472944) -- (3.410820,6.537468) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.944802,6.704338) -- (3.944805,6.704339) -- (3.826881,6.573065) -- (3.826878,6.573064) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.410820,6.537468) -- (3.506494,6.472944) -- (3.506489,6.472942) -- (3.410815,6.537466) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (3.506489,6.472942) -- (3.410815,6.537466);
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.944805,6.704339) -- (3.944810,6.704339) -- (3.826886,6.573066) -- (3.826881,6.573065) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (3.944810,6.704339) -- (3.826886,6.573066);
\path[fill=SurfaceInk!84!white,draw=SurfaceInk!84!white,line width=.08pt] (3.677812,6.540803) -- (3.725649,6.508541) -- (3.666687,6.442904) -- (3.618850,6.475167) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (3.677812,6.540803) -- (3.725649,6.508541);
\draw[draw=CreaseInk,line width=0.35pt] (3.725649,6.508541) -- (3.666687,6.442904);
\draw[draw=CreaseInk,line width=0.25pt] (3.666687,6.442904) -- (3.618850,6.475167);
\draw[draw=CreaseInk,line width=0.35pt] (3.618850,6.475167) -- (3.677812,6.540803);
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.580191,6.504926) -- (3.604110,6.468770) -- (3.574629,6.455976) -- (3.550710,6.492132) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (3.604110,6.468770) -- (3.574629,6.455976);
\draw[draw=CreaseInk,line width=0.25pt] (3.550710,6.492132) -- (3.580191,6.504926);
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.767089,6.563331) -- (3.791008,6.567225) -- (3.761527,6.514382) -- (3.737608,6.510488) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.550710,6.492132) -- (3.574629,6.455976) -- (3.567259,6.452778) -- (3.543340,6.488934) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.791008,6.567225) -- (3.796988,6.568199) -- (3.767507,6.515355) -- (3.761527,6.514382) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.618850,6.475167) -- (3.666687,6.442904) -- (3.651947,6.436508) -- (3.604110,6.468770) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (3.618850,6.475167) -- (3.666687,6.442904);
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.618850,6.475167) -- (3.666687,6.442904) -- (3.651947,6.436508) -- (3.604110,6.468770) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (3.618850,6.475167) -- (3.666687,6.442904);
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.725649,6.508541) -- (3.737608,6.510488) -- (3.678647,6.444851) -- (3.666687,6.442904) -- cycle;
\draw[draw=CreaseInk,line width=0.35pt] (3.666687,6.442904) -- (3.725649,6.508541);
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.725649,6.508541) -- (3.737608,6.510488) -- (3.678647,6.444851) -- (3.666687,6.442904) -- cycle;
\draw[draw=CreaseInk,line width=0.35pt] (3.666687,6.442904) -- (3.725649,6.508541);
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.543340,6.488934) -- (3.567259,6.452778) -- (3.552518,6.446381) -- (3.528600,6.482537) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.796988,6.568199) -- (3.808947,6.570145) -- (3.779466,6.517302) -- (3.767507,6.515355) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.528600,6.482537) -- (3.552518,6.446381) -- (3.548833,6.444782) -- (3.524915,6.480938) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.808947,6.570145) -- (3.811937,6.570632) -- (3.782456,6.517789) -- (3.779466,6.517302) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.604110,6.468770) -- (3.651947,6.436508) -- (3.622466,6.423714) -- (3.574629,6.455976) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (3.651947,6.436508) -- (3.622466,6.423714);
\draw[draw=CreaseInk,line width=0.25pt] (3.574629,6.455976) -- (3.604110,6.468770);
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.737608,6.510488) -- (3.761527,6.514382) -- (3.702565,6.448745) -- (3.678647,6.444851) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.524915,6.480938) -- (3.548833,6.444782) -- (3.541463,6.441583) -- (3.517544,6.477739) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.811937,6.570632) -- (3.817916,6.571606) -- (3.788435,6.518762) -- (3.782456,6.517789) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.517544,6.477739) -- (3.541463,6.441583) -- (3.539620,6.440784) -- (3.515702,6.476940) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.817916,6.571606) -- (3.819411,6.571849) -- (3.789930,6.519006) -- (3.788435,6.518762) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.515702,6.476940) -- (3.539620,6.440784) -- (3.535935,6.439185) -- (3.512017,6.475340) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.819411,6.571849) -- (3.822401,6.572336) -- (3.792920,6.519492) -- (3.789930,6.519006) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.512017,6.475340) -- (3.535935,6.439185) -- (3.535014,6.438785) -- (3.511095,6.474941) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.822401,6.572336) -- (3.823148,6.572457) -- (3.793668,6.519614) -- (3.792920,6.519492) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.511095,6.474941) -- (3.535014,6.438785) -- (3.533171,6.437985) -- (3.509253,6.474141) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.823148,6.572457) -- (3.824643,6.572701) -- (3.795162,6.519857) -- (3.793668,6.519614) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.509253,6.474141) -- (3.533171,6.437985) -- (3.532711,6.437785) -- (3.508792,6.473941) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.824643,6.572701) -- (3.825017,6.572761) -- (3.795536,6.519918) -- (3.795162,6.519857) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.508792,6.473941) -- (3.532711,6.437785) -- (3.531789,6.437385) -- (3.507871,6.473541) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.825017,6.572761) -- (3.825765,6.572883) -- (3.796284,6.520040) -- (3.795536,6.519918) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.507871,6.473541) -- (3.531789,6.437385) -- (3.531559,6.437286) -- (3.507641,6.473441) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.825765,6.572883) -- (3.825951,6.572914) -- (3.796470,6.520070) -- (3.796284,6.520040) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.507641,6.473441) -- (3.531559,6.437286) -- (3.531098,6.437086) -- (3.507180,6.473242) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.825951,6.572914) -- (3.826325,6.572974) -- (3.796844,6.520131) -- (3.796470,6.520070) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.507180,6.473242) -- (3.531098,6.437086) -- (3.530983,6.437036) -- (3.507065,6.473192) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.826325,6.572974) -- (3.826419,6.572990) -- (3.796938,6.520146) -- (3.796844,6.520131) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.507065,6.473192) -- (3.530983,6.437036) -- (3.530753,6.436936) -- (3.506834,6.473092) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.826419,6.572990) -- (3.826605,6.573020) -- (3.797124,6.520177) -- (3.796938,6.520146) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.506834,6.473092) -- (3.530753,6.436936) -- (3.530695,6.436911) -- (3.506777,6.473067) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.826605,6.573020) -- (3.826652,6.573028) -- (3.797171,6.520184) -- (3.797124,6.520177) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.506777,6.473067) -- (3.530695,6.436911) -- (3.530580,6.436861) -- (3.506662,6.473017) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.826652,6.573028) -- (3.826746,6.573043) -- (3.797265,6.520200) -- (3.797171,6.520184) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.506662,6.473017) -- (3.530580,6.436861) -- (3.530551,6.436848) -- (3.506633,6.473004) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.826746,6.573043) -- (3.826769,6.573047) -- (3.797288,6.520203) -- (3.797265,6.520200) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.506633,6.473004) -- (3.530551,6.436848) -- (3.530494,6.436823) -- (3.506575,6.472979) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.826769,6.573047) -- (3.826816,6.573054) -- (3.797335,6.520211) -- (3.797288,6.520203) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.506575,6.472979) -- (3.530494,6.436823) -- (3.530479,6.436817) -- (3.506561,6.472973) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.826816,6.573054) -- (3.826827,6.573056) -- (3.797346,6.520213) -- (3.797335,6.520211) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.506561,6.472973) -- (3.530479,6.436817) -- (3.530451,6.436805) -- (3.506532,6.472960) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.826827,6.573056) -- (3.826851,6.573060) -- (3.797370,6.520217) -- (3.797346,6.520213) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.506532,6.472960) -- (3.530451,6.436805) -- (3.530443,6.436801) -- (3.506525,6.472957) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.826851,6.573060) -- (3.826857,6.573061) -- (3.797376,6.520218) -- (3.797370,6.520217) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.506525,6.472957) -- (3.530443,6.436801) -- (3.530429,6.436795) -- (3.506511,6.472951) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.826857,6.573061) -- (3.826868,6.573063) -- (3.797387,6.520220) -- (3.797376,6.520218) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.506511,6.472951) -- (3.530429,6.436795) -- (3.530425,6.436794) -- (3.506507,6.472949) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.826868,6.573063) -- (3.826871,6.573063) -- (3.797390,6.520220) -- (3.797387,6.520220) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.506507,6.472949) -- (3.530425,6.436794) -- (3.530418,6.436790) -- (3.506500,6.472946) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.826871,6.573063) -- (3.826877,6.573064) -- (3.797396,6.520221) -- (3.797390,6.520220) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.506500,6.472946) -- (3.530418,6.436790) -- (3.530416,6.436790) -- (3.506498,6.472946) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.826877,6.573064) -- (3.826878,6.573064) -- (3.797397,6.520221) -- (3.797396,6.520221) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.506498,6.472946) -- (3.530416,6.436790) -- (3.530413,6.436788) -- (3.506494,6.472944) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.826878,6.573064) -- (3.826881,6.573065) -- (3.797400,6.520222) -- (3.797397,6.520221) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.506494,6.472944) -- (3.530413,6.436788) -- (3.530407,6.436786) -- (3.506489,6.472942) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (3.530407,6.436786) -- (3.506489,6.472942);
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.826881,6.573065) -- (3.826886,6.573066) -- (3.797405,6.520222) -- (3.797400,6.520222) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (3.826886,6.573066) -- (3.797405,6.520222);
\path[fill=SurfaceInk!94!white,draw=SurfaceInk!94!white,line width=.08pt] (3.666687,6.442904) -- (3.678647,6.444851) -- (3.663906,6.438455) -- (3.651947,6.436508) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.574629,6.455976) -- (3.622466,6.423714) -- (3.615096,6.420516) -- (3.567259,6.452778) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.761527,6.514382) -- (3.767507,6.515355) -- (3.708545,6.449718) -- (3.702565,6.448745) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.567259,6.452778) -- (3.615096,6.420516) -- (3.600355,6.414119) -- (3.552518,6.446381) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.767507,6.515355) -- (3.779466,6.517302) -- (3.720504,6.451665) -- (3.708545,6.449718) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.651947,6.436508) -- (3.663906,6.438455) -- (3.634425,6.405636) -- (3.634425,6.405636) -- (3.651947,6.436508) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (3.663906,6.438455) -- (3.634425,6.405636);
\draw[draw=CreaseInk,line width=0.25pt] (3.634425,6.405636) -- (3.651947,6.436508);
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.678647,6.444851) -- (3.678647,6.444851) -- (3.687825,6.422323) -- (3.687825,6.422323) -- (3.663906,6.438455) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (3.687825,6.422323) -- (3.663906,6.438455);
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.651947,6.436508) -- (3.651947,6.436508) -- (3.634425,6.405636) -- (3.634425,6.405636) -- (3.622466,6.423714) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (3.651947,6.436508) -- (3.634425,6.405636);
\draw[draw=CreaseInk,line width=0.25pt] (3.622466,6.423714) -- (3.651947,6.436508);
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.678647,6.444851) -- (3.702565,6.448745) -- (3.687825,6.422323) -- (3.687825,6.422323) -- (3.678647,6.444851) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.552518,6.446381) -- (3.600355,6.414119) -- (3.596670,6.412520) -- (3.548833,6.444782) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.779466,6.517302) -- (3.782456,6.517789) -- (3.723494,6.452152) -- (3.720504,6.451665) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.548833,6.444782) -- (3.596670,6.412520) -- (3.589300,6.409321) -- (3.541463,6.441583) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.782456,6.517789) -- (3.788435,6.518762) -- (3.729473,6.453125) -- (3.723494,6.452152) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.541463,6.441583) -- (3.589300,6.409321) -- (3.587457,6.408522) -- (3.539620,6.440784) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.788435,6.518762) -- (3.789930,6.519006) -- (3.730968,6.453369) -- (3.729473,6.453125) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.539620,6.440784) -- (3.587457,6.408522) -- (3.583772,6.406922) -- (3.535935,6.439185) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.789930,6.519006) -- (3.792920,6.519492) -- (3.733958,6.453856) -- (3.730968,6.453369) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.535935,6.439185) -- (3.583772,6.406922) -- (3.582851,6.406523) -- (3.535014,6.438785) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.792920,6.519492) -- (3.793668,6.519614) -- (3.734706,6.453977) -- (3.733958,6.453856) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.622466,6.423714) -- (3.634425,6.405636) -- (3.627055,6.402438) -- (3.615096,6.420516) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.702565,6.448745) -- (3.708545,6.449718) -- (3.693804,6.423297) -- (3.687825,6.422323) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.535014,6.438785) -- (3.582851,6.406523) -- (3.581008,6.405723) -- (3.533171,6.437985) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.793668,6.519614) -- (3.795162,6.519857) -- (3.736201,6.454221) -- (3.734706,6.453977) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.533171,6.437985) -- (3.581008,6.405723) -- (3.580548,6.405523) -- (3.532711,6.437785) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.795162,6.519857) -- (3.795536,6.519918) -- (3.736574,6.454281) -- (3.736201,6.454221) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.532711,6.437785) -- (3.580548,6.405523) -- (3.579626,6.405123) -- (3.531789,6.437385) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.795536,6.519918) -- (3.796284,6.520040) -- (3.737322,6.454403) -- (3.736574,6.454281) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.531789,6.437385) -- (3.579626,6.405123) -- (3.579396,6.405023) -- (3.531559,6.437286) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.796284,6.520040) -- (3.796470,6.520070) -- (3.737509,6.454434) -- (3.737322,6.454403) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.531559,6.437286) -- (3.579396,6.405023) -- (3.578935,6.404823) -- (3.531098,6.437086) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.796470,6.520070) -- (3.796844,6.520131) -- (3.737882,6.454494) -- (3.737509,6.454434) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.531098,6.437086) -- (3.578935,6.404823) -- (3.578820,6.404773) -- (3.530983,6.437036) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.796844,6.520131) -- (3.796938,6.520146) -- (3.737976,6.454510) -- (3.737882,6.454494) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.530983,6.437036) -- (3.578820,6.404773) -- (3.578590,6.404674) -- (3.530753,6.436936) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.796938,6.520146) -- (3.797124,6.520177) -- (3.738163,6.454540) -- (3.737976,6.454510) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.530753,6.436936) -- (3.578590,6.404674) -- (3.578532,6.404649) -- (3.530695,6.436911) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.797124,6.520177) -- (3.797171,6.520184) -- (3.738209,6.454548) -- (3.738163,6.454540) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.530695,6.436911) -- (3.578532,6.404649) -- (3.578417,6.404599) -- (3.530580,6.436861) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.797171,6.520184) -- (3.797265,6.520200) -- (3.738303,6.454563) -- (3.738209,6.454548) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.530580,6.436861) -- (3.578417,6.404599) -- (3.578388,6.404586) -- (3.530551,6.436848) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.797265,6.520200) -- (3.797288,6.520203) -- (3.738326,6.454567) -- (3.738303,6.454563) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.530551,6.436848) -- (3.578388,6.404586) -- (3.578331,6.404561) -- (3.530494,6.436823) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.797288,6.520203) -- (3.797335,6.520211) -- (3.738373,6.454574) -- (3.738326,6.454567) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.530494,6.436823) -- (3.578331,6.404561) -- (3.578316,6.404555) -- (3.530479,6.436817) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.797335,6.520211) -- (3.797346,6.520213) -- (3.738384,6.454576) -- (3.738373,6.454574) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.530479,6.436817) -- (3.578316,6.404555) -- (3.578288,6.404542) -- (3.530451,6.436805) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.797346,6.520213) -- (3.797370,6.520217) -- (3.738408,6.454580) -- (3.738384,6.454576) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.530451,6.436805) -- (3.578288,6.404542) -- (3.578280,6.404539) -- (3.530443,6.436801) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.797370,6.520217) -- (3.797376,6.520218) -- (3.738414,6.454581) -- (3.738408,6.454580) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.530443,6.436801) -- (3.578280,6.404539) -- (3.578266,6.404533) -- (3.530429,6.436795) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.797376,6.520218) -- (3.797387,6.520220) -- (3.738425,6.454583) -- (3.738414,6.454581) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.530429,6.436795) -- (3.578266,6.404533) -- (3.578262,6.404531) -- (3.530425,6.436794) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.797387,6.520220) -- (3.797390,6.520220) -- (3.738428,6.454583) -- (3.738425,6.454583) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.530425,6.436794) -- (3.578262,6.404531) -- (3.578255,6.404528) -- (3.530418,6.436790) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.797390,6.520220) -- (3.797396,6.520221) -- (3.738434,6.454584) -- (3.738428,6.454583) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.530418,6.436790) -- (3.578255,6.404528) -- (3.578253,6.404528) -- (3.530416,6.436790) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.797396,6.520221) -- (3.797397,6.520221) -- (3.738436,6.454584) -- (3.738434,6.454584) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.530416,6.436790) -- (3.578253,6.404528) -- (3.578250,6.404526) -- (3.530413,6.436788) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.797397,6.520221) -- (3.797400,6.520222) -- (3.738438,6.454585) -- (3.738436,6.454584) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.530413,6.436788) -- (3.578250,6.404526) -- (3.578244,6.404524) -- (3.530407,6.436786) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (3.578244,6.404524) -- (3.530407,6.436786);
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.797400,6.520222) -- (3.797405,6.520222) -- (3.738443,6.454586) -- (3.738438,6.454585) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (3.797405,6.520222) -- (3.738443,6.454586);
\path[fill=SurfaceInk!84!white,draw=SurfaceInk!84!white,line width=.08pt] (3.663906,6.438455) -- (3.687825,6.422323) -- (3.658344,6.389505) -- (3.634425,6.405636) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (3.663906,6.438455) -- (3.687825,6.422323);
\draw[draw=CreaseInk,line width=0.25pt] (3.687825,6.422323) -- (3.658344,6.389505);
\draw[draw=CreaseInk,line width=0.25pt] (3.658344,6.389505) -- (3.634425,6.405636);
\draw[draw=CreaseInk,line width=0.25pt] (3.634425,6.405636) -- (3.663906,6.438455);
\path[fill=SurfaceInk!94!white,draw=SurfaceInk!94!white,line width=.08pt] (3.634425,6.405636) -- (3.634425,6.405636) -- (3.627055,6.402438) -- (3.627055,6.402438) -- cycle;
\path[fill=SurfaceInk!94!white,draw=SurfaceInk!94!white,line width=.08pt] (3.693804,6.423297) -- (3.693804,6.423297) -- (3.687825,6.422323) -- (3.687825,6.422323) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.615096,6.420516) -- (3.627055,6.402438) -- (3.612314,6.396041) -- (3.600355,6.414119) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.708545,6.449718) -- (3.720504,6.451665) -- (3.705764,6.425244) -- (3.693804,6.423297) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.600355,6.414119) -- (3.612314,6.396041) -- (3.608629,6.394442) -- (3.596670,6.412520) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.720504,6.451665) -- (3.723494,6.452152) -- (3.708753,6.425730) -- (3.705764,6.425244) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.634425,6.405636) -- (3.658344,6.389505) -- (3.650973,6.386307) -- (3.627055,6.402438) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (3.634425,6.405636) -- (3.658344,6.389505);
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.634425,6.405636) -- (3.658344,6.389505) -- (3.650973,6.386307) -- (3.627055,6.402438) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (3.634425,6.405636) -- (3.658344,6.389505);
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.687825,6.422323) -- (3.693804,6.423297) -- (3.664323,6.390478) -- (3.658344,6.389505) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (3.658344,6.389505) -- (3.687825,6.422323);
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.687825,6.422323) -- (3.693804,6.423297) -- (3.664323,6.390478) -- (3.658344,6.389505) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (3.658344,6.389505) -- (3.687825,6.422323);
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.596670,6.412520) -- (3.608629,6.394442) -- (3.601259,6.391243) -- (3.589300,6.409321) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.723494,6.452152) -- (3.729473,6.453125) -- (3.714733,6.426704) -- (3.708753,6.425730) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.589300,6.409321) -- (3.601259,6.391243) -- (3.599417,6.390444) -- (3.587457,6.408522) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.729473,6.453125) -- (3.730968,6.453369) -- (3.716228,6.426947) -- (3.714733,6.426704) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.658344,6.389505) -- (3.658344,6.389505) -- (3.658344,6.389505) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.658344,6.389505) -- (3.658344,6.389505) -- (3.658344,6.389505) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.587457,6.408522) -- (3.599417,6.390444) -- (3.595731,6.388844) -- (3.583772,6.406922) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.627055,6.402438) -- (3.650973,6.386307) -- (3.636233,6.379910) -- (3.612314,6.396041) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.693804,6.423297) -- (3.705764,6.425244) -- (3.676283,6.392425) -- (3.664323,6.390478) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.730968,6.453369) -- (3.733958,6.453856) -- (3.719218,6.427434) -- (3.716228,6.426947) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.583772,6.406922) -- (3.595731,6.388844) -- (3.594810,6.388445) -- (3.582851,6.406523) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.733958,6.453856) -- (3.734706,6.453977) -- (3.719965,6.427556) -- (3.719218,6.427434) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.582851,6.406523) -- (3.594810,6.388445) -- (3.592968,6.387645) -- (3.581008,6.405723) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.734706,6.453977) -- (3.736201,6.454221) -- (3.721460,6.427799) -- (3.719965,6.427556) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.581008,6.405723) -- (3.592968,6.387645) -- (3.592507,6.387445) -- (3.580548,6.405523) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.736201,6.454221) -- (3.736574,6.454281) -- (3.721834,6.427860) -- (3.721460,6.427799) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.580548,6.405523) -- (3.592507,6.387445) -- (3.591586,6.387045) -- (3.579626,6.405123) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.736574,6.454281) -- (3.737322,6.454403) -- (3.722581,6.427981) -- (3.721834,6.427860) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.579626,6.405123) -- (3.591586,6.387045) -- (3.591355,6.386945) -- (3.579396,6.405023) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.737322,6.454403) -- (3.737509,6.454434) -- (3.722768,6.428012) -- (3.722581,6.427981) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.579396,6.405023) -- (3.591355,6.386945) -- (3.590895,6.386746) -- (3.578935,6.404823) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.737509,6.454434) -- (3.737882,6.454494) -- (3.723142,6.428073) -- (3.722768,6.428012) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.578935,6.404823) -- (3.590895,6.386746) -- (3.590780,6.386696) -- (3.578820,6.404773) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.737882,6.454494) -- (3.737976,6.454510) -- (3.723235,6.428088) -- (3.723142,6.428073) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.578820,6.404773) -- (3.590780,6.386696) -- (3.590549,6.386596) -- (3.578590,6.404674) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.737976,6.454510) -- (3.738163,6.454540) -- (3.723422,6.428118) -- (3.723235,6.428088) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.578590,6.404674) -- (3.590549,6.386596) -- (3.590492,6.386571) -- (3.578532,6.404649) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.738163,6.454540) -- (3.738209,6.454548) -- (3.723469,6.428126) -- (3.723422,6.428118) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.578532,6.404649) -- (3.590492,6.386571) -- (3.590376,6.386521) -- (3.578417,6.404599) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.738209,6.454548) -- (3.738303,6.454563) -- (3.723562,6.428141) -- (3.723469,6.428126) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.578417,6.404599) -- (3.590376,6.386521) -- (3.590348,6.386508) -- (3.578388,6.404586) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.738303,6.454563) -- (3.738326,6.454567) -- (3.723586,6.428145) -- (3.723562,6.428141) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.578388,6.404586) -- (3.590348,6.386508) -- (3.590290,6.386483) -- (3.578331,6.404561) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.738326,6.454567) -- (3.738373,6.454574) -- (3.723632,6.428153) -- (3.723586,6.428145) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.578331,6.404561) -- (3.590290,6.386483) -- (3.590276,6.386477) -- (3.578316,6.404555) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.738373,6.454574) -- (3.738384,6.454576) -- (3.723644,6.428154) -- (3.723632,6.428153) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.578316,6.404555) -- (3.590276,6.386477) -- (3.590247,6.386464) -- (3.578288,6.404542) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.738384,6.454576) -- (3.738408,6.454580) -- (3.723667,6.428158) -- (3.723644,6.428154) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.578288,6.404542) -- (3.590247,6.386464) -- (3.590240,6.386461) -- (3.578280,6.404539) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.738408,6.454580) -- (3.738414,6.454581) -- (3.723673,6.428159) -- (3.723667,6.428158) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.578280,6.404539) -- (3.590240,6.386461) -- (3.590225,6.386455) -- (3.578266,6.404533) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.738414,6.454581) -- (3.738425,6.454583) -- (3.723685,6.428161) -- (3.723673,6.428159) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.578266,6.404533) -- (3.590225,6.386455) -- (3.590222,6.386453) -- (3.578262,6.404531) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.738425,6.454583) -- (3.738428,6.454583) -- (3.723688,6.428162) -- (3.723685,6.428161) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.578262,6.404531) -- (3.590222,6.386453) -- (3.590215,6.386450) -- (3.578255,6.404528) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.738428,6.454583) -- (3.738434,6.454584) -- (3.723694,6.428163) -- (3.723688,6.428162) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.578255,6.404528) -- (3.590215,6.386450) -- (3.590213,6.386450) -- (3.578253,6.404528) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.738434,6.454584) -- (3.738436,6.454584) -- (3.723695,6.428163) -- (3.723694,6.428163) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.578253,6.404528) -- (3.590213,6.386450) -- (3.590209,6.386448) -- (3.578250,6.404526) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.738436,6.454584) -- (3.738438,6.454585) -- (3.723698,6.428163) -- (3.723695,6.428163) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.578250,6.404526) -- (3.590209,6.386448) -- (3.590204,6.386446) -- (3.578244,6.404524) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.738438,6.454585) -- (3.738443,6.454586) -- (3.723702,6.428164) -- (3.723698,6.428163) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (3.738443,6.454586) -- (3.723702,6.428164);
\path[fill=SurfaceInk!94!white,draw=SurfaceInk!94!white,line width=.08pt] (3.658344,6.389505) -- (3.664323,6.390478) -- (3.656953,6.387280) -- (3.650973,6.386307) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.612314,6.396041) -- (3.636233,6.379910) -- (3.632548,6.378311) -- (3.608629,6.394442) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.705764,6.425244) -- (3.708753,6.425730) -- (3.679272,6.392912) -- (3.676283,6.392425) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.608629,6.394442) -- (3.632548,6.378311) -- (3.625178,6.375112) -- (3.601259,6.391243) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.708753,6.425730) -- (3.714733,6.426704) -- (3.685252,6.393885) -- (3.679272,6.392912) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650973,6.386307) -- (3.656953,6.387280) -- (3.642213,6.370871) -- (3.642213,6.370871) -- (3.650973,6.386307) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.664323,6.390478) -- (3.664323,6.390478) -- (3.668912,6.379214) -- (3.668912,6.379214) -- (3.656953,6.387280) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.650973,6.386307) -- (3.650973,6.386307) -- (3.642213,6.370871) -- (3.642213,6.370871) -- (3.636233,6.379910) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.664323,6.390478) -- (3.676283,6.392425) -- (3.668912,6.379214) -- (3.668912,6.379214) -- (3.664323,6.390478) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.601259,6.391243) -- (3.625178,6.375112) -- (3.623335,6.374313) -- (3.599417,6.390444) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.714733,6.426704) -- (3.716228,6.426947) -- (3.686747,6.394129) -- (3.685252,6.393885) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.599417,6.390444) -- (3.623335,6.374313) -- (3.619650,6.372713) -- (3.595731,6.388844) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.716228,6.426947) -- (3.719218,6.427434) -- (3.689737,6.394616) -- (3.686747,6.394129) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.595731,6.388844) -- (3.619650,6.372713) -- (3.618729,6.372314) -- (3.594810,6.388445) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.719218,6.427434) -- (3.719965,6.427556) -- (3.690484,6.394737) -- (3.689737,6.394616) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.594810,6.388445) -- (3.618729,6.372314) -- (3.616886,6.371514) -- (3.592968,6.387645) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.719965,6.427556) -- (3.721460,6.427799) -- (3.691979,6.394981) -- (3.690484,6.394737) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.592968,6.387645) -- (3.616886,6.371514) -- (3.616425,6.371314) -- (3.592507,6.387445) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.721460,6.427799) -- (3.721834,6.427860) -- (3.692353,6.395041) -- (3.691979,6.394981) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.592507,6.387445) -- (3.616425,6.371314) -- (3.615504,6.370914) -- (3.591586,6.387045) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.636233,6.379910) -- (3.642213,6.370871) -- (3.638527,6.369272) -- (3.632548,6.378311) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.676283,6.392425) -- (3.679272,6.392912) -- (3.671902,6.379701) -- (3.668912,6.379214) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.721834,6.427860) -- (3.722581,6.427981) -- (3.693100,6.395163) -- (3.692353,6.395041) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.591586,6.387045) -- (3.615504,6.370914) -- (3.615274,6.370814) -- (3.591355,6.386945) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.722581,6.427981) -- (3.722768,6.428012) -- (3.693287,6.395193) -- (3.693100,6.395163) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.591355,6.386945) -- (3.615274,6.370814) -- (3.614813,6.370614) -- (3.590895,6.386746) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.722768,6.428012) -- (3.723142,6.428073) -- (3.693661,6.395254) -- (3.693287,6.395193) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.590895,6.386746) -- (3.614813,6.370614) -- (3.614698,6.370564) -- (3.590780,6.386696) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.723142,6.428073) -- (3.723235,6.428088) -- (3.693754,6.395270) -- (3.693661,6.395254) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.590780,6.386696) -- (3.614698,6.370564) -- (3.614468,6.370465) -- (3.590549,6.386596) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.723235,6.428088) -- (3.723422,6.428118) -- (3.693941,6.395300) -- (3.693754,6.395270) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.590549,6.386596) -- (3.614468,6.370465) -- (3.614410,6.370440) -- (3.590492,6.386571) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.723422,6.428118) -- (3.723469,6.428126) -- (3.693988,6.395308) -- (3.693941,6.395300) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.590492,6.386571) -- (3.614410,6.370440) -- (3.614295,6.370390) -- (3.590376,6.386521) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.723469,6.428126) -- (3.723562,6.428141) -- (3.694081,6.395323) -- (3.693988,6.395308) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.590376,6.386521) -- (3.614295,6.370390) -- (3.614266,6.370377) -- (3.590348,6.386508) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.723562,6.428141) -- (3.723586,6.428145) -- (3.694105,6.395327) -- (3.694081,6.395323) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.590348,6.386508) -- (3.614266,6.370377) -- (3.614209,6.370352) -- (3.590290,6.386483) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.723586,6.428145) -- (3.723632,6.428153) -- (3.694151,6.395334) -- (3.694105,6.395327) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.590290,6.386483) -- (3.614209,6.370352) -- (3.614194,6.370346) -- (3.590276,6.386477) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.723632,6.428153) -- (3.723644,6.428154) -- (3.694163,6.395336) -- (3.694151,6.395334) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.590276,6.386477) -- (3.614194,6.370346) -- (3.614165,6.370333) -- (3.590247,6.386464) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.723644,6.428154) -- (3.723667,6.428158) -- (3.694186,6.395340) -- (3.694163,6.395336) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.590247,6.386464) -- (3.614165,6.370333) -- (3.614158,6.370330) -- (3.590240,6.386461) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.723667,6.428158) -- (3.723673,6.428159) -- (3.694192,6.395341) -- (3.694186,6.395340) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.590240,6.386461) -- (3.614158,6.370330) -- (3.614144,6.370324) -- (3.590225,6.386455) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.723673,6.428159) -- (3.723685,6.428161) -- (3.694204,6.395343) -- (3.694192,6.395341) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.590225,6.386455) -- (3.614144,6.370324) -- (3.614140,6.370322) -- (3.590222,6.386453) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.723685,6.428161) -- (3.723688,6.428162) -- (3.694207,6.395343) -- (3.694204,6.395343) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.590222,6.386453) -- (3.614140,6.370322) -- (3.614133,6.370319) -- (3.590215,6.386450) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.723688,6.428162) -- (3.723694,6.428163) -- (3.694213,6.395344) -- (3.694207,6.395343) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.590215,6.386450) -- (3.614133,6.370319) -- (3.614131,6.370318) -- (3.590213,6.386450) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.723694,6.428163) -- (3.723695,6.428163) -- (3.694214,6.395344) -- (3.694213,6.395344) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.590213,6.386450) -- (3.614131,6.370318) -- (3.614128,6.370317) -- (3.590209,6.386448) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.723695,6.428163) -- (3.723698,6.428163) -- (3.694217,6.395345) -- (3.694214,6.395344) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.590209,6.386448) -- (3.614128,6.370317) -- (3.614122,6.370315) -- (3.590204,6.386446) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (3.614122,6.370315) -- (3.590204,6.386446);
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.723698,6.428163) -- (3.723702,6.428164) -- (3.694221,6.395346) -- (3.694217,6.395345) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (3.723702,6.428164) -- (3.694221,6.395346);
\path[fill=SurfaceInk!84!white,draw=SurfaceInk!84!white,line width=.08pt] (3.656953,6.387280) -- (3.668912,6.379214) -- (3.654172,6.362805) -- (3.642213,6.370871) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.632548,6.378311) -- (3.638527,6.369272) -- (3.631157,6.366073) -- (3.625178,6.375112) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.679272,6.392912) -- (3.685252,6.393885) -- (3.677882,6.380675) -- (3.671902,6.379701) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.625178,6.375112) -- (3.631157,6.366073) -- (3.629315,6.365274) -- (3.623335,6.374313) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.685252,6.393885) -- (3.686747,6.394129) -- (3.679377,6.380918) -- (3.677882,6.380675) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.642213,6.370871) -- (3.654172,6.362805) -- (3.650487,6.361206) -- (3.638527,6.369272) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.642213,6.370871) -- (3.654172,6.362805) -- (3.650487,6.361206) -- (3.638527,6.369272) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.668912,6.379214) -- (3.671902,6.379701) -- (3.657162,6.363292) -- (3.654172,6.362805) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.668912,6.379214) -- (3.671902,6.379701) -- (3.657162,6.363292) -- (3.654172,6.362805) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.623335,6.374313) -- (3.629315,6.365274) -- (3.625630,6.363674) -- (3.619650,6.372713) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.686747,6.394129) -- (3.689737,6.394616) -- (3.682366,6.381405) -- (3.679377,6.380918) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.619650,6.372713) -- (3.625630,6.363674) -- (3.624708,6.363275) -- (3.618729,6.372314) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.689737,6.394616) -- (3.690484,6.394737) -- (3.683114,6.381526) -- (3.682366,6.381405) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.618729,6.372314) -- (3.624708,6.363275) -- (3.622866,6.362475) -- (3.616886,6.371514) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.690484,6.394737) -- (3.691979,6.394981) -- (3.684609,6.381770) -- (3.683114,6.381526) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.638527,6.369272) -- (3.650487,6.361206) -- (3.643116,6.358008) -- (3.631157,6.366073) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.671902,6.379701) -- (3.677882,6.380675) -- (3.663141,6.364265) -- (3.657162,6.363292) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.616886,6.371514) -- (3.622866,6.362475) -- (3.622405,6.362275) -- (3.616425,6.371314) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.691979,6.394981) -- (3.692353,6.395041) -- (3.684983,6.381831) -- (3.684609,6.381770) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.616425,6.371314) -- (3.622405,6.362275) -- (3.621484,6.361875) -- (3.615504,6.370914) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.692353,6.395041) -- (3.693100,6.395163) -- (3.685730,6.381952) -- (3.684983,6.381831) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.615504,6.370914) -- (3.621484,6.361875) -- (3.621253,6.361775) -- (3.615274,6.370814) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.693100,6.395163) -- (3.693287,6.395193) -- (3.685917,6.381983) -- (3.685730,6.381952) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.615274,6.370814) -- (3.621253,6.361775) -- (3.620793,6.361575) -- (3.614813,6.370614) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.693287,6.395193) -- (3.693661,6.395254) -- (3.686291,6.382044) -- (3.685917,6.381983) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.614813,6.370614) -- (3.620793,6.361575) -- (3.620678,6.361525) -- (3.614698,6.370564) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.693661,6.395254) -- (3.693754,6.395270) -- (3.686384,6.382059) -- (3.686291,6.382044) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.614698,6.370564) -- (3.620678,6.361525) -- (3.620447,6.361426) -- (3.614468,6.370465) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.693754,6.395270) -- (3.693941,6.395300) -- (3.686571,6.382089) -- (3.686384,6.382059) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.614468,6.370465) -- (3.620447,6.361426) -- (3.620390,6.361401) -- (3.614410,6.370440) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.693941,6.395300) -- (3.693988,6.395308) -- (3.686618,6.382097) -- (3.686571,6.382089) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.614410,6.370440) -- (3.620390,6.361401) -- (3.620275,6.361351) -- (3.614295,6.370390) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.693988,6.395308) -- (3.694081,6.395323) -- (3.686711,6.382112) -- (3.686618,6.382097) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.614295,6.370390) -- (3.620275,6.361351) -- (3.620246,6.361338) -- (3.614266,6.370377) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.694081,6.395323) -- (3.694105,6.395327) -- (3.686734,6.382116) -- (3.686711,6.382112) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.614266,6.370377) -- (3.620246,6.361338) -- (3.620188,6.361313) -- (3.614209,6.370352) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.694105,6.395327) -- (3.694151,6.395334) -- (3.686781,6.382123) -- (3.686734,6.382116) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.614209,6.370352) -- (3.620188,6.361313) -- (3.620174,6.361307) -- (3.614194,6.370346) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.694151,6.395334) -- (3.694163,6.395336) -- (3.686793,6.382125) -- (3.686781,6.382123) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.614194,6.370346) -- (3.620174,6.361307) -- (3.620145,6.361294) -- (3.614165,6.370333) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.694163,6.395336) -- (3.694186,6.395340) -- (3.686816,6.382129) -- (3.686793,6.382125) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.614165,6.370333) -- (3.620145,6.361294) -- (3.620138,6.361291) -- (3.614158,6.370330) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.694186,6.395340) -- (3.694192,6.395341) -- (3.686822,6.382130) -- (3.686816,6.382129) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.614158,6.370330) -- (3.620138,6.361291) -- (3.620123,6.361285) -- (3.614144,6.370324) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.694192,6.395341) -- (3.694204,6.395343) -- (3.686834,6.382132) -- (3.686822,6.382130) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.614144,6.370324) -- (3.620123,6.361285) -- (3.620120,6.361283) -- (3.614140,6.370322) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.694204,6.395343) -- (3.694207,6.395343) -- (3.686837,6.382132) -- (3.686834,6.382132) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.614140,6.370322) -- (3.620120,6.361283) -- (3.620113,6.361280) -- (3.614133,6.370319) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.694207,6.395343) -- (3.694213,6.395344) -- (3.686842,6.382133) -- (3.686837,6.382132) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.614133,6.370319) -- (3.620113,6.361280) -- (3.620111,6.361280) -- (3.614131,6.370318) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.694213,6.395344) -- (3.694214,6.395344) -- (3.686844,6.382134) -- (3.686842,6.382133) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.614131,6.370318) -- (3.620111,6.361280) -- (3.620107,6.361278) -- (3.614128,6.370317) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.694214,6.395344) -- (3.694217,6.395345) -- (3.686847,6.382134) -- (3.686844,6.382134) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.614128,6.370317) -- (3.620107,6.361278) -- (3.620102,6.361276) -- (3.614122,6.370315) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.694217,6.395345) -- (3.694221,6.395346) -- (3.686851,6.382135) -- (3.686847,6.382134) -- cycle;
\path[fill=SurfaceInk!94!white,draw=SurfaceInk!94!white,line width=.08pt] (3.654172,6.362805) -- (3.657162,6.363292) -- (3.653477,6.361693) -- (3.650487,6.361206) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.631157,6.366073) -- (3.643116,6.358008) -- (3.641274,6.357208) -- (3.629315,6.365274) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.677882,6.380675) -- (3.679377,6.380918) -- (3.664636,6.364509) -- (3.663141,6.364265) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.629315,6.365274) -- (3.641274,6.357208) -- (3.637589,6.355609) -- (3.625630,6.363674) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.679377,6.380918) -- (3.682366,6.381405) -- (3.667626,6.364995) -- (3.664636,6.364509) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650487,6.361206) -- (3.653477,6.361693) -- (3.646106,6.353488) -- (3.646106,6.353488) -- (3.650487,6.361206) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.657162,6.363292) -- (3.657162,6.363292) -- (3.659456,6.357660) -- (3.659456,6.357660) -- (3.653477,6.361693) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.650487,6.361206) -- (3.650487,6.361206) -- (3.646106,6.353488) -- (3.646106,6.353488) -- (3.643116,6.358008) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.657162,6.363292) -- (3.663141,6.364265) -- (3.659456,6.357660) -- (3.659456,6.357660) -- (3.657162,6.363292) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.625630,6.363674) -- (3.637589,6.355609) -- (3.636668,6.355209) -- (3.624708,6.363275) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.682366,6.381405) -- (3.683114,6.381526) -- (3.668373,6.365117) -- (3.667626,6.364995) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.624708,6.363275) -- (3.636668,6.355209) -- (3.634825,6.354409) -- (3.622866,6.362475) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.683114,6.381526) -- (3.684609,6.381770) -- (3.669868,6.365361) -- (3.668373,6.365117) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.622866,6.362475) -- (3.634825,6.354409) -- (3.634364,6.354210) -- (3.622405,6.362275) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.684609,6.381770) -- (3.684983,6.381831) -- (3.670242,6.365421) -- (3.669868,6.365361) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.622405,6.362275) -- (3.634364,6.354210) -- (3.633443,6.353810) -- (3.621484,6.361875) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.684983,6.381831) -- (3.685730,6.381952) -- (3.670990,6.365543) -- (3.670242,6.365421) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.621484,6.361875) -- (3.633443,6.353810) -- (3.633213,6.353710) -- (3.621253,6.361775) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.685730,6.381952) -- (3.685917,6.381983) -- (3.671176,6.365573) -- (3.670990,6.365543) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.621253,6.361775) -- (3.633213,6.353710) -- (3.632752,6.353510) -- (3.620793,6.361575) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.643116,6.358008) -- (3.646106,6.353488) -- (3.644264,6.352689) -- (3.641274,6.357208) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.663141,6.364265) -- (3.664636,6.364509) -- (3.660951,6.357903) -- (3.659456,6.357660) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.685917,6.381983) -- (3.686291,6.382044) -- (3.671550,6.365634) -- (3.671176,6.365573) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.620793,6.361575) -- (3.632752,6.353510) -- (3.632637,6.353460) -- (3.620678,6.361525) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.686291,6.382044) -- (3.686384,6.382059) -- (3.671644,6.365650) -- (3.671550,6.365634) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.620678,6.361525) -- (3.632637,6.353460) -- (3.632407,6.353360) -- (3.620447,6.361426) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.686384,6.382059) -- (3.686571,6.382089) -- (3.671830,6.365680) -- (3.671644,6.365650) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.620447,6.361426) -- (3.632407,6.353360) -- (3.632349,6.353335) -- (3.620390,6.361401) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.686571,6.382089) -- (3.686618,6.382097) -- (3.671877,6.365688) -- (3.671830,6.365680) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.620390,6.361401) -- (3.632349,6.353335) -- (3.632234,6.353285) -- (3.620275,6.361351) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.686618,6.382097) -- (3.686711,6.382112) -- (3.671971,6.365703) -- (3.671877,6.365688) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.620275,6.361351) -- (3.632234,6.353285) -- (3.632205,6.353273) -- (3.620246,6.361338) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.686711,6.382112) -- (3.686734,6.382116) -- (3.671994,6.365707) -- (3.671971,6.365703) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.620246,6.361338) -- (3.632205,6.353273) -- (3.632147,6.353248) -- (3.620188,6.361313) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.686734,6.382116) -- (3.686781,6.382123) -- (3.672041,6.365714) -- (3.671994,6.365707) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.620188,6.361313) -- (3.632147,6.353248) -- (3.632133,6.353241) -- (3.620174,6.361307) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.686781,6.382123) -- (3.686793,6.382125) -- (3.672052,6.365716) -- (3.672041,6.365714) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.620174,6.361307) -- (3.632133,6.353241) -- (3.632104,6.353229) -- (3.620145,6.361294) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.686793,6.382125) -- (3.686816,6.382129) -- (3.672076,6.365720) -- (3.672052,6.365716) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.620145,6.361294) -- (3.632104,6.353229) -- (3.632097,6.353226) -- (3.620138,6.361291) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.686816,6.382129) -- (3.686822,6.382130) -- (3.672082,6.365721) -- (3.672076,6.365720) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.620138,6.361291) -- (3.632097,6.353226) -- (3.632083,6.353219) -- (3.620123,6.361285) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.686822,6.382130) -- (3.686834,6.382132) -- (3.672093,6.365723) -- (3.672082,6.365721) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.620123,6.361285) -- (3.632083,6.353219) -- (3.632079,6.353218) -- (3.620120,6.361283) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.686834,6.382132) -- (3.686837,6.382132) -- (3.672096,6.365723) -- (3.672093,6.365723) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.620120,6.361283) -- (3.632079,6.353218) -- (3.632072,6.353215) -- (3.620113,6.361280) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.686837,6.382132) -- (3.686842,6.382133) -- (3.672102,6.365724) -- (3.672096,6.365723) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.620113,6.361280) -- (3.632072,6.353215) -- (3.632070,6.353214) -- (3.620111,6.361280) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.686842,6.382133) -- (3.686844,6.382134) -- (3.672103,6.365724) -- (3.672102,6.365724) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.620111,6.361280) -- (3.632070,6.353214) -- (3.632067,6.353212) -- (3.620107,6.361278) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.686844,6.382134) -- (3.686847,6.382134) -- (3.672106,6.365725) -- (3.672103,6.365724) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.620107,6.361278) -- (3.632067,6.353212) -- (3.632061,6.353210) -- (3.620102,6.361276) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.686847,6.382134) -- (3.686851,6.382135) -- (3.672111,6.365726) -- (3.672106,6.365725) -- cycle;
\path[fill=SurfaceInk!84!white,draw=SurfaceInk!84!white,line width=.08pt] (3.653477,6.361693) -- (3.659456,6.357660) -- (3.652086,6.349455) -- (3.646106,6.353488) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.641274,6.357208) -- (3.644264,6.352689) -- (3.640579,6.351089) -- (3.637589,6.355609) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.664636,6.364509) -- (3.667626,6.364995) -- (3.663941,6.358390) -- (3.660951,6.357903) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.637589,6.355609) -- (3.640579,6.351089) -- (3.639657,6.350690) -- (3.636668,6.355209) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.667626,6.364995) -- (3.668373,6.365117) -- (3.664688,6.358512) -- (3.663941,6.358390) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.646106,6.353488) -- (3.652086,6.349455) -- (3.650243,6.348656) -- (3.644264,6.352689) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.646106,6.353488) -- (3.652086,6.349455) -- (3.650243,6.348656) -- (3.644264,6.352689) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.659456,6.357660) -- (3.660951,6.357903) -- (3.653581,6.349699) -- (3.652086,6.349455) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.659456,6.357660) -- (3.660951,6.357903) -- (3.653581,6.349699) -- (3.652086,6.349455) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.636668,6.355209) -- (3.639657,6.350690) -- (3.637815,6.349890) -- (3.634825,6.354409) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.668373,6.365117) -- (3.669868,6.365361) -- (3.666183,6.358755) -- (3.664688,6.358512) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.634825,6.354409) -- (3.637815,6.349890) -- (3.637354,6.349690) -- (3.634364,6.354210) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.669868,6.365361) -- (3.670242,6.365421) -- (3.666557,6.358816) -- (3.666183,6.358755) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.644264,6.352689) -- (3.650243,6.348656) -- (3.646558,6.347057) -- (3.640579,6.351089) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.660951,6.357903) -- (3.663941,6.358390) -- (3.656571,6.350185) -- (3.653581,6.349699) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.634364,6.354210) -- (3.637354,6.349690) -- (3.636433,6.349290) -- (3.633443,6.353810) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.670242,6.365421) -- (3.670990,6.365543) -- (3.667304,6.358938) -- (3.666557,6.358816) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.633443,6.353810) -- (3.636433,6.349290) -- (3.636203,6.349190) -- (3.633213,6.353710) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.670990,6.365543) -- (3.671176,6.365573) -- (3.667491,6.358968) -- (3.667304,6.358938) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.633213,6.353710) -- (3.636203,6.349190) -- (3.635742,6.348990) -- (3.632752,6.353510) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.671176,6.365573) -- (3.671550,6.365634) -- (3.667865,6.359029) -- (3.667491,6.358968) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.632752,6.353510) -- (3.635742,6.348990) -- (3.635627,6.348940) -- (3.632637,6.353460) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.671550,6.365634) -- (3.671644,6.365650) -- (3.667958,6.359044) -- (3.667865,6.359029) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.632637,6.353460) -- (3.635627,6.348940) -- (3.635396,6.348841) -- (3.632407,6.353360) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.671644,6.365650) -- (3.671830,6.365680) -- (3.668145,6.359075) -- (3.667958,6.359044) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.632407,6.353360) -- (3.635396,6.348841) -- (3.635339,6.348816) -- (3.632349,6.353335) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.671830,6.365680) -- (3.671877,6.365688) -- (3.668192,6.359082) -- (3.668145,6.359075) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.632349,6.353335) -- (3.635339,6.348816) -- (3.635224,6.348766) -- (3.632234,6.353285) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.671877,6.365688) -- (3.671971,6.365703) -- (3.668285,6.359097) -- (3.668192,6.359082) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.632234,6.353285) -- (3.635224,6.348766) -- (3.635195,6.348753) -- (3.632205,6.353273) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.671971,6.365703) -- (3.671994,6.365707) -- (3.668309,6.359101) -- (3.668285,6.359097) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.632205,6.353273) -- (3.635195,6.348753) -- (3.635137,6.348728) -- (3.632147,6.353248) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.671994,6.365707) -- (3.672041,6.365714) -- (3.668356,6.359109) -- (3.668309,6.359101) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.632147,6.353248) -- (3.635137,6.348728) -- (3.635123,6.348722) -- (3.632133,6.353241) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.672041,6.365714) -- (3.672052,6.365716) -- (3.668367,6.359111) -- (3.668356,6.359109) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.632133,6.353241) -- (3.635123,6.348722) -- (3.635094,6.348709) -- (3.632104,6.353229) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.672052,6.365716) -- (3.672076,6.365720) -- (3.668391,6.359114) -- (3.668367,6.359111) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.632104,6.353229) -- (3.635094,6.348709) -- (3.635087,6.348706) -- (3.632097,6.353226) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.672076,6.365720) -- (3.672082,6.365721) -- (3.668396,6.359115) -- (3.668391,6.359114) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.632097,6.353226) -- (3.635087,6.348706) -- (3.635073,6.348700) -- (3.632083,6.353219) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.672082,6.365721) -- (3.672093,6.365723) -- (3.668408,6.359117) -- (3.668396,6.359115) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.632083,6.353219) -- (3.635073,6.348700) -- (3.635069,6.348698) -- (3.632079,6.353218) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.672093,6.365723) -- (3.672096,6.365723) -- (3.668411,6.359118) -- (3.668408,6.359117) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.632079,6.353218) -- (3.635069,6.348698) -- (3.635062,6.348695) -- (3.632072,6.353215) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.672096,6.365723) -- (3.672102,6.365724) -- (3.668417,6.359119) -- (3.668411,6.359118) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.632072,6.353215) -- (3.635062,6.348695) -- (3.635060,6.348694) -- (3.632070,6.353214) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.672102,6.365724) -- (3.672103,6.365724) -- (3.668418,6.359119) -- (3.668417,6.359119) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.632070,6.353214) -- (3.635060,6.348694) -- (3.635056,6.348693) -- (3.632067,6.353212) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.672103,6.365724) -- (3.672106,6.365725) -- (3.668421,6.359119) -- (3.668418,6.359119) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.632067,6.353212) -- (3.635056,6.348693) -- (3.635051,6.348691) -- (3.632061,6.353210) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.672106,6.365725) -- (3.672111,6.365726) -- (3.668426,6.359120) -- (3.668421,6.359119) -- cycle;
\path[fill=SurfaceInk!94!white,draw=SurfaceInk!94!white,line width=.08pt] (3.652086,6.349455) -- (3.653581,6.349699) -- (3.651738,6.348899) -- (3.650243,6.348656) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.640579,6.351089) -- (3.646558,6.347057) -- (3.645637,6.346657) -- (3.639657,6.350690) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.663941,6.358390) -- (3.664688,6.358512) -- (3.657318,6.350307) -- (3.656571,6.350185) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.639657,6.350690) -- (3.645637,6.346657) -- (3.643794,6.345857) -- (3.637815,6.349890) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.664688,6.358512) -- (3.666183,6.358755) -- (3.658813,6.350551) -- (3.657318,6.350307) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650243,6.348656) -- (3.651738,6.348899) -- (3.648053,6.344797) -- (3.648053,6.344797) -- (3.650243,6.348656) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.653581,6.349699) -- (3.653581,6.349699) -- (3.654728,6.346883) -- (3.654728,6.346883) -- (3.651738,6.348899) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.650243,6.348656) -- (3.650243,6.348656) -- (3.648053,6.344797) -- (3.648053,6.344797) -- (3.646558,6.347057) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.653581,6.349699) -- (3.656571,6.350185) -- (3.654728,6.346883) -- (3.654728,6.346883) -- (3.653581,6.349699) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.637815,6.349890) -- (3.643794,6.345857) -- (3.643334,6.345657) -- (3.637354,6.349690) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.666183,6.358755) -- (3.666557,6.358816) -- (3.659187,6.350611) -- (3.658813,6.350551) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.637354,6.349690) -- (3.643334,6.345657) -- (3.642412,6.345258) -- (3.636433,6.349290) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.666557,6.358816) -- (3.667304,6.358938) -- (3.659934,6.350733) -- (3.659187,6.350611) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.636433,6.349290) -- (3.642412,6.345258) -- (3.642182,6.345158) -- (3.636203,6.349190) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.667304,6.358938) -- (3.667491,6.358968) -- (3.660121,6.350763) -- (3.659934,6.350733) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.636203,6.349190) -- (3.642182,6.345158) -- (3.641722,6.344958) -- (3.635742,6.348990) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.667491,6.358968) -- (3.667865,6.359029) -- (3.660495,6.350824) -- (3.660121,6.350763) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.635742,6.348990) -- (3.641722,6.344958) -- (3.641606,6.344908) -- (3.635627,6.348940) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.667865,6.359029) -- (3.667958,6.359044) -- (3.660588,6.350840) -- (3.660495,6.350824) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.646558,6.347057) -- (3.648053,6.344797) -- (3.647132,6.344397) -- (3.645637,6.346657) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.656571,6.350185) -- (3.657318,6.350307) -- (3.655476,6.347004) -- (3.654728,6.346883) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.635627,6.348940) -- (3.641606,6.344908) -- (3.641376,6.344808) -- (3.635396,6.348841) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.667958,6.359044) -- (3.668145,6.359075) -- (3.660775,6.350870) -- (3.660588,6.350840) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.635396,6.348841) -- (3.641376,6.344808) -- (3.641318,6.344783) -- (3.635339,6.348816) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.668145,6.359075) -- (3.668192,6.359082) -- (3.660822,6.350878) -- (3.660775,6.350870) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.635339,6.348816) -- (3.641318,6.344783) -- (3.641203,6.344733) -- (3.635224,6.348766) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.668192,6.359082) -- (3.668285,6.359097) -- (3.660915,6.350893) -- (3.660822,6.350878) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.635224,6.348766) -- (3.641203,6.344733) -- (3.641175,6.344720) -- (3.635195,6.348753) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.668285,6.359097) -- (3.668309,6.359101) -- (3.660939,6.350897) -- (3.660915,6.350893) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.635195,6.348753) -- (3.641175,6.344720) -- (3.641117,6.344695) -- (3.635137,6.348728) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.668309,6.359101) -- (3.668356,6.359109) -- (3.660985,6.350904) -- (3.660939,6.350897) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.635137,6.348728) -- (3.641117,6.344695) -- (3.641103,6.344689) -- (3.635123,6.348722) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.668356,6.359109) -- (3.668367,6.359111) -- (3.660997,6.350906) -- (3.660985,6.350904) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.635123,6.348722) -- (3.641103,6.344689) -- (3.641074,6.344677) -- (3.635094,6.348709) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.668367,6.359111) -- (3.668391,6.359114) -- (3.661020,6.350910) -- (3.660997,6.350906) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.635094,6.348709) -- (3.641074,6.344677) -- (3.641067,6.344673) -- (3.635087,6.348706) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.668391,6.359114) -- (3.668396,6.359115) -- (3.661026,6.350911) -- (3.661020,6.350910) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.635087,6.348706) -- (3.641067,6.344673) -- (3.641052,6.344667) -- (3.635073,6.348700) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.668396,6.359115) -- (3.668408,6.359117) -- (3.661038,6.350913) -- (3.661026,6.350911) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.635073,6.348700) -- (3.641052,6.344667) -- (3.641049,6.344666) -- (3.635069,6.348698) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.668408,6.359117) -- (3.668411,6.359118) -- (3.661041,6.350913) -- (3.661038,6.350913) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.635069,6.348698) -- (3.641049,6.344666) -- (3.641041,6.344662) -- (3.635062,6.348695) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.668411,6.359118) -- (3.668417,6.359119) -- (3.661047,6.350914) -- (3.661041,6.350913) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.635062,6.348695) -- (3.641041,6.344662) -- (3.641040,6.344662) -- (3.635060,6.348694) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.668417,6.359119) -- (3.668418,6.359119) -- (3.661048,6.350914) -- (3.661047,6.350914) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.635060,6.348694) -- (3.641040,6.344662) -- (3.641036,6.344660) -- (3.635056,6.348693) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.668418,6.359119) -- (3.668421,6.359119) -- (3.661051,6.350915) -- (3.661048,6.350914) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.635056,6.348693) -- (3.641036,6.344660) -- (3.641031,6.344658) -- (3.635051,6.348691) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.668421,6.359119) -- (3.668426,6.359120) -- (3.661055,6.350916) -- (3.661051,6.350915) -- cycle;
\path[fill=SurfaceInk!84!white,draw=SurfaceInk!84!white,line width=.08pt] (3.651738,6.348899) -- (3.654728,6.346883) -- (3.651043,6.342780) -- (3.648053,6.344797) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.645637,6.346657) -- (3.647132,6.344397) -- (3.645289,6.343597) -- (3.643794,6.345857) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.657318,6.350307) -- (3.658813,6.350551) -- (3.656970,6.347248) -- (3.655476,6.347004) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.643794,6.345857) -- (3.645289,6.343597) -- (3.644829,6.343398) -- (3.643334,6.345657) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.658813,6.350551) -- (3.659187,6.350611) -- (3.657344,6.347309) -- (3.656970,6.347248) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.648053,6.344797) -- (3.651043,6.342780) -- (3.650122,6.342381) -- (3.647132,6.344397) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.648053,6.344797) -- (3.651043,6.342780) -- (3.650122,6.342381) -- (3.647132,6.344397) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.654728,6.346883) -- (3.655476,6.347004) -- (3.651790,6.342902) -- (3.651043,6.342780) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.654728,6.346883) -- (3.655476,6.347004) -- (3.651790,6.342902) -- (3.651043,6.342780) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.643334,6.345657) -- (3.644829,6.343398) -- (3.643907,6.342998) -- (3.642412,6.345258) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.659187,6.350611) -- (3.659934,6.350733) -- (3.658092,6.347430) -- (3.657344,6.347309) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.642412,6.345258) -- (3.643907,6.342998) -- (3.643677,6.342898) -- (3.642182,6.345158) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.659934,6.350733) -- (3.660121,6.350763) -- (3.658278,6.347461) -- (3.658092,6.347430) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.647132,6.344397) -- (3.650122,6.342381) -- (3.648279,6.341581) -- (3.645289,6.343597) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.655476,6.347004) -- (3.656970,6.347248) -- (3.653285,6.343146) -- (3.651790,6.342902) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.642182,6.345158) -- (3.643677,6.342898) -- (3.643216,6.342698) -- (3.641722,6.344958) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.660121,6.350763) -- (3.660495,6.350824) -- (3.658652,6.347522) -- (3.658278,6.347461) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.641722,6.344958) -- (3.643216,6.342698) -- (3.643101,6.342648) -- (3.641606,6.344908) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.660495,6.350824) -- (3.660588,6.350840) -- (3.658746,6.347537) -- (3.658652,6.347522) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.641606,6.344908) -- (3.643101,6.342648) -- (3.642871,6.342548) -- (3.641376,6.344808) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.660588,6.350840) -- (3.660775,6.350870) -- (3.658933,6.347567) -- (3.658746,6.347537) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.641376,6.344808) -- (3.642871,6.342548) -- (3.642813,6.342523) -- (3.641318,6.344783) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.660775,6.350870) -- (3.660822,6.350878) -- (3.658979,6.347575) -- (3.658933,6.347567) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.641318,6.344783) -- (3.642813,6.342523) -- (3.642698,6.342473) -- (3.641203,6.344733) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.660822,6.350878) -- (3.660915,6.350893) -- (3.659073,6.347590) -- (3.658979,6.347575) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.641203,6.344733) -- (3.642698,6.342473) -- (3.642669,6.342461) -- (3.641175,6.344720) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.660915,6.350893) -- (3.660939,6.350897) -- (3.659096,6.347594) -- (3.659073,6.347590) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.641175,6.344720) -- (3.642669,6.342461) -- (3.642612,6.342436) -- (3.641117,6.344695) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.660939,6.350897) -- (3.660985,6.350904) -- (3.659143,6.347601) -- (3.659096,6.347594) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.641117,6.344695) -- (3.642612,6.342436) -- (3.642597,6.342429) -- (3.641103,6.344689) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.660985,6.350904) -- (3.660997,6.350906) -- (3.659154,6.347603) -- (3.659143,6.347601) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.641103,6.344689) -- (3.642597,6.342429) -- (3.642569,6.342417) -- (3.641074,6.344677) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.660997,6.350906) -- (3.661020,6.350910) -- (3.659178,6.347607) -- (3.659154,6.347603) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.641074,6.344677) -- (3.642569,6.342417) -- (3.642561,6.342414) -- (3.641067,6.344673) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.661020,6.350910) -- (3.661026,6.350911) -- (3.659184,6.347608) -- (3.659178,6.347607) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.641067,6.344673) -- (3.642561,6.342414) -- (3.642547,6.342407) -- (3.641052,6.344667) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.661026,6.350911) -- (3.661038,6.350913) -- (3.659195,6.347610) -- (3.659184,6.347608) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.641052,6.344667) -- (3.642547,6.342407) -- (3.642543,6.342406) -- (3.641049,6.344666) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.661038,6.350913) -- (3.661041,6.350913) -- (3.659198,6.347610) -- (3.659195,6.347610) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.641049,6.344666) -- (3.642543,6.342406) -- (3.642536,6.342403) -- (3.641041,6.344662) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.661041,6.350913) -- (3.661047,6.350914) -- (3.659204,6.347611) -- (3.659198,6.347610) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.641041,6.344662) -- (3.642536,6.342403) -- (3.642534,6.342402) -- (3.641040,6.344662) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.661047,6.350914) -- (3.661048,6.350914) -- (3.659205,6.347612) -- (3.659204,6.347611) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.641040,6.344662) -- (3.642534,6.342402) -- (3.642531,6.342400) -- (3.641036,6.344660) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.661048,6.350914) -- (3.661051,6.350915) -- (3.659208,6.347612) -- (3.659205,6.347612) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.641036,6.344660) -- (3.642531,6.342400) -- (3.642525,6.342398) -- (3.641031,6.344658) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.661051,6.350915) -- (3.661055,6.350916) -- (3.659213,6.347613) -- (3.659208,6.347612) -- cycle;
\path[fill=SurfaceInk!94!white,draw=SurfaceInk!94!white,line width=.08pt] (3.651043,6.342780) -- (3.651790,6.342902) -- (3.650869,6.342502) -- (3.650122,6.342381) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.645289,6.343597) -- (3.648279,6.341581) -- (3.647818,6.341381) -- (3.644829,6.343398) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.656970,6.347248) -- (3.657344,6.347309) -- (3.653659,6.343206) -- (3.653285,6.343146) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.644829,6.343398) -- (3.647818,6.341381) -- (3.646897,6.340981) -- (3.643907,6.342998) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.657344,6.347309) -- (3.658092,6.347430) -- (3.654406,6.343328) -- (3.653659,6.343206) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650122,6.342381) -- (3.650869,6.342502) -- (3.649027,6.340451) -- (3.649027,6.340451) -- (3.650122,6.342381) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.651790,6.342902) -- (3.651790,6.342902) -- (3.652364,6.341494) -- (3.652364,6.341494) -- (3.650869,6.342502) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.650122,6.342381) -- (3.650122,6.342381) -- (3.649027,6.340451) -- (3.649027,6.340451) -- (3.648279,6.341581) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.651790,6.342902) -- (3.653285,6.343146) -- (3.652364,6.341494) -- (3.652364,6.341494) -- (3.651790,6.342902) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.643907,6.342998) -- (3.646897,6.340981) -- (3.646667,6.340881) -- (3.643677,6.342898) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.658092,6.347430) -- (3.658278,6.347461) -- (3.654593,6.343358) -- (3.654406,6.343328) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.643677,6.342898) -- (3.646667,6.340881) -- (3.646206,6.340682) -- (3.643216,6.342698) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.658278,6.347461) -- (3.658652,6.347522) -- (3.654967,6.343419) -- (3.654593,6.343358) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.643216,6.342698) -- (3.646206,6.340682) -- (3.646091,6.340632) -- (3.643101,6.342648) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.658652,6.347522) -- (3.658746,6.347537) -- (3.655061,6.343435) -- (3.654967,6.343419) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.643101,6.342648) -- (3.646091,6.340632) -- (3.645861,6.340532) -- (3.642871,6.342548) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.658746,6.347537) -- (3.658933,6.347567) -- (3.655247,6.343465) -- (3.655061,6.343435) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.642871,6.342548) -- (3.645861,6.340532) -- (3.645803,6.340507) -- (3.642813,6.342523) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.658933,6.347567) -- (3.658979,6.347575) -- (3.655294,6.343473) -- (3.655247,6.343465) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.642813,6.342523) -- (3.645803,6.340507) -- (3.645688,6.340457) -- (3.642698,6.342473) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.648279,6.341581) -- (3.649027,6.340451) -- (3.648566,6.340251) -- (3.647818,6.341381) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.653285,6.343146) -- (3.653659,6.343206) -- (3.652738,6.341555) -- (3.652364,6.341494) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.658979,6.347575) -- (3.659073,6.347590) -- (3.655388,6.343488) -- (3.655294,6.343473) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.642698,6.342473) -- (3.645688,6.340457) -- (3.645659,6.340444) -- (3.642669,6.342461) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.659073,6.347590) -- (3.659096,6.347594) -- (3.655411,6.343492) -- (3.655388,6.343488) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.642669,6.342461) -- (3.645659,6.340444) -- (3.645602,6.340419) -- (3.642612,6.342436) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.659096,6.347594) -- (3.659143,6.347601) -- (3.655458,6.343499) -- (3.655411,6.343492) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.642612,6.342436) -- (3.645602,6.340419) -- (3.645587,6.340413) -- (3.642597,6.342429) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.659143,6.347601) -- (3.659154,6.347603) -- (3.655469,6.343501) -- (3.655458,6.343499) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.642597,6.342429) -- (3.645587,6.340413) -- (3.645558,6.340400) -- (3.642569,6.342417) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.659154,6.347603) -- (3.659178,6.347607) -- (3.655493,6.343505) -- (3.655469,6.343501) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.642569,6.342417) -- (3.645558,6.340400) -- (3.645551,6.340397) -- (3.642561,6.342414) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.659178,6.347607) -- (3.659184,6.347608) -- (3.655498,6.343506) -- (3.655493,6.343505) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.642561,6.342414) -- (3.645551,6.340397) -- (3.645537,6.340391) -- (3.642547,6.342407) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.659184,6.347608) -- (3.659195,6.347610) -- (3.655510,6.343508) -- (3.655498,6.343506) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.642547,6.342407) -- (3.645537,6.340391) -- (3.645533,6.340389) -- (3.642543,6.342406) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.659195,6.347610) -- (3.659198,6.347610) -- (3.655513,6.343508) -- (3.655510,6.343508) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.642543,6.342406) -- (3.645533,6.340389) -- (3.645526,6.340386) -- (3.642536,6.342403) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.659198,6.347610) -- (3.659204,6.347611) -- (3.655519,6.343509) -- (3.655513,6.343508) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.642536,6.342403) -- (3.645526,6.340386) -- (3.645524,6.340386) -- (3.642534,6.342402) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.659204,6.347611) -- (3.659205,6.347612) -- (3.655520,6.343509) -- (3.655519,6.343509) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.642534,6.342402) -- (3.645524,6.340386) -- (3.645521,6.340384) -- (3.642531,6.342400) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.659205,6.347612) -- (3.659208,6.347612) -- (3.655523,6.343510) -- (3.655520,6.343509) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.642531,6.342400) -- (3.645521,6.340384) -- (3.645515,6.340382) -- (3.642525,6.342398) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.659208,6.347612) -- (3.659213,6.347613) -- (3.655528,6.343511) -- (3.655523,6.343510) -- cycle;
\path[fill=SurfaceInk!84!white,draw=SurfaceInk!84!white,line width=.08pt] (3.650869,6.342502) -- (3.652364,6.341494) -- (3.650521,6.339443) -- (3.649027,6.340451) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.647818,6.341381) -- (3.648566,6.340251) -- (3.647645,6.339852) -- (3.646897,6.340981) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.653659,6.343206) -- (3.654406,6.343328) -- (3.653485,6.341677) -- (3.652738,6.341555) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.646897,6.340981) -- (3.647645,6.339852) -- (3.647414,6.339752) -- (3.646667,6.340881) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.654406,6.343328) -- (3.654593,6.343358) -- (3.653672,6.341707) -- (3.653485,6.341677) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649027,6.340451) -- (3.650521,6.339443) -- (3.650061,6.339243) -- (3.648566,6.340251) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649027,6.340451) -- (3.650521,6.339443) -- (3.650061,6.339243) -- (3.648566,6.340251) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.652364,6.341494) -- (3.652738,6.341555) -- (3.650895,6.339504) -- (3.650521,6.339443) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.652364,6.341494) -- (3.652738,6.341555) -- (3.650895,6.339504) -- (3.650521,6.339443) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.646667,6.340881) -- (3.647414,6.339752) -- (3.646954,6.339552) -- (3.646206,6.340682) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.654593,6.343358) -- (3.654967,6.343419) -- (3.654046,6.341768) -- (3.653672,6.341707) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.646206,6.340682) -- (3.646954,6.339552) -- (3.646839,6.339502) -- (3.646091,6.340632) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.654967,6.343419) -- (3.655061,6.343435) -- (3.654139,6.341783) -- (3.654046,6.341768) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.646091,6.340632) -- (3.646839,6.339502) -- (3.646608,6.339402) -- (3.645861,6.340532) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.648566,6.340251) -- (3.650061,6.339243) -- (3.649140,6.338843) -- (3.647645,6.339852) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.652738,6.341555) -- (3.653485,6.341677) -- (3.651643,6.339626) -- (3.650895,6.339504) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.655061,6.343435) -- (3.655247,6.343465) -- (3.654326,6.341814) -- (3.654139,6.341783) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.645861,6.340532) -- (3.646608,6.339402) -- (3.646551,6.339377) -- (3.645803,6.340507) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.655247,6.343465) -- (3.655294,6.343473) -- (3.654373,6.341821) -- (3.654326,6.341814) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.645803,6.340507) -- (3.646551,6.339377) -- (3.646435,6.339327) -- (3.645688,6.340457) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.655294,6.343473) -- (3.655388,6.343488) -- (3.654466,6.341836) -- (3.654373,6.341821) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.645688,6.340457) -- (3.646435,6.339327) -- (3.646407,6.339314) -- (3.645659,6.340444) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.655388,6.343488) -- (3.655411,6.343492) -- (3.654490,6.341840) -- (3.654466,6.341836) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.645659,6.340444) -- (3.646407,6.339314) -- (3.646349,6.339289) -- (3.645602,6.340419) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.655411,6.343492) -- (3.655458,6.343499) -- (3.654536,6.341848) -- (3.654490,6.341840) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.645602,6.340419) -- (3.646349,6.339289) -- (3.646335,6.339283) -- (3.645587,6.340413) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.655458,6.343499) -- (3.655469,6.343501) -- (3.654548,6.341850) -- (3.654536,6.341848) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.645587,6.340413) -- (3.646335,6.339283) -- (3.646306,6.339271) -- (3.645558,6.340400) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.655469,6.343501) -- (3.655493,6.343505) -- (3.654571,6.341853) -- (3.654548,6.341850) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.645558,6.340400) -- (3.646306,6.339271) -- (3.646299,6.339267) -- (3.645551,6.340397) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.655493,6.343505) -- (3.655498,6.343506) -- (3.654577,6.341854) -- (3.654571,6.341853) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.645551,6.340397) -- (3.646299,6.339267) -- (3.646284,6.339261) -- (3.645537,6.340391) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.655498,6.343506) -- (3.655510,6.343508) -- (3.654589,6.341856) -- (3.654577,6.341854) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.645537,6.340391) -- (3.646284,6.339261) -- (3.646281,6.339260) -- (3.645533,6.340389) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.655510,6.343508) -- (3.655513,6.343508) -- (3.654592,6.341857) -- (3.654589,6.341856) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.645533,6.340389) -- (3.646281,6.339260) -- (3.646274,6.339256) -- (3.645526,6.340386) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.655513,6.343508) -- (3.655519,6.343509) -- (3.654598,6.341858) -- (3.654592,6.341857) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.645526,6.340386) -- (3.646274,6.339256) -- (3.646272,6.339256) -- (3.645524,6.340386) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.655519,6.343509) -- (3.655520,6.343509) -- (3.654599,6.341858) -- (3.654598,6.341858) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.645524,6.340386) -- (3.646272,6.339256) -- (3.646268,6.339254) -- (3.645521,6.340384) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.655520,6.343509) -- (3.655523,6.343510) -- (3.654602,6.341858) -- (3.654599,6.341858) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.645521,6.340384) -- (3.646268,6.339254) -- (3.646263,6.339252) -- (3.645515,6.340382) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.655523,6.343510) -- (3.655528,6.343511) -- (3.654606,6.341859) -- (3.654602,6.341858) -- cycle;
\path[fill=SurfaceInk!94!white,draw=SurfaceInk!94!white,line width=.08pt] (3.650521,6.339443) -- (3.650895,6.339504) -- (3.650435,6.339304) -- (3.650061,6.339243) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.647645,6.339852) -- (3.649140,6.338843) -- (3.648909,6.338743) -- (3.647414,6.339752) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.653485,6.341677) -- (3.653672,6.341707) -- (3.651830,6.339656) -- (3.651643,6.339626) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.647414,6.339752) -- (3.648909,6.338743) -- (3.648449,6.338543) -- (3.646954,6.339552) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.653672,6.341707) -- (3.654046,6.341768) -- (3.652203,6.339717) -- (3.651830,6.339656) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650061,6.339243) -- (3.650435,6.339304) -- (3.649513,6.338278) -- (3.649513,6.338278) -- (3.650061,6.339243) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.650895,6.339504) -- (3.650895,6.339504) -- (3.651182,6.338800) -- (3.651182,6.338800) -- (3.650435,6.339304) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.650061,6.339243) -- (3.650061,6.339243) -- (3.649513,6.338278) -- (3.649513,6.338278) -- (3.649140,6.338843) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650895,6.339504) -- (3.651643,6.339626) -- (3.651182,6.338800) -- (3.651182,6.338800) -- (3.650895,6.339504) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.646954,6.339552) -- (3.648449,6.338543) -- (3.648333,6.338493) -- (3.646839,6.339502) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.654046,6.341768) -- (3.654139,6.341783) -- (3.652297,6.339732) -- (3.652203,6.339717) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.646839,6.339502) -- (3.648333,6.338493) -- (3.648103,6.338394) -- (3.646608,6.339402) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.654139,6.341783) -- (3.654326,6.341814) -- (3.652484,6.339762) -- (3.652297,6.339732) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.646608,6.339402) -- (3.648103,6.338394) -- (3.648046,6.338369) -- (3.646551,6.339377) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.654326,6.341814) -- (3.654373,6.341821) -- (3.652530,6.339770) -- (3.652484,6.339762) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.646551,6.339377) -- (3.648046,6.338369) -- (3.647930,6.338319) -- (3.646435,6.339327) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.654373,6.341821) -- (3.654466,6.341836) -- (3.652624,6.339785) -- (3.652530,6.339770) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.646435,6.339327) -- (3.647930,6.338319) -- (3.647902,6.338306) -- (3.646407,6.339314) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.654466,6.341836) -- (3.654490,6.341840) -- (3.652647,6.339789) -- (3.652624,6.339785) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.646407,6.339314) -- (3.647902,6.338306) -- (3.647844,6.338281) -- (3.646349,6.339289) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649140,6.338843) -- (3.649513,6.338278) -- (3.649283,6.338178) -- (3.648909,6.338743) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.651643,6.339626) -- (3.651830,6.339656) -- (3.651369,6.338830) -- (3.651182,6.338800) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.654490,6.341840) -- (3.654536,6.341848) -- (3.652694,6.339797) -- (3.652647,6.339789) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.646349,6.339289) -- (3.647844,6.338281) -- (3.647830,6.338275) -- (3.646335,6.339283) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.654536,6.341848) -- (3.654548,6.341850) -- (3.652705,6.339799) -- (3.652694,6.339797) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.646335,6.339283) -- (3.647830,6.338275) -- (3.647801,6.338262) -- (3.646306,6.339271) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.654548,6.341850) -- (3.654571,6.341853) -- (3.652729,6.339802) -- (3.652705,6.339799) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.646306,6.339271) -- (3.647801,6.338262) -- (3.647794,6.338259) -- (3.646299,6.339267) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.654571,6.341853) -- (3.654577,6.341854) -- (3.652735,6.339803) -- (3.652729,6.339802) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.646299,6.339267) -- (3.647794,6.338259) -- (3.647779,6.338253) -- (3.646284,6.339261) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.654577,6.341854) -- (3.654589,6.341856) -- (3.652746,6.339805) -- (3.652735,6.339803) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.646284,6.339261) -- (3.647779,6.338253) -- (3.647776,6.338251) -- (3.646281,6.339260) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.654589,6.341856) -- (3.654592,6.341857) -- (3.652749,6.339806) -- (3.652746,6.339805) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.646281,6.339260) -- (3.647776,6.338251) -- (3.647768,6.338248) -- (3.646274,6.339256) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.654592,6.341857) -- (3.654598,6.341858) -- (3.652755,6.339807) -- (3.652749,6.339806) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.646274,6.339256) -- (3.647768,6.338248) -- (3.647767,6.338248) -- (3.646272,6.339256) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.654598,6.341858) -- (3.654599,6.341858) -- (3.652757,6.339807) -- (3.652755,6.339807) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.646272,6.339256) -- (3.647767,6.338248) -- (3.647763,6.338246) -- (3.646268,6.339254) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.654599,6.341858) -- (3.654602,6.341858) -- (3.652759,6.339807) -- (3.652757,6.339807) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.646268,6.339254) -- (3.647763,6.338246) -- (3.647758,6.338244) -- (3.646263,6.339252) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.654602,6.341858) -- (3.654606,6.341859) -- (3.652764,6.339808) -- (3.652759,6.339807) -- cycle;
\path[fill=SurfaceInk!84!white,draw=SurfaceInk!84!white,line width=.08pt] (3.650435,6.339304) -- (3.651182,6.338800) -- (3.650261,6.337774) -- (3.649513,6.338278) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.648909,6.338743) -- (3.649283,6.338178) -- (3.648822,6.337979) -- (3.648449,6.338543) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.651830,6.339656) -- (3.652203,6.339717) -- (3.651743,6.338891) -- (3.651369,6.338830) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.648449,6.338543) -- (3.648822,6.337979) -- (3.648707,6.337929) -- (3.648333,6.338493) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.652203,6.339717) -- (3.652297,6.339732) -- (3.651836,6.338906) -- (3.651743,6.338891) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649513,6.338278) -- (3.650261,6.337774) -- (3.650030,6.337674) -- (3.649283,6.338178) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649513,6.338278) -- (3.650261,6.337774) -- (3.650030,6.337674) -- (3.649283,6.338178) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.651182,6.338800) -- (3.651369,6.338830) -- (3.650448,6.337805) -- (3.650261,6.337774) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.651182,6.338800) -- (3.651369,6.338830) -- (3.650448,6.337805) -- (3.650261,6.337774) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.648333,6.338493) -- (3.648707,6.337929) -- (3.648477,6.337829) -- (3.648103,6.338394) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.652297,6.339732) -- (3.652484,6.339762) -- (3.652023,6.338937) -- (3.651836,6.338906) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.648103,6.338394) -- (3.648477,6.337829) -- (3.648419,6.337804) -- (3.648046,6.338369) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.652484,6.339762) -- (3.652530,6.339770) -- (3.652070,6.338944) -- (3.652023,6.338937) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.648046,6.338369) -- (3.648419,6.337804) -- (3.648304,6.337754) -- (3.647930,6.338319) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649283,6.338178) -- (3.650030,6.337674) -- (3.649570,6.337474) -- (3.648822,6.337979) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.651369,6.338830) -- (3.651743,6.338891) -- (3.650821,6.337866) -- (3.650448,6.337805) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.652530,6.339770) -- (3.652624,6.339785) -- (3.652163,6.338960) -- (3.652070,6.338944) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.647930,6.338319) -- (3.648304,6.337754) -- (3.648275,6.337741) -- (3.647902,6.338306) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.652624,6.339785) -- (3.652647,6.339789) -- (3.652186,6.338963) -- (3.652163,6.338960) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.647902,6.338306) -- (3.648275,6.337741) -- (3.648218,6.337716) -- (3.647844,6.338281) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.652647,6.339789) -- (3.652694,6.339797) -- (3.652233,6.338971) -- (3.652186,6.338963) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.647844,6.338281) -- (3.648218,6.337716) -- (3.648203,6.337710) -- (3.647830,6.338275) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.652694,6.339797) -- (3.652705,6.339799) -- (3.652245,6.338973) -- (3.652233,6.338971) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.647830,6.338275) -- (3.648203,6.337710) -- (3.648175,6.337697) -- (3.647801,6.338262) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.652705,6.339799) -- (3.652729,6.339802) -- (3.652268,6.338977) -- (3.652245,6.338973) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.647801,6.338262) -- (3.648175,6.337697) -- (3.648167,6.337694) -- (3.647794,6.338259) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.652729,6.339802) -- (3.652735,6.339803) -- (3.652274,6.338978) -- (3.652268,6.338977) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.647794,6.338259) -- (3.648167,6.337694) -- (3.648153,6.337688) -- (3.647779,6.338253) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.652735,6.339803) -- (3.652746,6.339805) -- (3.652286,6.338980) -- (3.652274,6.338978) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.647779,6.338253) -- (3.648153,6.337688) -- (3.648149,6.337686) -- (3.647776,6.338251) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.652746,6.339805) -- (3.652749,6.339806) -- (3.652289,6.338980) -- (3.652286,6.338980) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.647776,6.338251) -- (3.648149,6.337686) -- (3.648142,6.337683) -- (3.647768,6.338248) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.652749,6.339806) -- (3.652755,6.339807) -- (3.652294,6.338981) -- (3.652289,6.338980) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.647768,6.338248) -- (3.648142,6.337683) -- (3.648140,6.337683) -- (3.647767,6.338248) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.652755,6.339807) -- (3.652757,6.339807) -- (3.652296,6.338981) -- (3.652294,6.338981) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.647767,6.338248) -- (3.648140,6.337683) -- (3.648137,6.337681) -- (3.647763,6.338246) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.652757,6.339807) -- (3.652759,6.339807) -- (3.652299,6.338982) -- (3.652296,6.338981) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.647763,6.338246) -- (3.648137,6.337681) -- (3.648131,6.337679) -- (3.647758,6.338244) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.652759,6.339807) -- (3.652764,6.339808) -- (3.652303,6.338982) -- (3.652299,6.338982) -- cycle;
\path[fill=SurfaceInk!94!white,draw=SurfaceInk!94!white,line width=.08pt] (3.650261,6.337774) -- (3.650448,6.337805) -- (3.650217,6.337705) -- (3.650030,6.337674) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.648822,6.337979) -- (3.649570,6.337474) -- (3.649455,6.337424) -- (3.648707,6.337929) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.651743,6.338891) -- (3.651836,6.338906) -- (3.650915,6.337881) -- (3.650821,6.337866) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.648707,6.337929) -- (3.649455,6.337424) -- (3.649224,6.337325) -- (3.648477,6.337829) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.651836,6.338906) -- (3.652023,6.338937) -- (3.651102,6.337911) -- (3.650915,6.337881) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650030,6.337674) -- (3.650217,6.337705) -- (3.649757,6.337192) -- (3.649757,6.337192) -- (3.650030,6.337674) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.650448,6.337805) -- (3.650448,6.337805) -- (3.650591,6.337453) -- (3.650591,6.337453) -- (3.650217,6.337705) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.650030,6.337674) -- (3.650030,6.337674) -- (3.649757,6.337192) -- (3.649757,6.337192) -- (3.649570,6.337474) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650448,6.337805) -- (3.650821,6.337866) -- (3.650591,6.337453) -- (3.650591,6.337453) -- (3.650448,6.337805) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.648477,6.337829) -- (3.649224,6.337325) -- (3.649167,6.337300) -- (3.648419,6.337804) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.652023,6.338937) -- (3.652070,6.338944) -- (3.651148,6.337919) -- (3.651102,6.337911) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.648419,6.337804) -- (3.649167,6.337300) -- (3.649052,6.337250) -- (3.648304,6.337754) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.652070,6.338944) -- (3.652163,6.338960) -- (3.651242,6.337934) -- (3.651148,6.337919) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.648304,6.337754) -- (3.649052,6.337250) -- (3.649023,6.337237) -- (3.648275,6.337741) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.652163,6.338960) -- (3.652186,6.338963) -- (3.651265,6.337938) -- (3.651242,6.337934) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.648275,6.337741) -- (3.649023,6.337237) -- (3.648965,6.337212) -- (3.648218,6.337716) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.652186,6.338963) -- (3.652233,6.338971) -- (3.651312,6.337945) -- (3.651265,6.337938) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.648218,6.337716) -- (3.648965,6.337212) -- (3.648951,6.337206) -- (3.648203,6.337710) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.652233,6.338971) -- (3.652245,6.338973) -- (3.651324,6.337947) -- (3.651312,6.337945) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.648203,6.337710) -- (3.648951,6.337206) -- (3.648922,6.337193) -- (3.648175,6.337697) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649570,6.337474) -- (3.649757,6.337192) -- (3.649641,6.337142) -- (3.649455,6.337424) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650821,6.337866) -- (3.650915,6.337881) -- (3.650684,6.337468) -- (3.650591,6.337453) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.652245,6.338973) -- (3.652268,6.338977) -- (3.651347,6.337951) -- (3.651324,6.337947) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.648175,6.337697) -- (3.648922,6.337193) -- (3.648915,6.337190) -- (3.648167,6.337694) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.652268,6.338977) -- (3.652274,6.338978) -- (3.651353,6.337952) -- (3.651347,6.337951) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.648167,6.337694) -- (3.648915,6.337190) -- (3.648900,6.337184) -- (3.648153,6.337688) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.652274,6.338978) -- (3.652286,6.338980) -- (3.651364,6.337954) -- (3.651353,6.337952) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.648153,6.337688) -- (3.648900,6.337184) -- (3.648897,6.337182) -- (3.648149,6.337686) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.652286,6.338980) -- (3.652289,6.338980) -- (3.651367,6.337954) -- (3.651364,6.337954) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.648149,6.337686) -- (3.648897,6.337182) -- (3.648890,6.337179) -- (3.648142,6.337683) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.652289,6.338980) -- (3.652294,6.338981) -- (3.651373,6.337955) -- (3.651367,6.337954) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.648142,6.337683) -- (3.648890,6.337179) -- (3.648888,6.337178) -- (3.648140,6.337683) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.652294,6.338981) -- (3.652296,6.338981) -- (3.651375,6.337956) -- (3.651373,6.337955) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.648140,6.337683) -- (3.648888,6.337178) -- (3.648884,6.337177) -- (3.648137,6.337681) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.652296,6.338981) -- (3.652299,6.338982) -- (3.651378,6.337956) -- (3.651375,6.337956) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.648137,6.337681) -- (3.648884,6.337177) -- (3.648879,6.337175) -- (3.648131,6.337679) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.652299,6.338982) -- (3.652303,6.338982) -- (3.651382,6.337957) -- (3.651378,6.337956) -- cycle;
\path[fill=SurfaceInk!84!white,draw=SurfaceInk!84!white,line width=.08pt] (3.650217,6.337705) -- (3.650591,6.337453) -- (3.650130,6.336940) -- (3.649757,6.337192) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649455,6.337424) -- (3.649641,6.337142) -- (3.649411,6.337042) -- (3.649224,6.337325) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650915,6.337881) -- (3.651102,6.337911) -- (3.650871,6.337498) -- (3.650684,6.337468) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649224,6.337325) -- (3.649411,6.337042) -- (3.649354,6.337017) -- (3.649167,6.337300) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.651102,6.337911) -- (3.651148,6.337919) -- (3.650918,6.337506) -- (3.650871,6.337498) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649757,6.337192) -- (3.650130,6.336940) -- (3.650015,6.336890) -- (3.649641,6.337142) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649757,6.337192) -- (3.650130,6.336940) -- (3.650015,6.336890) -- (3.649641,6.337142) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650591,6.337453) -- (3.650684,6.337468) -- (3.650224,6.336955) -- (3.650130,6.336940) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650591,6.337453) -- (3.650684,6.337468) -- (3.650224,6.336955) -- (3.650130,6.336940) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649167,6.337300) -- (3.649354,6.337017) -- (3.649238,6.336967) -- (3.649052,6.337250) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.651148,6.337919) -- (3.651242,6.337934) -- (3.651011,6.337521) -- (3.650918,6.337506) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649052,6.337250) -- (3.649238,6.336967) -- (3.649210,6.336955) -- (3.649023,6.337237) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.651242,6.337934) -- (3.651265,6.337938) -- (3.651035,6.337525) -- (3.651011,6.337521) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649023,6.337237) -- (3.649210,6.336955) -- (3.649152,6.336930) -- (3.648965,6.337212) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.651265,6.337938) -- (3.651312,6.337945) -- (3.651082,6.337533) -- (3.651035,6.337525) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649641,6.337142) -- (3.650015,6.336890) -- (3.649785,6.336790) -- (3.649411,6.337042) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650684,6.337468) -- (3.650871,6.337498) -- (3.650411,6.336986) -- (3.650224,6.336955) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.648965,6.337212) -- (3.649152,6.336930) -- (3.649138,6.336923) -- (3.648951,6.337206) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.651312,6.337945) -- (3.651324,6.337947) -- (3.651093,6.337534) -- (3.651082,6.337533) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.648951,6.337206) -- (3.649138,6.336923) -- (3.649109,6.336911) -- (3.648922,6.337193) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.651324,6.337947) -- (3.651347,6.337951) -- (3.651117,6.337538) -- (3.651093,6.337534) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.648922,6.337193) -- (3.649109,6.336911) -- (3.649102,6.336908) -- (3.648915,6.337190) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.651347,6.337951) -- (3.651353,6.337952) -- (3.651122,6.337539) -- (3.651117,6.337538) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.648915,6.337190) -- (3.649102,6.336908) -- (3.649087,6.336901) -- (3.648900,6.337184) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.651353,6.337952) -- (3.651364,6.337954) -- (3.651134,6.337541) -- (3.651122,6.337539) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.648900,6.337184) -- (3.649087,6.336901) -- (3.649084,6.336900) -- (3.648897,6.337182) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.651364,6.337954) -- (3.651367,6.337954) -- (3.651137,6.337542) -- (3.651134,6.337541) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.648897,6.337182) -- (3.649084,6.336900) -- (3.649076,6.336897) -- (3.648890,6.337179) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.651367,6.337954) -- (3.651373,6.337955) -- (3.651143,6.337543) -- (3.651137,6.337542) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.648890,6.337179) -- (3.649076,6.336897) -- (3.649075,6.336896) -- (3.648888,6.337178) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.651373,6.337955) -- (3.651375,6.337956) -- (3.651144,6.337543) -- (3.651143,6.337543) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.648888,6.337178) -- (3.649075,6.336896) -- (3.649071,6.336894) -- (3.648884,6.337177) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.651375,6.337956) -- (3.651378,6.337956) -- (3.651147,6.337543) -- (3.651144,6.337543) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.648884,6.337177) -- (3.649071,6.336894) -- (3.649066,6.336892) -- (3.648879,6.337175) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.651378,6.337956) -- (3.651382,6.337957) -- (3.651152,6.337544) -- (3.651147,6.337543) -- cycle;
\path[fill=SurfaceInk!94!white,draw=SurfaceInk!94!white,line width=.08pt] (3.650130,6.336940) -- (3.650224,6.336955) -- (3.650109,6.336905) -- (3.650015,6.336890) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649411,6.337042) -- (3.649785,6.336790) -- (3.649727,6.336765) -- (3.649354,6.337017) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650871,6.337498) -- (3.650918,6.337506) -- (3.650457,6.336993) -- (3.650411,6.336986) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649354,6.337017) -- (3.649727,6.336765) -- (3.649612,6.336715) -- (3.649238,6.336967) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650918,6.337506) -- (3.651011,6.337521) -- (3.650551,6.337008) -- (3.650457,6.336993) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650015,6.336890) -- (3.650109,6.336905) -- (3.649878,6.336649) -- (3.649878,6.336649) -- (3.650015,6.336890) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.650224,6.336955) -- (3.650224,6.336955) -- (3.650296,6.336779) -- (3.650296,6.336779) -- (3.650109,6.336905) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.650015,6.336890) -- (3.650015,6.336890) -- (3.649878,6.336649) -- (3.649878,6.336649) -- (3.649785,6.336790) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650224,6.336955) -- (3.650411,6.336986) -- (3.650296,6.336779) -- (3.650296,6.336779) -- (3.650224,6.336955) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649238,6.336967) -- (3.649612,6.336715) -- (3.649583,6.336703) -- (3.649210,6.336955) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.651011,6.337521) -- (3.651035,6.337525) -- (3.650574,6.337012) -- (3.650551,6.337008) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649210,6.336955) -- (3.649583,6.336703) -- (3.649526,6.336678) -- (3.649152,6.336930) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.651035,6.337525) -- (3.651082,6.337533) -- (3.650621,6.337020) -- (3.650574,6.337012) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649152,6.336930) -- (3.649526,6.336678) -- (3.649511,6.336671) -- (3.649138,6.336923) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.651082,6.337533) -- (3.651093,6.337534) -- (3.650633,6.337022) -- (3.650621,6.337020) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649138,6.336923) -- (3.649511,6.336671) -- (3.649483,6.336659) -- (3.649109,6.336911) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.651093,6.337534) -- (3.651117,6.337538) -- (3.650656,6.337025) -- (3.650633,6.337022) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649109,6.336911) -- (3.649483,6.336659) -- (3.649475,6.336656) -- (3.649102,6.336908) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.651117,6.337538) -- (3.651122,6.337539) -- (3.650662,6.337026) -- (3.650656,6.337025) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649102,6.336908) -- (3.649475,6.336656) -- (3.649461,6.336649) -- (3.649087,6.336901) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.651122,6.337539) -- (3.651134,6.337541) -- (3.650673,6.337028) -- (3.650662,6.337026) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649785,6.336790) -- (3.649878,6.336649) -- (3.649821,6.336624) -- (3.649727,6.336765) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650411,6.336986) -- (3.650457,6.336993) -- (3.650342,6.336787) -- (3.650296,6.336779) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649087,6.336901) -- (3.649461,6.336649) -- (3.649457,6.336648) -- (3.649084,6.336900) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.651134,6.337541) -- (3.651137,6.337542) -- (3.650676,6.337029) -- (3.650673,6.337028) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649084,6.336900) -- (3.649457,6.336648) -- (3.649450,6.336645) -- (3.649076,6.336897) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.651137,6.337542) -- (3.651143,6.337543) -- (3.650682,6.337030) -- (3.650676,6.337029) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649076,6.336897) -- (3.649450,6.336645) -- (3.649448,6.336644) -- (3.649075,6.336896) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.651143,6.337543) -- (3.651144,6.337543) -- (3.650684,6.337030) -- (3.650682,6.337030) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649075,6.336896) -- (3.649448,6.336644) -- (3.649445,6.336642) -- (3.649071,6.336894) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.651144,6.337543) -- (3.651147,6.337543) -- (3.650687,6.337030) -- (3.650684,6.337030) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649071,6.336894) -- (3.649445,6.336642) -- (3.649439,6.336640) -- (3.649066,6.336892) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.651147,6.337543) -- (3.651152,6.337544) -- (3.650691,6.337031) -- (3.650687,6.337030) -- cycle;
\path[fill=SurfaceInk!84!white,draw=SurfaceInk!84!white,line width=.08pt] (3.650109,6.336905) -- (3.650296,6.336779) -- (3.650065,6.336523) -- (3.649878,6.336649) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649727,6.336765) -- (3.649821,6.336624) -- (3.649706,6.336574) -- (3.649612,6.336715) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650457,6.336993) -- (3.650551,6.337008) -- (3.650436,6.336802) -- (3.650342,6.336787) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649612,6.336715) -- (3.649706,6.336574) -- (3.649677,6.336561) -- (3.649583,6.336703) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650551,6.337008) -- (3.650574,6.337012) -- (3.650459,6.336806) -- (3.650436,6.336802) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649878,6.336649) -- (3.650065,6.336523) -- (3.650008,6.336498) -- (3.649821,6.336624) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649878,6.336649) -- (3.650065,6.336523) -- (3.650008,6.336498) -- (3.649821,6.336624) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650296,6.336779) -- (3.650342,6.336787) -- (3.650112,6.336530) -- (3.650065,6.336523) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650296,6.336779) -- (3.650342,6.336787) -- (3.650112,6.336530) -- (3.650065,6.336523) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649583,6.336703) -- (3.649677,6.336561) -- (3.649619,6.336536) -- (3.649526,6.336678) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650574,6.337012) -- (3.650621,6.337020) -- (3.650506,6.336813) -- (3.650459,6.336806) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649526,6.336678) -- (3.649619,6.336536) -- (3.649605,6.336530) -- (3.649511,6.336671) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650621,6.337020) -- (3.650633,6.337022) -- (3.650517,6.336815) -- (3.650506,6.336813) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649511,6.336671) -- (3.649605,6.336530) -- (3.649576,6.336518) -- (3.649483,6.336659) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649821,6.336624) -- (3.650008,6.336498) -- (3.649892,6.336448) -- (3.649706,6.336574) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650342,6.336787) -- (3.650436,6.336802) -- (3.650205,6.336546) -- (3.650112,6.336530) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650633,6.337022) -- (3.650656,6.337025) -- (3.650541,6.336819) -- (3.650517,6.336815) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649483,6.336659) -- (3.649576,6.336518) -- (3.649569,6.336514) -- (3.649475,6.336656) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650656,6.337025) -- (3.650662,6.337026) -- (3.650547,6.336820) -- (3.650541,6.336819) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649475,6.336656) -- (3.649569,6.336514) -- (3.649554,6.336508) -- (3.649461,6.336649) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650662,6.337026) -- (3.650673,6.337028) -- (3.650558,6.336822) -- (3.650547,6.336820) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649461,6.336649) -- (3.649554,6.336508) -- (3.649551,6.336507) -- (3.649457,6.336648) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650673,6.337028) -- (3.650676,6.337029) -- (3.650561,6.336822) -- (3.650558,6.336822) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649457,6.336648) -- (3.649551,6.336507) -- (3.649544,6.336504) -- (3.649450,6.336645) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650676,6.337029) -- (3.650682,6.337030) -- (3.650567,6.336823) -- (3.650561,6.336822) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649450,6.336645) -- (3.649544,6.336504) -- (3.649542,6.336503) -- (3.649448,6.336644) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650682,6.337030) -- (3.650684,6.337030) -- (3.650569,6.336824) -- (3.650567,6.336823) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649448,6.336644) -- (3.649542,6.336503) -- (3.649538,6.336501) -- (3.649445,6.336642) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650684,6.337030) -- (3.650687,6.337030) -- (3.650571,6.336824) -- (3.650569,6.336824) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649445,6.336642) -- (3.649538,6.336501) -- (3.649533,6.336499) -- (3.649439,6.336640) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650687,6.337030) -- (3.650691,6.337031) -- (3.650576,6.336825) -- (3.650571,6.336824) -- cycle;
\path[fill=SurfaceInk!94!white,draw=SurfaceInk!94!white,line width=.08pt] (3.650065,6.336523) -- (3.650112,6.336530) -- (3.650054,6.336505) -- (3.650008,6.336498) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649706,6.336574) -- (3.649892,6.336448) -- (3.649864,6.336435) -- (3.649677,6.336561) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650436,6.336802) -- (3.650459,6.336806) -- (3.650229,6.336549) -- (3.650205,6.336546) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649677,6.336561) -- (3.649864,6.336435) -- (3.649806,6.336410) -- (3.649619,6.336536) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650459,6.336806) -- (3.650506,6.336813) -- (3.650275,6.336557) -- (3.650229,6.336549) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650008,6.336498) -- (3.650054,6.336505) -- (3.649939,6.336377) -- (3.649939,6.336377) -- (3.650008,6.336498) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.650112,6.336530) -- (3.650112,6.336530) -- (3.650148,6.336442) -- (3.650148,6.336442) -- (3.650054,6.336505) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.650008,6.336498) -- (3.650008,6.336498) -- (3.649939,6.336377) -- (3.649939,6.336377) -- (3.649892,6.336448) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650112,6.336530) -- (3.650205,6.336546) -- (3.650148,6.336442) -- (3.650148,6.336442) -- (3.650112,6.336530) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649619,6.336536) -- (3.649806,6.336410) -- (3.649792,6.336404) -- (3.649605,6.336530) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650506,6.336813) -- (3.650517,6.336815) -- (3.650287,6.336559) -- (3.650275,6.336557) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649605,6.336530) -- (3.649792,6.336404) -- (3.649763,6.336392) -- (3.649576,6.336518) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650517,6.336815) -- (3.650541,6.336819) -- (3.650310,6.336563) -- (3.650287,6.336559) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649576,6.336518) -- (3.649763,6.336392) -- (3.649756,6.336388) -- (3.649569,6.336514) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650541,6.336819) -- (3.650547,6.336820) -- (3.650316,6.336564) -- (3.650310,6.336563) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649569,6.336514) -- (3.649756,6.336388) -- (3.649741,6.336382) -- (3.649554,6.336508) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650547,6.336820) -- (3.650558,6.336822) -- (3.650328,6.336566) -- (3.650316,6.336564) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649554,6.336508) -- (3.649741,6.336382) -- (3.649738,6.336381) -- (3.649551,6.336507) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650558,6.336822) -- (3.650561,6.336822) -- (3.650331,6.336566) -- (3.650328,6.336566) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649551,6.336507) -- (3.649738,6.336381) -- (3.649731,6.336377) -- (3.649544,6.336504) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649892,6.336448) -- (3.649939,6.336377) -- (3.649910,6.336365) -- (3.649864,6.336435) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650205,6.336546) -- (3.650229,6.336549) -- (3.650171,6.336446) -- (3.650148,6.336442) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650561,6.336822) -- (3.650567,6.336823) -- (3.650337,6.336567) -- (3.650331,6.336566) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649544,6.336504) -- (3.649731,6.336377) -- (3.649729,6.336377) -- (3.649542,6.336503) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650567,6.336823) -- (3.650569,6.336824) -- (3.650338,6.336567) -- (3.650337,6.336567) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649542,6.336503) -- (3.649729,6.336377) -- (3.649725,6.336375) -- (3.649538,6.336501) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650569,6.336824) -- (3.650571,6.336824) -- (3.650341,6.336568) -- (3.650338,6.336567) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649538,6.336501) -- (3.649725,6.336375) -- (3.649720,6.336373) -- (3.649533,6.336499) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650571,6.336824) -- (3.650576,6.336825) -- (3.650345,6.336568) -- (3.650341,6.336568) -- cycle;
\path[fill=SurfaceInk!84!white,draw=SurfaceInk!84!white,line width=.08pt] (3.650054,6.336505) -- (3.650148,6.336442) -- (3.650033,6.336314) -- (3.649939,6.336377) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649864,6.336435) -- (3.649910,6.336365) -- (3.649853,6.336340) -- (3.649806,6.336410) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650229,6.336549) -- (3.650275,6.336557) -- (3.650218,6.336454) -- (3.650171,6.336446) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649806,6.336410) -- (3.649853,6.336340) -- (3.649838,6.336333) -- (3.649792,6.336404) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650275,6.336557) -- (3.650287,6.336559) -- (3.650230,6.336456) -- (3.650218,6.336454) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649939,6.336377) -- (3.650033,6.336314) -- (3.650004,6.336302) -- (3.649910,6.336365) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649939,6.336377) -- (3.650033,6.336314) -- (3.650004,6.336302) -- (3.649910,6.336365) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650148,6.336442) -- (3.650171,6.336446) -- (3.650056,6.336318) -- (3.650033,6.336314) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650148,6.336442) -- (3.650171,6.336446) -- (3.650056,6.336318) -- (3.650033,6.336314) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649792,6.336404) -- (3.649838,6.336333) -- (3.649810,6.336321) -- (3.649763,6.336392) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650287,6.336559) -- (3.650310,6.336563) -- (3.650253,6.336459) -- (3.650230,6.336456) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649763,6.336392) -- (3.649810,6.336321) -- (3.649802,6.336318) -- (3.649756,6.336388) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650310,6.336563) -- (3.650316,6.336564) -- (3.650259,6.336460) -- (3.650253,6.336459) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649756,6.336388) -- (3.649802,6.336318) -- (3.649788,6.336312) -- (3.649741,6.336382) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649910,6.336365) -- (3.650004,6.336302) -- (3.649946,6.336277) -- (3.649853,6.336340) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650171,6.336446) -- (3.650218,6.336454) -- (3.650103,6.336326) -- (3.650056,6.336318) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650316,6.336564) -- (3.650328,6.336566) -- (3.650270,6.336462) -- (3.650259,6.336460) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649741,6.336382) -- (3.649788,6.336312) -- (3.649784,6.336310) -- (3.649738,6.336381) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650328,6.336566) -- (3.650331,6.336566) -- (3.650273,6.336463) -- (3.650270,6.336462) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649738,6.336381) -- (3.649784,6.336310) -- (3.649777,6.336307) -- (3.649731,6.336377) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650331,6.336566) -- (3.650337,6.336567) -- (3.650279,6.336464) -- (3.650273,6.336463) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649731,6.336377) -- (3.649777,6.336307) -- (3.649775,6.336306) -- (3.649729,6.336377) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650337,6.336567) -- (3.650338,6.336567) -- (3.650281,6.336464) -- (3.650279,6.336464) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649729,6.336377) -- (3.649775,6.336306) -- (3.649772,6.336305) -- (3.649725,6.336375) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650338,6.336567) -- (3.650341,6.336568) -- (3.650284,6.336464) -- (3.650281,6.336464) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649725,6.336375) -- (3.649772,6.336305) -- (3.649766,6.336302) -- (3.649720,6.336373) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650341,6.336568) -- (3.650345,6.336568) -- (3.650288,6.336465) -- (3.650284,6.336464) -- cycle;
\path[fill=SurfaceInk!94!white,draw=SurfaceInk!94!white,line width=.08pt] (3.650033,6.336314) -- (3.650056,6.336318) -- (3.650027,6.336305) -- (3.650004,6.336302) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649853,6.336340) -- (3.649946,6.336277) -- (3.649932,6.336270) -- (3.649838,6.336333) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650218,6.336454) -- (3.650230,6.336456) -- (3.650114,6.336327) -- (3.650103,6.336326) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649838,6.336333) -- (3.649932,6.336270) -- (3.649903,6.336258) -- (3.649810,6.336321) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650230,6.336456) -- (3.650253,6.336459) -- (3.650138,6.336331) -- (3.650114,6.336327) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.650056,6.336318) -- (3.650056,6.336318) -- (3.650074,6.336274) -- (3.650074,6.336274) -- (3.650027,6.336305) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650004,6.336302) -- (3.650027,6.336305) -- (3.649970,6.336241) -- (3.649970,6.336241) -- (3.650004,6.336302) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.650004,6.336302) -- (3.650004,6.336302) -- (3.649970,6.336241) -- (3.649970,6.336241) -- (3.649946,6.336277) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650056,6.336318) -- (3.650103,6.336326) -- (3.650074,6.336274) -- (3.650074,6.336274) -- (3.650056,6.336318) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649810,6.336321) -- (3.649903,6.336258) -- (3.649896,6.336255) -- (3.649802,6.336318) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650253,6.336459) -- (3.650259,6.336460) -- (3.650144,6.336332) -- (3.650138,6.336331) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649802,6.336318) -- (3.649896,6.336255) -- (3.649881,6.336249) -- (3.649788,6.336312) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650259,6.336460) -- (3.650270,6.336462) -- (3.650155,6.336334) -- (3.650144,6.336332) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649788,6.336312) -- (3.649881,6.336249) -- (3.649878,6.336247) -- (3.649784,6.336310) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650270,6.336462) -- (3.650273,6.336463) -- (3.650158,6.336335) -- (3.650155,6.336334) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649784,6.336310) -- (3.649878,6.336247) -- (3.649871,6.336244) -- (3.649777,6.336307) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650273,6.336463) -- (3.650279,6.336464) -- (3.650164,6.336336) -- (3.650158,6.336335) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649777,6.336307) -- (3.649871,6.336244) -- (3.649869,6.336243) -- (3.649775,6.336306) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650279,6.336464) -- (3.650281,6.336464) -- (3.650165,6.336336) -- (3.650164,6.336336) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649775,6.336306) -- (3.649869,6.336243) -- (3.649865,6.336242) -- (3.649772,6.336305) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649946,6.336277) -- (3.649970,6.336241) -- (3.649955,6.336235) -- (3.649932,6.336270) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650103,6.336326) -- (3.650114,6.336327) -- (3.650086,6.336276) -- (3.650074,6.336274) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650281,6.336464) -- (3.650284,6.336464) -- (3.650168,6.336336) -- (3.650165,6.336336) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649772,6.336305) -- (3.649865,6.336242) -- (3.649860,6.336239) -- (3.649766,6.336302) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650284,6.336464) -- (3.650288,6.336465) -- (3.650173,6.336337) -- (3.650168,6.336336) -- cycle;
\path[fill=SurfaceInk!84!white,draw=SurfaceInk!84!white,line width=.08pt] (3.650027,6.336305) -- (3.650074,6.336274) -- (3.650016,6.336210) -- (3.649970,6.336241) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649932,6.336270) -- (3.649955,6.336235) -- (3.649926,6.336223) -- (3.649903,6.336258) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650114,6.336327) -- (3.650138,6.336331) -- (3.650109,6.336280) -- (3.650086,6.336276) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649903,6.336258) -- (3.649926,6.336223) -- (3.649919,6.336219) -- (3.649896,6.336255) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650138,6.336331) -- (3.650144,6.336332) -- (3.650115,6.336281) -- (3.650109,6.336280) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649970,6.336241) -- (3.650016,6.336210) -- (3.650002,6.336204) -- (3.649955,6.336235) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649970,6.336241) -- (3.650016,6.336210) -- (3.650002,6.336204) -- (3.649955,6.336235) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650074,6.336274) -- (3.650086,6.336276) -- (3.650028,6.336212) -- (3.650016,6.336210) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650074,6.336274) -- (3.650086,6.336276) -- (3.650028,6.336212) -- (3.650016,6.336210) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649896,6.336255) -- (3.649919,6.336219) -- (3.649905,6.336213) -- (3.649881,6.336249) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650144,6.336332) -- (3.650155,6.336334) -- (3.650126,6.336282) -- (3.650115,6.336281) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649881,6.336249) -- (3.649905,6.336213) -- (3.649901,6.336212) -- (3.649878,6.336247) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650155,6.336334) -- (3.650158,6.336335) -- (3.650129,6.336283) -- (3.650126,6.336282) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649878,6.336247) -- (3.649901,6.336212) -- (3.649894,6.336209) -- (3.649871,6.336244) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649955,6.336235) -- (3.650002,6.336204) -- (3.649973,6.336191) -- (3.649926,6.336223) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650086,6.336276) -- (3.650109,6.336280) -- (3.650051,6.336216) -- (3.650028,6.336212) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650158,6.336335) -- (3.650164,6.336336) -- (3.650135,6.336284) -- (3.650129,6.336283) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649871,6.336244) -- (3.649894,6.336209) -- (3.649892,6.336208) -- (3.649869,6.336243) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650164,6.336336) -- (3.650165,6.336336) -- (3.650137,6.336284) -- (3.650135,6.336284) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649869,6.336243) -- (3.649892,6.336208) -- (3.649889,6.336206) -- (3.649865,6.336242) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650165,6.336336) -- (3.650168,6.336336) -- (3.650140,6.336285) -- (3.650137,6.336284) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649865,6.336242) -- (3.649889,6.336206) -- (3.649883,6.336204) -- (3.649860,6.336239) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650168,6.336336) -- (3.650173,6.336337) -- (3.650144,6.336285) -- (3.650140,6.336285) -- cycle;
\path[fill=SurfaceInk!94!white,draw=SurfaceInk!94!white,line width=.08pt] (3.650016,6.336210) -- (3.650028,6.336212) -- (3.650014,6.336205) -- (3.650002,6.336204) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649926,6.336223) -- (3.649973,6.336191) -- (3.649966,6.336188) -- (3.649919,6.336219) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650109,6.336280) -- (3.650115,6.336281) -- (3.650057,6.336216) -- (3.650051,6.336216) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649919,6.336219) -- (3.649966,6.336188) -- (3.649952,6.336182) -- (3.649905,6.336213) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650115,6.336281) -- (3.650126,6.336282) -- (3.650069,6.336218) -- (3.650057,6.336216) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650002,6.336204) -- (3.650014,6.336205) -- (3.649985,6.336173) -- (3.649985,6.336173) -- (3.650002,6.336204) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.650028,6.336212) -- (3.650028,6.336212) -- (3.650037,6.336190) -- (3.650037,6.336190) -- (3.650014,6.336205) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.650002,6.336204) -- (3.650002,6.336204) -- (3.649985,6.336173) -- (3.649985,6.336173) -- (3.649973,6.336191) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650028,6.336212) -- (3.650051,6.336216) -- (3.650037,6.336190) -- (3.650037,6.336190) -- (3.650028,6.336212) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649905,6.336213) -- (3.649952,6.336182) -- (3.649948,6.336180) -- (3.649901,6.336212) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650126,6.336282) -- (3.650129,6.336283) -- (3.650072,6.336219) -- (3.650069,6.336218) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649901,6.336212) -- (3.649948,6.336180) -- (3.649941,6.336177) -- (3.649894,6.336209) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650129,6.336283) -- (3.650135,6.336284) -- (3.650078,6.336220) -- (3.650072,6.336219) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649894,6.336209) -- (3.649941,6.336177) -- (3.649939,6.336176) -- (3.649892,6.336208) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650135,6.336284) -- (3.650137,6.336284) -- (3.650079,6.336220) -- (3.650078,6.336220) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649892,6.336208) -- (3.649939,6.336176) -- (3.649935,6.336175) -- (3.649889,6.336206) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650137,6.336284) -- (3.650140,6.336285) -- (3.650082,6.336221) -- (3.650079,6.336220) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649973,6.336191) -- (3.649985,6.336173) -- (3.649978,6.336170) -- (3.649966,6.336188) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650051,6.336216) -- (3.650057,6.336216) -- (3.650043,6.336191) -- (3.650037,6.336190) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649889,6.336206) -- (3.649935,6.336175) -- (3.649930,6.336172) -- (3.649883,6.336204) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650140,6.336285) -- (3.650144,6.336285) -- (3.650086,6.336221) -- (3.650082,6.336221) -- cycle;
\path[fill=SurfaceInk!84!white,draw=SurfaceInk!84!white,line width=.08pt] (3.650014,6.336205) -- (3.650037,6.336190) -- (3.650008,6.336158) -- (3.649985,6.336173) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649966,6.336188) -- (3.649978,6.336170) -- (3.649963,6.336164) -- (3.649952,6.336182) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650057,6.336216) -- (3.650069,6.336218) -- (3.650054,6.336193) -- (3.650043,6.336191) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649952,6.336182) -- (3.649963,6.336164) -- (3.649960,6.336163) -- (3.649948,6.336180) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650069,6.336218) -- (3.650072,6.336219) -- (3.650057,6.336193) -- (3.650054,6.336193) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649985,6.336173) -- (3.650008,6.336158) -- (3.650001,6.336155) -- (3.649978,6.336170) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649985,6.336173) -- (3.650008,6.336158) -- (3.650001,6.336155) -- (3.649978,6.336170) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650037,6.336190) -- (3.650043,6.336191) -- (3.650014,6.336159) -- (3.650008,6.336158) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650037,6.336190) -- (3.650043,6.336191) -- (3.650014,6.336159) -- (3.650008,6.336158) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649948,6.336180) -- (3.649960,6.336163) -- (3.649952,6.336159) -- (3.649941,6.336177) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650072,6.336219) -- (3.650078,6.336220) -- (3.650063,6.336194) -- (3.650057,6.336193) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649941,6.336177) -- (3.649952,6.336159) -- (3.649951,6.336159) -- (3.649939,6.336176) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650078,6.336220) -- (3.650079,6.336220) -- (3.650065,6.336194) -- (3.650063,6.336194) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649939,6.336176) -- (3.649951,6.336159) -- (3.649947,6.336157) -- (3.649935,6.336175) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649978,6.336170) -- (3.650001,6.336155) -- (3.649987,6.336148) -- (3.649963,6.336164) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650043,6.336191) -- (3.650054,6.336193) -- (3.650026,6.336161) -- (3.650014,6.336159) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650079,6.336220) -- (3.650082,6.336221) -- (3.650068,6.336195) -- (3.650065,6.336194) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649935,6.336175) -- (3.649947,6.336157) -- (3.649942,6.336155) -- (3.649930,6.336172) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650082,6.336221) -- (3.650086,6.336221) -- (3.650072,6.336195) -- (3.650068,6.336195) -- cycle;
\path[fill=SurfaceInk!94!white,draw=SurfaceInk!94!white,line width=.08pt] (3.650008,6.336158) -- (3.650014,6.336159) -- (3.650007,6.336156) -- (3.650001,6.336155) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649963,6.336164) -- (3.649987,6.336148) -- (3.649983,6.336147) -- (3.649960,6.336163) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650054,6.336193) -- (3.650057,6.336193) -- (3.650029,6.336161) -- (3.650026,6.336161) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649960,6.336163) -- (3.649983,6.336147) -- (3.649976,6.336144) -- (3.649952,6.336159) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650057,6.336193) -- (3.650063,6.336194) -- (3.650034,6.336162) -- (3.650029,6.336161) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650001,6.336155) -- (3.650007,6.336156) -- (3.649992,6.336139) -- (3.649992,6.336139) -- (3.650001,6.336155) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.650014,6.336159) -- (3.650014,6.336159) -- (3.650018,6.336148) -- (3.650018,6.336148) -- (3.650007,6.336156) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.650001,6.336155) -- (3.650001,6.336155) -- (3.649992,6.336139) -- (3.649992,6.336139) -- (3.649987,6.336148) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650014,6.336159) -- (3.650026,6.336161) -- (3.650018,6.336148) -- (3.650018,6.336148) -- (3.650014,6.336159) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649952,6.336159) -- (3.649976,6.336144) -- (3.649974,6.336143) -- (3.649951,6.336159) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650063,6.336194) -- (3.650065,6.336194) -- (3.650036,6.336162) -- (3.650034,6.336162) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649951,6.336159) -- (3.649974,6.336143) -- (3.649970,6.336141) -- (3.649947,6.336157) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650065,6.336194) -- (3.650068,6.336195) -- (3.650039,6.336163) -- (3.650036,6.336162) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649947,6.336157) -- (3.649970,6.336141) -- (3.649965,6.336139) -- (3.649942,6.336155) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650068,6.336195) -- (3.650072,6.336195) -- (3.650043,6.336163) -- (3.650039,6.336163) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649987,6.336148) -- (3.649992,6.336139) -- (3.649989,6.336138) -- (3.649983,6.336147) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650026,6.336161) -- (3.650029,6.336161) -- (3.650021,6.336148) -- (3.650018,6.336148) -- cycle;
\path[fill=SurfaceInk!84!white,draw=SurfaceInk!84!white,line width=.08pt] (3.650007,6.336156) -- (3.650018,6.336148) -- (3.650004,6.336132) -- (3.649992,6.336139) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649983,6.336147) -- (3.649989,6.336138) -- (3.649982,6.336135) -- (3.649976,6.336144) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650029,6.336161) -- (3.650034,6.336162) -- (3.650027,6.336149) -- (3.650021,6.336148) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649976,6.336144) -- (3.649982,6.336135) -- (3.649980,6.336134) -- (3.649974,6.336143) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650034,6.336162) -- (3.650036,6.336162) -- (3.650029,6.336149) -- (3.650027,6.336149) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649992,6.336139) -- (3.650004,6.336132) -- (3.650000,6.336130) -- (3.649989,6.336138) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649992,6.336139) -- (3.650004,6.336132) -- (3.650000,6.336130) -- (3.649989,6.336138) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650018,6.336148) -- (3.650021,6.336148) -- (3.650007,6.336132) -- (3.650004,6.336132) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650018,6.336148) -- (3.650021,6.336148) -- (3.650007,6.336132) -- (3.650004,6.336132) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649974,6.336143) -- (3.649980,6.336134) -- (3.649976,6.336132) -- (3.649970,6.336141) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650036,6.336162) -- (3.650039,6.336163) -- (3.650032,6.336150) -- (3.650029,6.336149) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649989,6.336138) -- (3.650000,6.336130) -- (3.649993,6.336127) -- (3.649982,6.336135) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650021,6.336148) -- (3.650027,6.336149) -- (3.650013,6.336133) -- (3.650007,6.336132) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649970,6.336141) -- (3.649976,6.336132) -- (3.649971,6.336130) -- (3.649965,6.336139) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650039,6.336163) -- (3.650043,6.336163) -- (3.650036,6.336150) -- (3.650032,6.336150) -- cycle;
\path[fill=SurfaceInk!94!white,draw=SurfaceInk!94!white,line width=.08pt] (3.650004,6.336132) -- (3.650007,6.336132) -- (3.650003,6.336131) -- (3.650000,6.336130) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649982,6.336135) -- (3.649993,6.336127) -- (3.649991,6.336126) -- (3.649980,6.336134) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650027,6.336149) -- (3.650029,6.336149) -- (3.650014,6.336133) -- (3.650013,6.336133) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649980,6.336134) -- (3.649991,6.336126) -- (3.649988,6.336125) -- (3.649976,6.336132) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650029,6.336149) -- (3.650032,6.336150) -- (3.650017,6.336134) -- (3.650014,6.336133) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650000,6.336130) -- (3.650003,6.336131) -- (3.649996,6.336123) -- (3.649996,6.336123) -- (3.650000,6.336130) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.650007,6.336132) -- (3.650007,6.336132) -- (3.650009,6.336127) -- (3.650009,6.336127) -- (3.650003,6.336131) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.650000,6.336130) -- (3.650000,6.336130) -- (3.649996,6.336123) -- (3.649996,6.336123) -- (3.649993,6.336127) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650007,6.336132) -- (3.650013,6.336133) -- (3.650009,6.336127) -- (3.650009,6.336127) -- (3.650007,6.336132) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649976,6.336132) -- (3.649988,6.336125) -- (3.649982,6.336122) -- (3.649971,6.336130) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650032,6.336150) -- (3.650036,6.336150) -- (3.650022,6.336134) -- (3.650017,6.336134) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649993,6.336127) -- (3.649996,6.336123) -- (3.649994,6.336122) -- (3.649991,6.336126) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650013,6.336133) -- (3.650014,6.336133) -- (3.650011,6.336127) -- (3.650009,6.336127) -- cycle;
\path[fill=SurfaceInk!84!white,draw=SurfaceInk!84!white,line width=.08pt] (3.650003,6.336131) -- (3.650009,6.336127) -- (3.650002,6.336119) -- (3.649996,6.336123) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649991,6.336126) -- (3.649994,6.336122) -- (3.649991,6.336120) -- (3.649988,6.336125) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650014,6.336133) -- (3.650017,6.336134) -- (3.650014,6.336127) -- (3.650011,6.336127) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649996,6.336123) -- (3.650002,6.336119) -- (3.650000,6.336118) -- (3.649994,6.336122) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649996,6.336123) -- (3.650002,6.336119) -- (3.650000,6.336118) -- (3.649994,6.336122) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650009,6.336127) -- (3.650011,6.336127) -- (3.650003,6.336119) -- (3.650002,6.336119) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650009,6.336127) -- (3.650011,6.336127) -- (3.650003,6.336119) -- (3.650002,6.336119) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649988,6.336125) -- (3.649991,6.336120) -- (3.649985,6.336118) -- (3.649982,6.336122) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650017,6.336134) -- (3.650022,6.336134) -- (3.650018,6.336128) -- (3.650014,6.336127) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649994,6.336122) -- (3.650000,6.336118) -- (3.649997,6.336116) -- (3.649991,6.336120) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650011,6.336127) -- (3.650014,6.336127) -- (3.650006,6.336119) -- (3.650003,6.336119) -- cycle;
\path[fill=SurfaceInk!94!white,draw=SurfaceInk!94!white,line width=.08pt] (3.650002,6.336119) -- (3.650003,6.336119) -- (3.650002,6.336118) -- (3.650000,6.336118) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650000,6.336118) -- (3.650002,6.336118) -- (3.649998,6.336114) -- (3.649998,6.336114) -- (3.650000,6.336118) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.650003,6.336119) -- (3.650003,6.336119) -- (3.650005,6.336116) -- (3.650005,6.336116) -- (3.650002,6.336118) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649991,6.336120) -- (3.649997,6.336116) -- (3.649991,6.336114) -- (3.649985,6.336118) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650014,6.336127) -- (3.650018,6.336128) -- (3.650011,6.336120) -- (3.650006,6.336119) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.650000,6.336118) -- (3.650000,6.336118) -- (3.649998,6.336114) -- (3.649998,6.336114) -- (3.649997,6.336116) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650003,6.336119) -- (3.650006,6.336119) -- (3.650005,6.336116) -- (3.650005,6.336116) -- (3.650003,6.336119) -- cycle;
\path[fill=SurfaceInk!84!white,draw=SurfaceInk!84!white,line width=.08pt] (3.650002,6.336118) -- (3.650005,6.336116) -- (3.650001,6.336112) -- (3.649998,6.336114) -- cycle;
\path[fill=SurfaceInk!83!white,draw=SurfaceInk!83!white,line width=.08pt] (3.649997,6.336116) -- (3.649998,6.336114) -- (3.649993,6.336112) -- (3.649991,6.336114) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650006,6.336119) -- (3.650011,6.336120) -- (3.650009,6.336117) -- (3.650005,6.336116) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (3.649998,6.336114) -- (3.650001,6.336112) -- (3.649996,6.336110) -- (3.649993,6.336112) -- cycle;
\path[fill=SurfaceInk!92!white,draw=SurfaceInk!92!white,line width=.08pt] (3.650005,6.336116) -- (3.650009,6.336117) -- (3.650005,6.336113) -- (3.650001,6.336112) -- cycle;
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (3.650001,6.336112) -- (3.650005,6.336113) -- (3.650000,6.336106) -- (3.650000,6.336106) -- (3.650001,6.336112) -- cycle;
\path[fill=SurfaceInk!84!white,draw=SurfaceInk!84!white,line width=.08pt] (3.650001,6.336112) -- (3.650001,6.336112) -- (3.650000,6.336106) -- (3.650000,6.336106) -- (3.649996,6.336110) -- cycle;
\end{scope}
\draw[draw=CreaseInk,line width=.65pt] (1.500000,8.106502) -- (2.501912,7.430795) -- (2.693260,7.141547) -- (3.075956,6.883450) -- (3.171630,6.738826) -- (3.362978,6.609778) -- (3.410815,6.537466) -- (3.506489,6.472942) -- (3.530407,6.436786) -- (3.578244,6.404524) -- (3.590204,6.386446) -- (3.614122,6.370315) -- (3.620102,6.361276) -- (3.632061,6.353210) -- (3.635051,6.348691) -- (3.641031,6.344658) -- (3.642525,6.342398) -- (3.645515,6.340382) -- (3.646263,6.339252) -- (3.647758,6.338244) -- (3.648131,6.337679) -- (3.648879,6.337175) -- (3.649066,6.336892) -- (3.649439,6.336640) -- (3.649533,6.336499) -- (3.649720,6.336373) -- (3.649766,6.336302) -- (3.649860,6.336239) -- (3.649883,6.336204) -- (3.649930,6.336172) -- (3.649942,6.336155) -- (3.649965,6.336139) -- (3.649971,6.336130) -- (3.649982,6.336122) -- (3.649985,6.336118) -- (3.649991,6.336114) -- (3.649993,6.336112) -- (3.649996,6.336110) -- (3.650000,6.336106);
\draw[draw=CreaseInk,line width=.65pt] (6.300000,9.606502) -- (5.065086,8.231786) -- (4.829238,7.809041) -- (4.357543,7.283946) -- (4.239619,7.072573) -- (4.003771,6.810026) -- (3.944810,6.704339) -- (3.826886,6.573066) -- (3.797405,6.520222) -- (3.738443,6.454586) -- (3.723702,6.428164) -- (3.694221,6.395346) -- (3.686851,6.382135) -- (3.672111,6.365726) -- (3.668426,6.359120) -- (3.661055,6.350916) -- (3.659213,6.347613) -- (3.655528,6.343511) -- (3.654606,6.341859) -- (3.652764,6.339808) -- (3.652303,6.338982) -- (3.651382,6.337957) -- (3.651152,6.337544) -- (3.650691,6.337031) -- (3.650576,6.336825) -- (3.650345,6.336568) -- (3.650288,6.336465) -- (3.650173,6.336337) -- (3.650144,6.336285) -- (3.650086,6.336221) -- (3.650072,6.336195) -- (3.650043,6.336163) -- (3.650036,6.336150) -- (3.650022,6.336134) -- (3.650018,6.336128) -- (3.650011,6.336120) -- (3.650009,6.336117) -- (3.650005,6.336113) -- (3.650000,6.336106);
\draw[axis] (3.650000,6.230000) -- (6.300000,7.380000);
\draw[axis] (3.650000,6.230000) -- (1.500000,7.680000);
\draw[axis] (1.500000,7.680000) -- (1.500000,9.930000);
\draw[axis] (3.650000,6.230000) -- (3.675000,6.175000);
\node[tick,anchor=north] at (3.670000,6.080000) {$1$};
\draw[axis] (4.975000,6.805000) -- (5.000000,6.750000);
\node[tick,anchor=north] at (4.995000,6.655000) {$0.5$};
\draw[axis] (2.575000,6.955000) -- (2.515000,6.930000);
\node[tick,anchor=east] at (2.475000,6.910000) {$0.5$};
\draw[axis] (6.300000,7.380000) -- (6.325000,7.325000);
\node[tick,anchor=north] at (6.320000,7.230000) {$0$};
\draw[axis] (1.500000,7.680000) -- (1.440000,7.655000);
\node[tick,anchor=north east] at (1.400000,7.550000) {$0$};
\draw[axis] (1.500000,7.770000) -- (1.430000,7.770000);
\node[tick,anchor=east] at (1.390000,7.770000) {$-0.2$};
\draw[axis] (1.500000,8.130000) -- (1.430000,8.130000);
\node[tick,anchor=east] at (1.390000,8.130000) {$0$};
\draw[axis] (1.500000,8.850000) -- (1.430000,8.850000);
\node[tick,anchor=east] at (1.390000,8.850000) {$0.4$};
\draw[axis] (1.500000,9.570000) -- (1.430000,9.570000);
\node[tick,anchor=east] at (1.390000,9.570000) {$0.8$};
\node[] at (5.513000,6.243000) {$c$};
\node[] at (1.745500,6.613500) {$v_{-i}$};
\node[anchor=south] at (1.450000,10.130000) {$h_i^{B,\star}$};
% Facets are clipped at the exact intersections of the affine branches.
\path[fill=black!2,draw=black!14,line width=.3pt] (9.450000,7.500000) -- (12.100000,8.420000) -- (12.100000,11.120000) -- (9.450000,10.200000) -- cycle;
\path[fill=black!2,draw=black!14,line width=.3pt] (14.250000,7.150000) -- (12.100000,8.420000) -- (12.100000,11.120000) -- (14.250000,9.850000) -- cycle;
\draw[draw=black!22,line width=.25pt] (9.450000,7.680000) -- (12.100000,8.600000) -- (14.250000,7.330000);
\draw[draw=black!22,line width=.25pt] (9.450000,8.580000) -- (12.100000,9.500000) -- (14.250000,8.230000);
\draw[draw=black!22,line width=.25pt] (9.450000,9.480000) -- (12.100000,10.400000) -- (14.250000,9.130000);
\draw[draw=black!22,line width=.25pt] (9.450000,9.930000) -- (12.100000,10.850000) -- (14.250000,9.580000);
\begin{scope}[transparency group,opacity=.74]
\path[fill=SurfaceInk!91!white,draw=SurfaceInk!91!white,line width=.08pt] (12.099999,10.140253) -- (12.100004,10.140264) -- (12.100000,10.140264) -- (12.100000,10.140264) -- (12.099999,10.140253) -- cycle;
\path[fill=SurfaceInk!88!white,draw=SurfaceInk!88!white,line width=.08pt] (12.099999,10.140253) -- (12.099999,10.140253) -- (12.100000,10.140264) -- (12.100000,10.140264) -- (12.099995,10.140265) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099995,10.140252) -- (12.099999,10.140253) -- (12.099995,10.140265) -- (12.099991,10.140264) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100002,10.140252) -- (12.100007,10.140263) -- (12.100004,10.140264) -- (12.099999,10.140253) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099994,10.140254) -- (12.099995,10.140252) -- (12.099991,10.140264) -- (12.099989,10.140266) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100003,10.140254) -- (12.100009,10.140265) -- (12.100007,10.140263) -- (12.100002,10.140252) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (12.099998,10.140250) -- (12.100002,10.140252) -- (12.099999,10.140253) -- (12.099995,10.140252) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099997,10.140247) -- (12.099997,10.140247) -- (12.099995,10.140252) -- (12.099995,10.140252) -- (12.099994,10.140254) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100000,10.140246) -- (12.100003,10.140254) -- (12.100002,10.140252) -- (12.100002,10.140252) -- (12.100000,10.140246) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099986,10.140252) -- (12.099994,10.140254) -- (12.099989,10.140266) -- (12.099982,10.140264) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100009,10.140250) -- (12.100015,10.140261) -- (12.100009,10.140265) -- (12.100003,10.140254) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.099997,10.140247) -- (12.099998,10.140250) -- (12.099995,10.140252) -- (12.099995,10.140252) -- (12.099997,10.140247) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.100000,10.140246) -- (12.100000,10.140246) -- (12.100002,10.140252) -- (12.100002,10.140252) -- (12.099998,10.140250) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (12.099998,10.140243) -- (12.100000,10.140246) -- (12.099998,10.140250) -- (12.099997,10.140247) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099989,10.140244) -- (12.099997,10.140247) -- (12.099994,10.140254) -- (12.099986,10.140252) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100006,10.140243) -- (12.100009,10.140250) -- (12.100003,10.140254) -- (12.100000,10.140246) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099983,10.140257) -- (12.099986,10.140252) -- (12.099982,10.140264) -- (12.099978,10.140269) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100012,10.140255) -- (12.100018,10.140266) -- (12.100015,10.140261) -- (12.100009,10.140250) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099991,10.140240) -- (12.099998,10.140243) -- (12.099997,10.140247) -- (12.099989,10.140244) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099991,10.140240) -- (12.099998,10.140243) -- (12.099997,10.140247) -- (12.099989,10.140244) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100004,10.140239) -- (12.100006,10.140243) -- (12.100000,10.140246) -- (12.099998,10.140243) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100004,10.140239) -- (12.100006,10.140243) -- (12.100000,10.140246) -- (12.099998,10.140243) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099986,10.140249) -- (12.099989,10.140244) -- (12.099986,10.140252) -- (12.099983,10.140257) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100009,10.140247) -- (12.100012,10.140255) -- (12.100009,10.140250) -- (12.100006,10.140243) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (12.099997,10.140237) -- (12.100004,10.140239) -- (12.099998,10.140243) -- (12.099991,10.140240) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099987,10.140245) -- (12.099991,10.140240) -- (12.099989,10.140244) -- (12.099986,10.140249) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100007,10.140244) -- (12.100009,10.140247) -- (12.100006,10.140243) -- (12.100004,10.140239) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099968,10.140252) -- (12.099983,10.140257) -- (12.099978,10.140269) -- (12.099964,10.140264) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100024,10.140248) -- (12.100029,10.140259) -- (12.100018,10.140266) -- (12.100012,10.140255) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099993,10.140229) -- (12.099993,10.140229) -- (12.099991,10.140240) -- (12.099991,10.140240) -- (12.099987,10.140245) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100000,10.140229) -- (12.100007,10.140244) -- (12.100004,10.140239) -- (12.100004,10.140239) -- (12.100000,10.140229) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.099993,10.140229) -- (12.099997,10.140237) -- (12.099991,10.140240) -- (12.099991,10.140240) -- (12.099993,10.140229) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.100000,10.140229) -- (12.100000,10.140229) -- (12.100004,10.140239) -- (12.100004,10.140239) -- (12.099997,10.140237) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099971,10.140244) -- (12.099986,10.140249) -- (12.099983,10.140257) -- (12.099968,10.140252) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100020,10.140240) -- (12.100024,10.140248) -- (12.100012,10.140255) -- (12.100009,10.140247) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099973,10.140240) -- (12.099987,10.140245) -- (12.099986,10.140249) -- (12.099971,10.140244) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100018,10.140237) -- (12.100020,10.140240) -- (12.100009,10.140247) -- (12.100007,10.140244) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (12.099996,10.140222) -- (12.100000,10.140229) -- (12.099997,10.140237) -- (12.099993,10.140229) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099961,10.140262) -- (12.099968,10.140252) -- (12.099964,10.140264) -- (12.099957,10.140273) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100030,10.140257) -- (12.100035,10.140268) -- (12.100029,10.140259) -- (12.100024,10.140248) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099979,10.140224) -- (12.099993,10.140229) -- (12.099987,10.140245) -- (12.099973,10.140240) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100011,10.140222) -- (12.100018,10.140237) -- (12.100007,10.140244) -- (12.100000,10.140229) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099964,10.140254) -- (12.099971,10.140244) -- (12.099968,10.140252) -- (12.099961,10.140262) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100026,10.140249) -- (12.100030,10.140257) -- (12.100024,10.140248) -- (12.100020,10.140240) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099982,10.140217) -- (12.099996,10.140222) -- (12.099993,10.140229) -- (12.099979,10.140224) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099982,10.140217) -- (12.099996,10.140222) -- (12.099993,10.140229) -- (12.099979,10.140224) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100008,10.140215) -- (12.100011,10.140222) -- (12.100000,10.140229) -- (12.099996,10.140222) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100008,10.140215) -- (12.100011,10.140222) -- (12.100000,10.140229) -- (12.099996,10.140222) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099966,10.140250) -- (12.099973,10.140240) -- (12.099971,10.140244) -- (12.099964,10.140254) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100024,10.140246) -- (12.100026,10.140249) -- (12.100020,10.140240) -- (12.100018,10.140237) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099971,10.140234) -- (12.099979,10.140224) -- (12.099973,10.140240) -- (12.099966,10.140250) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100017,10.140231) -- (12.100024,10.140246) -- (12.100018,10.140237) -- (12.100011,10.140222) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (12.099993,10.140210) -- (12.100008,10.140215) -- (12.099996,10.140222) -- (12.099982,10.140217) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099974,10.140226) -- (12.099982,10.140217) -- (12.099979,10.140224) -- (12.099971,10.140234) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100013,10.140223) -- (12.100017,10.140231) -- (12.100011,10.140222) -- (12.100008,10.140215) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099932,10.140252) -- (12.099961,10.140262) -- (12.099957,10.140273) -- (12.099928,10.140263) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100053,10.140243) -- (12.100058,10.140254) -- (12.100035,10.140268) -- (12.100030,10.140257) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099935,10.140244) -- (12.099964,10.140254) -- (12.099961,10.140262) -- (12.099932,10.140252) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100049,10.140235) -- (12.100053,10.140243) -- (12.100030,10.140257) -- (12.100026,10.140249) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099937,10.140240) -- (12.099966,10.140250) -- (12.099964,10.140254) -- (12.099935,10.140244) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100048,10.140232) -- (12.100049,10.140235) -- (12.100026,10.140249) -- (12.100024,10.140246) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099986,10.140195) -- (12.099986,10.140195) -- (12.099982,10.140217) -- (12.099982,10.140217) -- (12.099974,10.140226) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.099999,10.140194) -- (12.100013,10.140223) -- (12.100008,10.140215) -- (12.100008,10.140215) -- (12.099999,10.140194) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.099986,10.140195) -- (12.099993,10.140210) -- (12.099982,10.140217) -- (12.099982,10.140217) -- (12.099986,10.140195) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099999,10.140194) -- (12.099999,10.140194) -- (12.100008,10.140215) -- (12.100008,10.140215) -- (12.099993,10.140210) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099943,10.140224) -- (12.099971,10.140234) -- (12.099966,10.140250) -- (12.099937,10.140240) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100040,10.140217) -- (12.100048,10.140232) -- (12.100024,10.140246) -- (12.100017,10.140231) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099946,10.140216) -- (12.099974,10.140226) -- (12.099971,10.140234) -- (12.099943,10.140224) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100037,10.140210) -- (12.100040,10.140217) -- (12.100017,10.140231) -- (12.100013,10.140223) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (12.099992,10.140179) -- (12.099999,10.140194) -- (12.099993,10.140210) -- (12.099986,10.140195) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099918,10.140271) -- (12.099932,10.140252) -- (12.099928,10.140263) -- (12.099914,10.140283) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100065,10.140260) -- (12.100070,10.140271) -- (12.100058,10.140254) -- (12.100053,10.140243) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099921,10.140263) -- (12.099935,10.140244) -- (12.099932,10.140252) -- (12.099918,10.140271) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099957,10.140185) -- (12.099986,10.140195) -- (12.099974,10.140226) -- (12.099946,10.140216) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100022,10.140180) -- (12.100037,10.140210) -- (12.100013,10.140223) -- (12.099999,10.140194) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100061,10.140253) -- (12.100065,10.140260) -- (12.100053,10.140243) -- (12.100049,10.140235) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099922,10.140259) -- (12.099937,10.140240) -- (12.099935,10.140244) -- (12.099921,10.140263) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100059,10.140249) -- (12.100061,10.140253) -- (12.100049,10.140235) -- (12.100048,10.140232) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099928,10.140244) -- (12.099943,10.140224) -- (12.099937,10.140240) -- (12.099922,10.140259) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100052,10.140235) -- (12.100059,10.140249) -- (12.100048,10.140232) -- (12.100040,10.140217) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099963,10.140169) -- (12.099992,10.140179) -- (12.099986,10.140195) -- (12.099957,10.140185) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099963,10.140169) -- (12.099992,10.140179) -- (12.099986,10.140195) -- (12.099957,10.140185) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100015,10.140165) -- (12.100022,10.140180) -- (12.099999,10.140194) -- (12.099992,10.140179) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100015,10.140165) -- (12.100022,10.140180) -- (12.099999,10.140194) -- (12.099992,10.140179) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099931,10.140236) -- (12.099946,10.140216) -- (12.099943,10.140224) -- (12.099928,10.140244) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100048,10.140227) -- (12.100052,10.140235) -- (12.100040,10.140217) -- (12.100037,10.140210) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099943,10.140204) -- (12.099957,10.140185) -- (12.099946,10.140216) -- (12.099931,10.140236) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100034,10.140198) -- (12.100048,10.140227) -- (12.100037,10.140210) -- (12.100022,10.140180) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (12.099986,10.140155) -- (12.100015,10.140165) -- (12.099992,10.140179) -- (12.099963,10.140169) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099860,10.140251) -- (12.099918,10.140271) -- (12.099914,10.140283) -- (12.099856,10.140263) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100111,10.140233) -- (12.100117,10.140244) -- (12.100070,10.140271) -- (12.100065,10.140260) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099949,10.140189) -- (12.099963,10.140169) -- (12.099957,10.140185) -- (12.099943,10.140204) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100027,10.140183) -- (12.100034,10.140198) -- (12.100022,10.140180) -- (12.100015,10.140165) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099863,10.140243) -- (12.099921,10.140263) -- (12.099918,10.140271) -- (12.099860,10.140251) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100108,10.140225) -- (12.100111,10.140233) -- (12.100065,10.140260) -- (12.100061,10.140253) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099865,10.140239) -- (12.099922,10.140259) -- (12.099921,10.140263) -- (12.099863,10.140243) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100106,10.140222) -- (12.100108,10.140225) -- (12.100061,10.140253) -- (12.100059,10.140249) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099871,10.140224) -- (12.099928,10.140244) -- (12.099922,10.140259) -- (12.099865,10.140239) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100099,10.140207) -- (12.100106,10.140222) -- (12.100059,10.140249) -- (12.100052,10.140235) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099874,10.140216) -- (12.099931,10.140236) -- (12.099928,10.140244) -- (12.099871,10.140224) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100095,10.140200) -- (12.100099,10.140207) -- (12.100052,10.140235) -- (12.100048,10.140227) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099972,10.140126) -- (12.099972,10.140126) -- (12.099963,10.140169) -- (12.099963,10.140169) -- (12.099949,10.140189) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.099998,10.140124) -- (12.100027,10.140183) -- (12.100015,10.140165) -- (12.100015,10.140165) -- (12.099998,10.140124) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.099972,10.140126) -- (12.099986,10.140155) -- (12.099963,10.140169) -- (12.099963,10.140169) -- (12.099972,10.140126) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099998,10.140124) -- (12.099998,10.140124) -- (12.100015,10.140165) -- (12.100015,10.140165) -- (12.099986,10.140155) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099885,10.140184) -- (12.099943,10.140204) -- (12.099931,10.140236) -- (12.099874,10.140216) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100081,10.140170) -- (12.100095,10.140200) -- (12.100048,10.140227) -- (12.100034,10.140198) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099891,10.140169) -- (12.099949,10.140189) -- (12.099943,10.140204) -- (12.099885,10.140184) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100074,10.140155) -- (12.100081,10.140170) -- (12.100034,10.140198) -- (12.100027,10.140183) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (12.099984,10.140095) -- (12.099998,10.140124) -- (12.099986,10.140155) -- (12.099972,10.140126) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099832,10.140290) -- (12.099860,10.140251) -- (12.099856,10.140263) -- (12.099827,10.140302) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100135,10.140268) -- (12.100140,10.140279) -- (12.100117,10.140244) -- (12.100111,10.140233) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099835,10.140282) -- (12.099863,10.140243) -- (12.099860,10.140251) -- (12.099832,10.140290) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100131,10.140260) -- (12.100135,10.140268) -- (12.100111,10.140233) -- (12.100108,10.140225) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099836,10.140278) -- (12.099865,10.140239) -- (12.099863,10.140243) -- (12.099835,10.140282) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100129,10.140257) -- (12.100131,10.140260) -- (12.100108,10.140225) -- (12.100106,10.140222) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099842,10.140262) -- (12.099871,10.140224) -- (12.099865,10.140239) -- (12.099836,10.140278) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099914,10.140106) -- (12.099972,10.140126) -- (12.099949,10.140189) -- (12.099891,10.140169) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100045,10.140097) -- (12.100074,10.140155) -- (12.100027,10.140183) -- (12.099998,10.140124) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100122,10.140242) -- (12.100129,10.140257) -- (12.100106,10.140222) -- (12.100099,10.140207) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099845,10.140255) -- (12.099874,10.140216) -- (12.099871,10.140224) -- (12.099842,10.140262) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100119,10.140235) -- (12.100122,10.140242) -- (12.100099,10.140207) -- (12.100095,10.140200) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099856,10.140223) -- (12.099885,10.140184) -- (12.099874,10.140216) -- (12.099845,10.140255) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100104,10.140205) -- (12.100119,10.140235) -- (12.100095,10.140200) -- (12.100081,10.140170) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099926,10.140075) -- (12.099984,10.140095) -- (12.099972,10.140126) -- (12.099914,10.140106) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099926,10.140075) -- (12.099984,10.140095) -- (12.099972,10.140126) -- (12.099914,10.140106) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100030,10.140067) -- (12.100045,10.140097) -- (12.099998,10.140124) -- (12.099984,10.140095) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100030,10.140067) -- (12.100045,10.140097) -- (12.099998,10.140124) -- (12.099984,10.140095) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099862,10.140208) -- (12.099891,10.140169) -- (12.099885,10.140184) -- (12.099856,10.140223) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100097,10.140191) -- (12.100104,10.140205) -- (12.100081,10.140170) -- (12.100074,10.140155) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099886,10.140145) -- (12.099914,10.140106) -- (12.099891,10.140169) -- (12.099862,10.140208) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100068,10.140132) -- (12.100097,10.140191) -- (12.100074,10.140155) -- (12.100045,10.140097) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (12.099973,10.140047) -- (12.100030,10.140067) -- (12.099984,10.140095) -- (12.099926,10.140075) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099716,10.140250) -- (12.099832,10.140290) -- (12.099827,10.140302) -- (12.099712,10.140262) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100228,10.140213) -- (12.100234,10.140224) -- (12.100140,10.140279) -- (12.100135,10.140268) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099719,10.140242) -- (12.099835,10.140282) -- (12.099832,10.140290) -- (12.099716,10.140250) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099897,10.140114) -- (12.099926,10.140075) -- (12.099914,10.140106) -- (12.099886,10.140145) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100054,10.140102) -- (12.100068,10.140132) -- (12.100045,10.140097) -- (12.100030,10.140067) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100225,10.140205) -- (12.100228,10.140213) -- (12.100135,10.140268) -- (12.100131,10.140260) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099721,10.140238) -- (12.099836,10.140278) -- (12.099835,10.140282) -- (12.099719,10.140242) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100223,10.140202) -- (12.100225,10.140205) -- (12.100131,10.140260) -- (12.100129,10.140257) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099727,10.140223) -- (12.099842,10.140262) -- (12.099836,10.140278) -- (12.099721,10.140238) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100216,10.140187) -- (12.100223,10.140202) -- (12.100129,10.140257) -- (12.100122,10.140242) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099730,10.140215) -- (12.099845,10.140255) -- (12.099842,10.140262) -- (12.099727,10.140223) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100212,10.140180) -- (12.100216,10.140187) -- (12.100122,10.140242) -- (12.100119,10.140235) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099741,10.140183) -- (12.099856,10.140223) -- (12.099845,10.140255) -- (12.099730,10.140215) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100198,10.140150) -- (12.100212,10.140180) -- (12.100119,10.140235) -- (12.100104,10.140205) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099747,10.140168) -- (12.099862,10.140208) -- (12.099856,10.140223) -- (12.099741,10.140183) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100190,10.140135) -- (12.100198,10.140150) -- (12.100104,10.140205) -- (12.100097,10.140191) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099944,10.139988) -- (12.099944,10.139988) -- (12.099926,10.140075) -- (12.099926,10.140075) -- (12.099897,10.140114) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.099996,10.139984) -- (12.100054,10.140102) -- (12.100030,10.140067) -- (12.100030,10.140067) -- (12.099996,10.139984) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.099944,10.139988) -- (12.099973,10.140047) -- (12.099926,10.140075) -- (12.099926,10.140075) -- (12.099944,10.139988) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099996,10.139984) -- (12.099996,10.139984) -- (12.100030,10.140067) -- (12.100030,10.140067) -- (12.099973,10.140047) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099770,10.140105) -- (12.099886,10.140145) -- (12.099862,10.140208) -- (12.099747,10.140168) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100162,10.140076) -- (12.100190,10.140135) -- (12.100097,10.140191) -- (12.100068,10.140132) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099782,10.140074) -- (12.099897,10.140114) -- (12.099886,10.140145) -- (12.099770,10.140105) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100147,10.140047) -- (12.100162,10.140076) -- (12.100068,10.140132) -- (12.100054,10.140102) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (12.099967,10.139926) -- (12.099996,10.139984) -- (12.099973,10.140047) -- (12.099944,10.139988) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099659,10.140328) -- (12.099716,10.140250) -- (12.099712,10.140262) -- (12.099655,10.140339) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100275,10.140283) -- (12.100280,10.140294) -- (12.100234,10.140224) -- (12.100228,10.140213) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099662,10.140320) -- (12.099719,10.140242) -- (12.099716,10.140250) -- (12.099659,10.140328) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100271,10.140275) -- (12.100275,10.140283) -- (12.100228,10.140213) -- (12.100225,10.140205) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099663,10.140316) -- (12.099721,10.140238) -- (12.099719,10.140242) -- (12.099662,10.140320) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100269,10.140272) -- (12.100271,10.140275) -- (12.100225,10.140205) -- (12.100223,10.140202) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099669,10.140300) -- (12.099727,10.140223) -- (12.099721,10.140238) -- (12.099663,10.140316) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100262,10.140257) -- (12.100269,10.140272) -- (12.100223,10.140202) -- (12.100216,10.140187) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099672,10.140292) -- (12.099730,10.140215) -- (12.099727,10.140223) -- (12.099669,10.140300) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100259,10.140250) -- (12.100262,10.140257) -- (12.100216,10.140187) -- (12.100212,10.140180) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099684,10.140261) -- (12.099741,10.140183) -- (12.099730,10.140215) -- (12.099672,10.140292) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099829,10.139948) -- (12.099944,10.139988) -- (12.099897,10.140114) -- (12.099782,10.140074) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100090,10.139929) -- (12.100147,10.140047) -- (12.100054,10.140102) -- (12.099996,10.139984) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100244,10.140220) -- (12.100259,10.140250) -- (12.100212,10.140180) -- (12.100198,10.140150) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099690,10.140245) -- (12.099747,10.140168) -- (12.099741,10.140183) -- (12.099684,10.140261) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100237,10.140206) -- (12.100244,10.140220) -- (12.100198,10.140150) -- (12.100190,10.140135) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099713,10.140183) -- (12.099770,10.140105) -- (12.099747,10.140168) -- (12.099690,10.140245) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100208,10.140147) -- (12.100237,10.140206) -- (12.100190,10.140135) -- (12.100162,10.140076) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099852,10.139886) -- (12.099967,10.139926) -- (12.099944,10.139988) -- (12.099829,10.139948) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099852,10.139886) -- (12.099967,10.139926) -- (12.099944,10.139988) -- (12.099829,10.139948) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100061,10.139870) -- (12.100090,10.139929) -- (12.099996,10.139984) -- (12.099967,10.139926) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100061,10.139870) -- (12.100090,10.139929) -- (12.099996,10.139984) -- (12.099967,10.139926) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099725,10.140151) -- (12.099782,10.140074) -- (12.099770,10.140105) -- (12.099713,10.140183) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100194,10.140117) -- (12.100208,10.140147) -- (12.100162,10.140076) -- (12.100147,10.140047) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099771,10.140026) -- (12.099829,10.139948) -- (12.099782,10.140074) -- (12.099725,10.140151) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100136,10.139999) -- (12.100194,10.140117) -- (12.100147,10.140047) -- (12.100090,10.139929) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (12.099946,10.139830) -- (12.100061,10.139870) -- (12.099967,10.139926) -- (12.099852,10.139886) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099429,10.140248) -- (12.099659,10.140328) -- (12.099655,10.140339) -- (12.099424,10.140260) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100462,10.140172) -- (12.100467,10.140183) -- (12.100280,10.140294) -- (12.100275,10.140283) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099431,10.140240) -- (12.099662,10.140320) -- (12.099659,10.140328) -- (12.099429,10.140248) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100458,10.140165) -- (12.100462,10.140172) -- (12.100275,10.140283) -- (12.100271,10.140275) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099433,10.140236) -- (12.099663,10.140316) -- (12.099662,10.140320) -- (12.099431,10.140240) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100456,10.140161) -- (12.100458,10.140165) -- (12.100271,10.140275) -- (12.100269,10.140272) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099439,10.140220) -- (12.099669,10.140300) -- (12.099663,10.140316) -- (12.099433,10.140236) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099795,10.139963) -- (12.099852,10.139886) -- (12.099829,10.139948) -- (12.099771,10.140026) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100108,10.139941) -- (12.100136,10.139999) -- (12.100090,10.139929) -- (12.100061,10.139870) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100449,10.140147) -- (12.100456,10.140161) -- (12.100269,10.140272) -- (12.100262,10.140257) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099442,10.140213) -- (12.099672,10.140292) -- (12.099669,10.140300) -- (12.099439,10.140220) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100446,10.140139) -- (12.100449,10.140147) -- (12.100262,10.140257) -- (12.100259,10.140250) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099453,10.140181) -- (12.099684,10.140261) -- (12.099672,10.140292) -- (12.099442,10.140213) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100431,10.140110) -- (12.100446,10.140139) -- (12.100259,10.140250) -- (12.100244,10.140220) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099459,10.140165) -- (12.099690,10.140245) -- (12.099684,10.140261) -- (12.099453,10.140181) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100424,10.140095) -- (12.100431,10.140110) -- (12.100244,10.140220) -- (12.100237,10.140206) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099483,10.140103) -- (12.099713,10.140183) -- (12.099690,10.140245) -- (12.099459,10.140165) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100395,10.140036) -- (12.100424,10.140095) -- (12.100237,10.140206) -- (12.100208,10.140147) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099494,10.140071) -- (12.099725,10.140151) -- (12.099713,10.140183) -- (12.099483,10.140103) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100381,10.140007) -- (12.100395,10.140036) -- (12.100208,10.140147) -- (12.100194,10.140117) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099888,10.139713) -- (12.099888,10.139713) -- (12.099852,10.139886) -- (12.099852,10.139886) -- (12.099795,10.139963) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.099992,10.139705) -- (12.100108,10.139941) -- (12.100061,10.139870) -- (12.100061,10.139870) -- (12.099992,10.139705) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.099888,10.139713) -- (12.099946,10.139830) -- (12.099852,10.139886) -- (12.099852,10.139886) -- (12.099888,10.139713) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099992,10.139705) -- (12.099992,10.139705) -- (12.100061,10.139870) -- (12.100061,10.139870) -- (12.099946,10.139830) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099541,10.139946) -- (12.099771,10.140026) -- (12.099725,10.140151) -- (12.099494,10.140071) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100323,10.139889) -- (12.100381,10.140007) -- (12.100194,10.140117) -- (12.100136,10.139999) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099564,10.139883) -- (12.099795,10.139963) -- (12.099771,10.140026) -- (12.099541,10.139946) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100294,10.139830) -- (12.100323,10.139889) -- (12.100136,10.139999) -- (12.100108,10.139941) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (12.099935,10.139587) -- (12.099992,10.139705) -- (12.099946,10.139830) -- (12.099888,10.139713) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099313,10.140403) -- (12.099429,10.140248) -- (12.099424,10.140260) -- (12.099309,10.140415) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100555,10.140313) -- (12.100561,10.140324) -- (12.100467,10.140183) -- (12.100462,10.140172) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099316,10.140396) -- (12.099431,10.140240) -- (12.099429,10.140248) -- (12.099313,10.140403) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100552,10.140305) -- (12.100555,10.140313) -- (12.100462,10.140172) -- (12.100458,10.140165) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099318,10.140392) -- (12.099433,10.140236) -- (12.099431,10.140240) -- (12.099316,10.140396) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100550,10.140302) -- (12.100552,10.140305) -- (12.100458,10.140165) -- (12.100456,10.140161) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099324,10.140376) -- (12.099439,10.140220) -- (12.099433,10.140236) -- (12.099318,10.140392) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100543,10.140287) -- (12.100550,10.140302) -- (12.100456,10.140161) -- (12.100449,10.140147) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099327,10.140368) -- (12.099442,10.140213) -- (12.099439,10.140220) -- (12.099324,10.140376) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100539,10.140280) -- (12.100543,10.140287) -- (12.100449,10.140147) -- (12.100446,10.140139) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099338,10.140337) -- (12.099453,10.140181) -- (12.099442,10.140213) -- (12.099327,10.140368) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100525,10.140250) -- (12.100539,10.140280) -- (12.100446,10.140139) -- (12.100431,10.140110) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099344,10.140321) -- (12.099459,10.140165) -- (12.099453,10.140181) -- (12.099338,10.140337) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100517,10.140236) -- (12.100525,10.140250) -- (12.100431,10.140110) -- (12.100424,10.140095) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099367,10.140258) -- (12.099483,10.140103) -- (12.099459,10.140165) -- (12.099344,10.140321) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099658,10.139633) -- (12.099888,10.139713) -- (12.099795,10.139963) -- (12.099564,10.139883) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100179,10.139595) -- (12.100294,10.139830) -- (12.100108,10.139941) -- (12.099992,10.139705) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100489,10.140177) -- (12.100517,10.140236) -- (12.100424,10.140095) -- (12.100395,10.140036) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099379,10.140227) -- (12.099494,10.140071) -- (12.099483,10.140103) -- (12.099367,10.140258) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100474,10.140147) -- (12.100489,10.140177) -- (12.100395,10.140036) -- (12.100381,10.140007) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099426,10.140102) -- (12.099541,10.139946) -- (12.099494,10.140071) -- (12.099379,10.140227) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100417,10.140029) -- (12.100474,10.140147) -- (12.100381,10.140007) -- (12.100323,10.139889) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099704,10.139507) -- (12.099935,10.139587) -- (12.099888,10.139713) -- (12.099658,10.139633) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099704,10.139507) -- (12.099935,10.139587) -- (12.099888,10.139713) -- (12.099658,10.139633) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100122,10.139477) -- (12.100179,10.139595) -- (12.099992,10.139705) -- (12.099935,10.139587) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100122,10.139477) -- (12.100179,10.139595) -- (12.099992,10.139705) -- (12.099935,10.139587) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099449,10.140039) -- (12.099564,10.139883) -- (12.099541,10.139946) -- (12.099426,10.140102) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100388,10.139971) -- (12.100417,10.140029) -- (12.100323,10.139889) -- (12.100294,10.139830) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099543,10.139788) -- (12.099658,10.139633) -- (12.099564,10.139883) -- (12.099449,10.140039) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100273,10.139735) -- (12.100388,10.139971) -- (12.100294,10.139830) -- (12.100179,10.139595) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (12.099891,10.139397) -- (12.100122,10.139477) -- (12.099935,10.139587) -- (12.099704,10.139507) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.098853,10.140243) -- (12.099313,10.140403) -- (12.099309,10.140415) -- (12.098848,10.140255) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100929,10.140092) -- (12.100934,10.140103) -- (12.100561,10.140324) -- (12.100555,10.140313) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.098856,10.140236) -- (12.099316,10.140396) -- (12.099313,10.140403) -- (12.098853,10.140243) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100925,10.140085) -- (12.100929,10.140092) -- (12.100555,10.140313) -- (12.100552,10.140305) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.098857,10.140232) -- (12.099318,10.140392) -- (12.099316,10.140396) -- (12.098856,10.140236) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100924,10.140081) -- (12.100925,10.140085) -- (12.100552,10.140305) -- (12.100550,10.140302) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.098863,10.140216) -- (12.099324,10.140376) -- (12.099318,10.140392) -- (12.098857,10.140232) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100916,10.140066) -- (12.100924,10.140081) -- (12.100550,10.140302) -- (12.100543,10.140287) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.098866,10.140208) -- (12.099327,10.140368) -- (12.099324,10.140376) -- (12.098863,10.140216) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100913,10.140059) -- (12.100916,10.140066) -- (12.100543,10.140287) -- (12.100539,10.140280) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.098878,10.140177) -- (12.099338,10.140337) -- (12.099327,10.140368) -- (12.098866,10.140208) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099589,10.139663) -- (12.099704,10.139507) -- (12.099658,10.139633) -- (12.099543,10.139788) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100215,10.139617) -- (12.100273,10.139735) -- (12.100179,10.139595) -- (12.100122,10.139477) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100898,10.140029) -- (12.100913,10.140059) -- (12.100539,10.140280) -- (12.100525,10.140250) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.098883,10.140161) -- (12.099344,10.140321) -- (12.099338,10.140337) -- (12.098878,10.140177) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100891,10.140015) -- (12.100898,10.140029) -- (12.100525,10.140250) -- (12.100517,10.140236) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.098907,10.140098) -- (12.099367,10.140258) -- (12.099344,10.140321) -- (12.098883,10.140161) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100862,10.139956) -- (12.100891,10.140015) -- (12.100517,10.140236) -- (12.100489,10.140177) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.098918,10.140067) -- (12.099379,10.140227) -- (12.099367,10.140258) -- (12.098907,10.140098) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100848,10.139926) -- (12.100862,10.139956) -- (12.100489,10.140177) -- (12.100474,10.140147) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.098965,10.139942) -- (12.099426,10.140102) -- (12.099379,10.140227) -- (12.098918,10.140067) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100790,10.139809) -- (12.100848,10.139926) -- (12.100474,10.140147) -- (12.100417,10.140029) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.098989,10.139879) -- (12.099449,10.140039) -- (12.099426,10.140102) -- (12.098965,10.139942) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100762,10.139750) -- (12.100790,10.139809) -- (12.100417,10.140029) -- (12.100388,10.139971) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099776,10.139161) -- (12.099776,10.139161) -- (12.099704,10.139507) -- (12.099704,10.139507) -- (12.099589,10.139663) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.099985,10.139146) -- (12.100215,10.139617) -- (12.100122,10.139477) -- (12.100122,10.139477) -- (12.099985,10.139146) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.099776,10.139161) -- (12.099891,10.139397) -- (12.099704,10.139507) -- (12.099704,10.139507) -- (12.099776,10.139161) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099985,10.139146) -- (12.099985,10.139146) -- (12.100122,10.139477) -- (12.100122,10.139477) -- (12.099891,10.139397) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099082,10.139628) -- (12.099543,10.139788) -- (12.099449,10.140039) -- (12.098989,10.139879) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100646,10.139514) -- (12.100762,10.139750) -- (12.100388,10.139971) -- (12.100273,10.139735) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099129,10.139503) -- (12.099589,10.139663) -- (12.099543,10.139788) -- (12.099082,10.139628) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100589,10.139396) -- (12.100646,10.139514) -- (12.100273,10.139735) -- (12.100215,10.139617) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (12.099870,10.138911) -- (12.099985,10.139146) -- (12.099891,10.139397) -- (12.099776,10.139161) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.098622,10.140555) -- (12.098853,10.140243) -- (12.098848,10.140255) -- (12.098618,10.140566) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.101116,10.140373) -- (12.101121,10.140384) -- (12.100934,10.140103) -- (12.100929,10.140092) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.098625,10.140547) -- (12.098856,10.140236) -- (12.098853,10.140243) -- (12.098622,10.140555) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.101112,10.140365) -- (12.101116,10.140373) -- (12.100929,10.140092) -- (12.100925,10.140085) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.098627,10.140543) -- (12.098857,10.140232) -- (12.098856,10.140236) -- (12.098625,10.140547) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.101110,10.140362) -- (12.101112,10.140365) -- (12.100925,10.140085) -- (12.100924,10.140081) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.098633,10.140527) -- (12.098863,10.140216) -- (12.098857,10.140232) -- (12.098627,10.140543) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.101103,10.140347) -- (12.101110,10.140362) -- (12.100924,10.140081) -- (12.100916,10.140066) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.098636,10.140519) -- (12.098866,10.140208) -- (12.098863,10.140216) -- (12.098633,10.140527) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.101100,10.140340) -- (12.101103,10.140347) -- (12.100916,10.140066) -- (12.100913,10.140059) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.098647,10.140488) -- (12.098878,10.140177) -- (12.098866,10.140208) -- (12.098636,10.140519) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.101085,10.140310) -- (12.101100,10.140340) -- (12.100913,10.140059) -- (12.100898,10.140029) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.098653,10.140472) -- (12.098883,10.140161) -- (12.098878,10.140177) -- (12.098647,10.140488) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.101078,10.140295) -- (12.101085,10.140310) -- (12.100898,10.140029) -- (12.100891,10.140015) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.098676,10.140410) -- (12.098907,10.140098) -- (12.098883,10.140161) -- (12.098653,10.140472) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.101049,10.140237) -- (12.101078,10.140295) -- (12.100891,10.140015) -- (12.100862,10.139956) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.098688,10.140378) -- (12.098918,10.140067) -- (12.098907,10.140098) -- (12.098676,10.140410) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.101035,10.140207) -- (12.101049,10.140237) -- (12.100862,10.139956) -- (12.100848,10.139926) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.098735,10.140253) -- (12.098965,10.139942) -- (12.098918,10.140067) -- (12.098688,10.140378) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099316,10.139001) -- (12.099776,10.139161) -- (12.099589,10.139663) -- (12.099129,10.139503) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100359,10.138925) -- (12.100589,10.139396) -- (12.100215,10.139617) -- (12.099985,10.139146) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100977,10.140089) -- (12.101035,10.140207) -- (12.100848,10.139926) -- (12.100790,10.139809) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.098758,10.140190) -- (12.098989,10.139879) -- (12.098965,10.139942) -- (12.098735,10.140253) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100948,10.140031) -- (12.100977,10.140089) -- (12.100790,10.139809) -- (12.100762,10.139750) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.098852,10.139939) -- (12.099082,10.139628) -- (12.098989,10.139879) -- (12.098758,10.140190) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100833,10.139795) -- (12.100948,10.140031) -- (12.100762,10.139750) -- (12.100646,10.139514) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099409,10.138751) -- (12.099870,10.138911) -- (12.099776,10.139161) -- (12.099316,10.139001) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099409,10.138751) -- (12.099870,10.138911) -- (12.099776,10.139161) -- (12.099316,10.139001) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100243,10.138690) -- (12.100359,10.138925) -- (12.099985,10.139146) -- (12.099870,10.138911) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100243,10.138690) -- (12.100359,10.138925) -- (12.099985,10.139146) -- (12.099870,10.138911) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.098898,10.139814) -- (12.099129,10.139503) -- (12.099082,10.139628) -- (12.098852,10.139939) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100776,10.139677) -- (12.100833,10.139795) -- (12.100646,10.139514) -- (12.100589,10.139396) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099085,10.139313) -- (12.099316,10.139001) -- (12.099129,10.139503) -- (12.098898,10.139814) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100545,10.139206) -- (12.100776,10.139677) -- (12.100589,10.139396) -- (12.100359,10.138925) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (12.099783,10.138530) -- (12.100243,10.138690) -- (12.099870,10.138911) -- (12.099409,10.138751) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.097701,10.140235) -- (12.098622,10.140555) -- (12.098618,10.140566) -- (12.097697,10.140246) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.101863,10.139931) -- (12.101869,10.139942) -- (12.101121,10.140384) -- (12.101116,10.140373) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.097704,10.140227) -- (12.098625,10.140547) -- (12.098622,10.140555) -- (12.097701,10.140235) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.101860,10.139924) -- (12.101863,10.139931) -- (12.101116,10.140373) -- (12.101112,10.140365) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.097706,10.140223) -- (12.098627,10.140543) -- (12.098625,10.140547) -- (12.097704,10.140227) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.101858,10.139920) -- (12.101860,10.139924) -- (12.101112,10.140365) -- (12.101110,10.140362) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.097711,10.140207) -- (12.098633,10.140527) -- (12.098627,10.140543) -- (12.097706,10.140223) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.101851,10.139905) -- (12.101858,10.139920) -- (12.101110,10.140362) -- (12.101103,10.140347) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.097714,10.140199) -- (12.098636,10.140519) -- (12.098633,10.140527) -- (12.097711,10.140207) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.101847,10.139898) -- (12.101851,10.139905) -- (12.101103,10.140347) -- (12.101100,10.140340) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.097726,10.140168) -- (12.098647,10.140488) -- (12.098636,10.140519) -- (12.097714,10.140199) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.101833,10.139869) -- (12.101847,10.139898) -- (12.101100,10.140340) -- (12.101085,10.140310) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.097732,10.140152) -- (12.098653,10.140472) -- (12.098647,10.140488) -- (12.097726,10.140168) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.101825,10.139854) -- (12.101833,10.139869) -- (12.101085,10.140310) -- (12.101078,10.140295) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.097755,10.140090) -- (12.098676,10.140410) -- (12.098653,10.140472) -- (12.097732,10.140152) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099179,10.139062) -- (12.099409,10.138751) -- (12.099316,10.139001) -- (12.099085,10.139313) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100430,10.138971) -- (12.100545,10.139206) -- (12.100359,10.138925) -- (12.100243,10.138690) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.101797,10.139795) -- (12.101825,10.139854) -- (12.101078,10.140295) -- (12.101049,10.140237) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.097767,10.140058) -- (12.098688,10.140378) -- (12.098676,10.140410) -- (12.097755,10.140090) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.101782,10.139766) -- (12.101797,10.139795) -- (12.101049,10.140237) -- (12.101035,10.140207) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.097814,10.139933) -- (12.098735,10.140253) -- (12.098688,10.140378) -- (12.097767,10.140058) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.101725,10.139648) -- (12.101782,10.139766) -- (12.101035,10.140207) -- (12.100977,10.140089) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.097837,10.139870) -- (12.098758,10.140190) -- (12.098735,10.140253) -- (12.097814,10.139933) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.101696,10.139589) -- (12.101725,10.139648) -- (12.100977,10.140089) -- (12.100948,10.140031) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.097930,10.139620) -- (12.098852,10.139939) -- (12.098758,10.140190) -- (12.097837,10.139870) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.101581,10.139353) -- (12.101696,10.139589) -- (12.100948,10.140031) -- (12.100833,10.139795) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.097977,10.139494) -- (12.098898,10.139814) -- (12.098852,10.139939) -- (12.097930,10.139620) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.101523,10.139236) -- (12.101581,10.139353) -- (12.100833,10.139795) -- (12.100776,10.139677) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099552,10.138059) -- (12.099552,10.138059) -- (12.099409,10.138751) -- (12.099409,10.138751) -- (12.099179,10.139062) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.099970,10.138028) -- (12.100430,10.138971) -- (12.100243,10.138690) -- (12.100243,10.138690) -- (12.099970,10.138028) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.099552,10.138059) -- (12.099783,10.138530) -- (12.099409,10.138751) -- (12.099409,10.138751) -- (12.099552,10.138059) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099970,10.138028) -- (12.099970,10.138028) -- (12.100243,10.138690) -- (12.100243,10.138690) -- (12.099783,10.138530) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.098164,10.138993) -- (12.099085,10.139313) -- (12.098898,10.139814) -- (12.097977,10.139494) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.101293,10.138765) -- (12.101523,10.139236) -- (12.100776,10.139677) -- (12.100545,10.139206) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.098257,10.138742) -- (12.099179,10.139062) -- (12.099085,10.139313) -- (12.098164,10.138993) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.101178,10.138529) -- (12.101293,10.138765) -- (12.100545,10.139206) -- (12.100430,10.138971) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (12.099739,10.137557) -- (12.099970,10.138028) -- (12.099783,10.138530) -- (12.099552,10.138059) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.097241,10.140857) -- (12.097701,10.140235) -- (12.097697,10.140246) -- (12.097236,10.140869) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.102237,10.140493) -- (12.102242,10.140504) -- (12.101869,10.139942) -- (12.101863,10.139931) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.097243,10.140849) -- (12.097704,10.140227) -- (12.097701,10.140235) -- (12.097241,10.140857) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.102233,10.140485) -- (12.102237,10.140493) -- (12.101863,10.139931) -- (12.101860,10.139924) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.097245,10.140845) -- (12.097706,10.140223) -- (12.097704,10.140227) -- (12.097243,10.140849) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.102232,10.140482) -- (12.102233,10.140485) -- (12.101860,10.139924) -- (12.101858,10.139920) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.097251,10.140830) -- (12.097711,10.140207) -- (12.097706,10.140223) -- (12.097245,10.140845) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.102224,10.140467) -- (12.102232,10.140482) -- (12.101858,10.139920) -- (12.101851,10.139905) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.097254,10.140822) -- (12.097714,10.140199) -- (12.097711,10.140207) -- (12.097251,10.140830) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.102221,10.140460) -- (12.102224,10.140467) -- (12.101851,10.139905) -- (12.101847,10.139898) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.097265,10.140790) -- (12.097726,10.140168) -- (12.097714,10.140199) -- (12.097254,10.140822) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.102206,10.140430) -- (12.102221,10.140460) -- (12.101847,10.139898) -- (12.101833,10.139869) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.097271,10.140775) -- (12.097732,10.140152) -- (12.097726,10.140168) -- (12.097265,10.140790) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.102199,10.140415) -- (12.102206,10.140430) -- (12.101833,10.139869) -- (12.101825,10.139854) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.097295,10.140712) -- (12.097755,10.140090) -- (12.097732,10.140152) -- (12.097271,10.140775) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.102170,10.140357) -- (12.102199,10.140415) -- (12.101825,10.139854) -- (12.101797,10.139795) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.097306,10.140681) -- (12.097767,10.140058) -- (12.097755,10.140090) -- (12.097295,10.140712) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.102156,10.140327) -- (12.102170,10.140357) -- (12.101797,10.139795) -- (12.101782,10.139766) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.097353,10.140555) -- (12.097814,10.139933) -- (12.097767,10.140058) -- (12.097306,10.140681) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.102098,10.140209) -- (12.102156,10.140327) -- (12.101782,10.139766) -- (12.101725,10.139648) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.097376,10.140493) -- (12.097837,10.139870) -- (12.097814,10.139933) -- (12.097353,10.140555) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.102070,10.140150) -- (12.102098,10.140209) -- (12.101725,10.139648) -- (12.101696,10.139589) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.097470,10.140242) -- (12.097930,10.139620) -- (12.097837,10.139870) -- (12.097376,10.140493) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.098631,10.137739) -- (12.099552,10.138059) -- (12.099179,10.139062) -- (12.098257,10.138742) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100717,10.137587) -- (12.101178,10.138529) -- (12.100430,10.138971) -- (12.099970,10.138028) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.101954,10.139915) -- (12.102070,10.140150) -- (12.101696,10.139589) -- (12.101581,10.139353) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.097516,10.140117) -- (12.097977,10.139494) -- (12.097930,10.139620) -- (12.097470,10.140242) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.101897,10.139797) -- (12.101954,10.139915) -- (12.101581,10.139353) -- (12.101523,10.139236) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.097703,10.139615) -- (12.098164,10.138993) -- (12.097977,10.139494) -- (12.097516,10.140117) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.101667,10.139326) -- (12.101897,10.139797) -- (12.101523,10.139236) -- (12.101293,10.138765) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.098818,10.137238) -- (12.099739,10.137557) -- (12.099552,10.138059) -- (12.098631,10.137739) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.098818,10.137238) -- (12.099739,10.137557) -- (12.099552,10.138059) -- (12.098631,10.137739) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100487,10.137116) -- (12.100717,10.137587) -- (12.099970,10.138028) -- (12.099739,10.137557) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100487,10.137116) -- (12.100717,10.137587) -- (12.099970,10.138028) -- (12.099739,10.137557) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.097797,10.139364) -- (12.098257,10.138742) -- (12.098164,10.138993) -- (12.097703,10.139615) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.101551,10.139091) -- (12.101667,10.139326) -- (12.101293,10.138765) -- (12.101178,10.138529) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.098170,10.138361) -- (12.098631,10.137739) -- (12.098257,10.138742) -- (12.097797,10.139364) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.101091,10.138148) -- (12.101551,10.139091) -- (12.101178,10.138529) -- (12.100717,10.137587) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (12.099565,10.136796) -- (12.100487,10.137116) -- (12.099739,10.137557) -- (12.098818,10.137238) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.095398,10.140217) -- (12.097241,10.140857) -- (12.097236,10.140869) -- (12.095394,10.140229) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.103732,10.139610) -- (12.103737,10.139621) -- (12.102242,10.140504) -- (12.102237,10.140493) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.095401,10.140210) -- (12.097243,10.140849) -- (12.097241,10.140857) -- (12.095398,10.140217) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.103728,10.139602) -- (12.103732,10.139610) -- (12.102237,10.140493) -- (12.102233,10.140485) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.095402,10.140206) -- (12.097245,10.140845) -- (12.097243,10.140849) -- (12.095401,10.140210) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.103726,10.139599) -- (12.103728,10.139602) -- (12.102233,10.140485) -- (12.102232,10.140482) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.095408,10.140190) -- (12.097251,10.140830) -- (12.097245,10.140845) -- (12.095402,10.140206) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.103719,10.139584) -- (12.103726,10.139599) -- (12.102232,10.140482) -- (12.102224,10.140467) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.095411,10.140182) -- (12.097254,10.140822) -- (12.097251,10.140830) -- (12.095408,10.140190) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.103716,10.139577) -- (12.103719,10.139584) -- (12.102224,10.140467) -- (12.102221,10.140460) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.095423,10.140151) -- (12.097265,10.140790) -- (12.097254,10.140822) -- (12.095411,10.140182) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.103701,10.139547) -- (12.103716,10.139577) -- (12.102221,10.140460) -- (12.102206,10.140430) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.095429,10.140135) -- (12.097271,10.140775) -- (12.097265,10.140790) -- (12.095423,10.140151) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.103694,10.139532) -- (12.103701,10.139547) -- (12.102206,10.140430) -- (12.102199,10.140415) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.095452,10.140072) -- (12.097295,10.140712) -- (12.097271,10.140775) -- (12.095429,10.140135) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.103665,10.139473) -- (12.103694,10.139532) -- (12.102199,10.140415) -- (12.102170,10.140357) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.095464,10.140041) -- (12.097306,10.140681) -- (12.097295,10.140712) -- (12.095452,10.140072) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.103651,10.139444) -- (12.103665,10.139473) -- (12.102170,10.140357) -- (12.102156,10.140327) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.095510,10.139916) -- (12.097353,10.140555) -- (12.097306,10.140681) -- (12.095464,10.140041) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.098357,10.137860) -- (12.098818,10.137238) -- (12.098631,10.137739) -- (12.098170,10.138361) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.100860,10.137677) -- (12.101091,10.138148) -- (12.100717,10.137587) -- (12.100487,10.137116) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.103593,10.139326) -- (12.103651,10.139444) -- (12.102156,10.140327) -- (12.102098,10.140209) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.095534,10.139853) -- (12.097376,10.140493) -- (12.097353,10.140555) -- (12.095510,10.139916) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.103565,10.139267) -- (12.103593,10.139326) -- (12.102098,10.140209) -- (12.102070,10.140150) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.095627,10.139602) -- (12.097470,10.140242) -- (12.097376,10.140493) -- (12.095534,10.139853) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.103449,10.139032) -- (12.103565,10.139267) -- (12.102070,10.140150) -- (12.101954,10.139915) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.095674,10.139477) -- (12.097516,10.140117) -- (12.097470,10.140242) -- (12.095627,10.139602) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.103392,10.138914) -- (12.103449,10.139032) -- (12.101954,10.139915) -- (12.101897,10.139797) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.095861,10.138975) -- (12.097703,10.139615) -- (12.097516,10.140117) -- (12.095674,10.139477) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.103161,10.138443) -- (12.103392,10.138914) -- (12.101897,10.139797) -- (12.101667,10.139326) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.095954,10.138725) -- (12.097797,10.139364) -- (12.097703,10.139615) -- (12.095861,10.138975) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.103046,10.138207) -- (12.103161,10.138443) -- (12.101667,10.139326) -- (12.101551,10.139091) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.099105,10.135854) -- (12.099105,10.135854) -- (12.098818,10.137238) -- (12.098818,10.137238) -- (12.098357,10.137860) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.099939,10.135793) -- (12.100860,10.137677) -- (12.100487,10.137116) -- (12.100487,10.137116) -- (12.099939,10.135793) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.099105,10.135854) -- (12.099565,10.136796) -- (12.098818,10.137238) -- (12.098818,10.137238) -- (12.099105,10.135854) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099939,10.135793) -- (12.099939,10.135793) -- (12.100487,10.137116) -- (12.100487,10.137116) -- (12.099565,10.136796) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.096328,10.137722) -- (12.098170,10.138361) -- (12.097797,10.139364) -- (12.095954,10.138725) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.102586,10.137265) -- (12.103046,10.138207) -- (12.101551,10.139091) -- (12.101091,10.138148) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.096515,10.137220) -- (12.098357,10.137860) -- (12.098170,10.138361) -- (12.096328,10.137722) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.102355,10.136794) -- (12.102586,10.137265) -- (12.101091,10.138148) -- (12.100860,10.137677) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (12.099479,10.134851) -- (12.099939,10.135793) -- (12.099565,10.136796) -- (12.099105,10.135854) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.094477,10.141462) -- (12.095398,10.140217) -- (12.095394,10.140229) -- (12.094472,10.141474) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.104479,10.140733) -- (12.104485,10.140744) -- (12.103737,10.139621) -- (12.103732,10.139610) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.094480,10.141454) -- (12.095401,10.140210) -- (12.095398,10.140217) -- (12.094477,10.141462) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.104476,10.140725) -- (12.104479,10.140733) -- (12.103732,10.139610) -- (12.103728,10.139602) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.094481,10.141450) -- (12.095402,10.140206) -- (12.095401,10.140210) -- (12.094480,10.141454) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.104474,10.140722) -- (12.104476,10.140725) -- (12.103728,10.139602) -- (12.103726,10.139599) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.094487,10.141435) -- (12.095408,10.140190) -- (12.095402,10.140206) -- (12.094481,10.141450) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.104467,10.140707) -- (12.104474,10.140722) -- (12.103726,10.139599) -- (12.103719,10.139584) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.094490,10.141427) -- (12.095411,10.140182) -- (12.095408,10.140190) -- (12.094487,10.141435) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.104463,10.140699) -- (12.104467,10.140707) -- (12.103719,10.139584) -- (12.103716,10.139577) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.094502,10.141395) -- (12.095423,10.140151) -- (12.095411,10.140182) -- (12.094490,10.141427) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.104449,10.140670) -- (12.104463,10.140699) -- (12.103716,10.139577) -- (12.103701,10.139547) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.094507,10.141380) -- (12.095429,10.140135) -- (12.095423,10.140151) -- (12.094502,10.141395) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.104442,10.140655) -- (12.104449,10.140670) -- (12.103701,10.139547) -- (12.103694,10.139532) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.094531,10.141317) -- (12.095452,10.140072) -- (12.095429,10.140135) -- (12.094507,10.141380) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.104413,10.140596) -- (12.104442,10.140655) -- (12.103694,10.139532) -- (12.103665,10.139473) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.094542,10.141286) -- (12.095464,10.140041) -- (12.095452,10.140072) -- (12.094531,10.141317) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.104398,10.140567) -- (12.104413,10.140596) -- (12.103665,10.139473) -- (12.103651,10.139444) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.094589,10.141160) -- (12.095510,10.139916) -- (12.095464,10.140041) -- (12.094542,10.141286) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.104341,10.140449) -- (12.104398,10.140567) -- (12.103651,10.139444) -- (12.103593,10.139326) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.094612,10.141098) -- (12.095534,10.139853) -- (12.095510,10.139916) -- (12.094589,10.141160) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.104312,10.140390) -- (12.104341,10.140449) -- (12.103593,10.139326) -- (12.103565,10.139267) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.094706,10.140847) -- (12.095627,10.139602) -- (12.095534,10.139853) -- (12.094612,10.141098) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.104197,10.140155) -- (12.104312,10.140390) -- (12.103565,10.139267) -- (12.103449,10.139032) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.094753,10.140721) -- (12.095674,10.139477) -- (12.095627,10.139602) -- (12.094706,10.140847) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.104139,10.140037) -- (12.104197,10.140155) -- (12.103449,10.139032) -- (12.103392,10.138914) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.094939,10.140220) -- (12.095861,10.138975) -- (12.095674,10.139477) -- (12.094753,10.140721) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.097262,10.135214) -- (12.099105,10.135854) -- (12.098357,10.137860) -- (12.096515,10.137220) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.101434,10.134910) -- (12.102355,10.136794) -- (12.100860,10.137677) -- (12.099939,10.135793) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.103909,10.139566) -- (12.104139,10.140037) -- (12.103392,10.138914) -- (12.103161,10.138443) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.095033,10.139969) -- (12.095954,10.138725) -- (12.095861,10.138975) -- (12.094939,10.140220) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.103794,10.139330) -- (12.103909,10.139566) -- (12.103161,10.138443) -- (12.103046,10.138207) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.095407,10.138966) -- (12.096328,10.137722) -- (12.095954,10.138725) -- (12.095033,10.139969) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.103333,10.138388) -- (12.103794,10.139330) -- (12.103046,10.138207) -- (12.102586,10.137265) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.097636,10.134211) -- (12.099479,10.134851) -- (12.099105,10.135854) -- (12.097262,10.135214) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.097636,10.134211) -- (12.099479,10.134851) -- (12.099105,10.135854) -- (12.097262,10.135214) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100973,10.133968) -- (12.101434,10.134910) -- (12.099939,10.135793) -- (12.099479,10.134851) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.100973,10.133968) -- (12.101434,10.134910) -- (12.099939,10.135793) -- (12.099479,10.134851) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.095594,10.138465) -- (12.096515,10.137220) -- (12.096328,10.137722) -- (12.095407,10.138966) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.103103,10.137917) -- (12.103333,10.138388) -- (12.102586,10.137265) -- (12.102355,10.136794) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.096341,10.136459) -- (12.097262,10.135214) -- (12.096515,10.137220) -- (12.095594,10.138465) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.102182,10.136033) -- (12.103103,10.137917) -- (12.102355,10.136794) -- (12.101434,10.134910) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (12.099131,10.133328) -- (12.100973,10.133968) -- (12.099479,10.134851) -- (12.097636,10.134211) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.090792,10.140183) -- (12.094477,10.141462) -- (12.094472,10.141474) -- (12.090787,10.140194) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.107469,10.138967) -- (12.107475,10.138978) -- (12.104485,10.140744) -- (12.104479,10.140733) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.090795,10.140175) -- (12.094480,10.141454) -- (12.094477,10.141462) -- (12.090792,10.140183) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.107466,10.138959) -- (12.107469,10.138967) -- (12.104479,10.140733) -- (12.104476,10.140725) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.090796,10.140171) -- (12.094481,10.141450) -- (12.094480,10.141454) -- (12.090795,10.140175) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.107464,10.138955) -- (12.107466,10.138959) -- (12.104476,10.140725) -- (12.104474,10.140722) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.090802,10.140155) -- (12.094487,10.141435) -- (12.094481,10.141450) -- (12.090796,10.140171) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.107457,10.138941) -- (12.107464,10.138955) -- (12.104474,10.140722) -- (12.104467,10.140707) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.090805,10.140147) -- (12.094490,10.141427) -- (12.094487,10.141435) -- (12.090802,10.140155) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.107453,10.138933) -- (12.107457,10.138941) -- (12.104467,10.140707) -- (12.104463,10.140699) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.090816,10.140116) -- (12.094502,10.141395) -- (12.094490,10.141427) -- (12.090805,10.140147) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.107439,10.138904) -- (12.107453,10.138933) -- (12.104463,10.140699) -- (12.104449,10.140670) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.090822,10.140100) -- (12.094507,10.141380) -- (12.094502,10.141395) -- (12.090816,10.140116) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.107431,10.138889) -- (12.107439,10.138904) -- (12.104449,10.140670) -- (12.104442,10.140655) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.090846,10.140038) -- (12.094531,10.141317) -- (12.094507,10.141380) -- (12.090822,10.140100) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.107403,10.138830) -- (12.107431,10.138889) -- (12.104442,10.140655) -- (12.104413,10.140596) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.090857,10.140006) -- (12.094542,10.141286) -- (12.094531,10.141317) -- (12.090846,10.140038) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.107388,10.138801) -- (12.107403,10.138830) -- (12.104413,10.140596) -- (12.104398,10.140567) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.090904,10.139881) -- (12.094589,10.141160) -- (12.094542,10.141286) -- (12.090857,10.140006) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.107331,10.138683) -- (12.107388,10.138801) -- (12.104398,10.140567) -- (12.104341,10.140449) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.090927,10.139818) -- (12.094612,10.141098) -- (12.094589,10.141160) -- (12.090904,10.139881) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.107302,10.138624) -- (12.107331,10.138683) -- (12.104341,10.140449) -- (12.104312,10.140390) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.091021,10.139567) -- (12.094706,10.140847) -- (12.094612,10.141098) -- (12.090927,10.139818) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.096715,10.135456) -- (12.097636,10.134211) -- (12.097262,10.135214) -- (12.096341,10.136459) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.101721,10.135091) -- (12.102182,10.136033) -- (12.101434,10.134910) -- (12.100973,10.133968) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.107187,10.138389) -- (12.107302,10.138624) -- (12.104312,10.140390) -- (12.104197,10.140155) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.091067,10.139442) -- (12.094753,10.140721) -- (12.094706,10.140847) -- (12.091021,10.139567) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.107129,10.138271) -- (12.107187,10.138389) -- (12.104197,10.140155) -- (12.104139,10.140037) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.091254,10.138941) -- (12.094939,10.140220) -- (12.094753,10.140721) -- (12.091067,10.139442) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.106899,10.137800) -- (12.107129,10.138271) -- (12.104139,10.140037) -- (12.103909,10.139566) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.091348,10.138690) -- (12.095033,10.139969) -- (12.094939,10.140220) -- (12.091254,10.138941) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.106784,10.137564) -- (12.106899,10.137800) -- (12.103909,10.139566) -- (12.103794,10.139330) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.091722,10.137687) -- (12.095407,10.138966) -- (12.095033,10.139969) -- (12.091348,10.138690) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.106323,10.136622) -- (12.106784,10.137564) -- (12.103794,10.139330) -- (12.103333,10.138388) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.091908,10.137185) -- (12.095594,10.138465) -- (12.095407,10.138966) -- (12.091722,10.137687) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.106093,10.136151) -- (12.106323,10.136622) -- (12.103333,10.138388) -- (12.103103,10.137917) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.098210,10.131444) -- (12.098210,10.131444) -- (12.097636,10.134211) -- (12.097636,10.134211) -- (12.096715,10.135456) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.099878,10.131322) -- (12.101721,10.135091) -- (12.100973,10.133968) -- (12.100973,10.133968) -- (12.099878,10.131322) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.098210,10.131444) -- (12.099131,10.133328) -- (12.097636,10.134211) -- (12.097636,10.134211) -- (12.098210,10.131444) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099878,10.131322) -- (12.099878,10.131322) -- (12.100973,10.133968) -- (12.100973,10.133968) -- (12.099131,10.133328) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.092656,10.135179) -- (12.096341,10.136459) -- (12.095594,10.138465) -- (12.091908,10.137185) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.105171,10.134267) -- (12.106093,10.136151) -- (12.103103,10.137917) -- (12.102182,10.136033) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.093030,10.134176) -- (12.096715,10.135456) -- (12.096341,10.136459) -- (12.092656,10.135179) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.104711,10.133325) -- (12.105171,10.134267) -- (12.102182,10.136033) -- (12.101721,10.135091) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (12.098957,10.129438) -- (12.099878,10.131322) -- (12.099131,10.133328) -- (12.098210,10.131444) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.088949,10.142672) -- (12.090792,10.140183) -- (12.090787,10.140194) -- (12.088945,10.142684) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.108964,10.141212) -- (12.108969,10.141223) -- (12.107475,10.138978) -- (12.107469,10.138967) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.088952,10.142664) -- (12.090795,10.140175) -- (12.090792,10.140183) -- (12.088949,10.142672) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.108960,10.141205) -- (12.108964,10.141212) -- (12.107469,10.138967) -- (12.107466,10.138959) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.088953,10.142660) -- (12.090796,10.140171) -- (12.090795,10.140175) -- (12.088952,10.142664) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.108959,10.141201) -- (12.108960,10.141205) -- (12.107466,10.138959) -- (12.107464,10.138955) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.088959,10.142644) -- (12.090802,10.140155) -- (12.090796,10.140171) -- (12.088953,10.142660) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.108951,10.141187) -- (12.108959,10.141201) -- (12.107464,10.138955) -- (12.107457,10.138941) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.088962,10.142637) -- (12.090805,10.140147) -- (12.090802,10.140155) -- (12.088959,10.142644) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.108948,10.141179) -- (12.108951,10.141187) -- (12.107457,10.138941) -- (12.107453,10.138933) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.088974,10.142605) -- (12.090816,10.140116) -- (12.090805,10.140147) -- (12.088962,10.142637) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.108933,10.141150) -- (12.108948,10.141179) -- (12.107453,10.138933) -- (12.107439,10.138904) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.088980,10.142589) -- (12.090822,10.140100) -- (12.090816,10.140116) -- (12.088974,10.142605) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.108926,10.141135) -- (12.108933,10.141150) -- (12.107439,10.138904) -- (12.107431,10.138889) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.089003,10.142527) -- (12.090846,10.140038) -- (12.090822,10.140100) -- (12.088980,10.142589) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.108897,10.141076) -- (12.108926,10.141135) -- (12.107431,10.138889) -- (12.107403,10.138830) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.089015,10.142495) -- (12.090857,10.140006) -- (12.090846,10.140038) -- (12.089003,10.142527) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.108883,10.141047) -- (12.108897,10.141076) -- (12.107403,10.138830) -- (12.107388,10.138801) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.089061,10.142370) -- (12.090904,10.139881) -- (12.090857,10.140006) -- (12.089015,10.142495) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.108825,10.140929) -- (12.108883,10.141047) -- (12.107388,10.138801) -- (12.107331,10.138683) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.089085,10.142307) -- (12.090927,10.139818) -- (12.090904,10.139881) -- (12.089061,10.142370) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.108797,10.140870) -- (12.108825,10.140929) -- (12.107331,10.138683) -- (12.107302,10.138624) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.089178,10.142057) -- (12.091021,10.139567) -- (12.090927,10.139818) -- (12.089085,10.142307) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.108682,10.140635) -- (12.108797,10.140870) -- (12.107302,10.138624) -- (12.107187,10.138389) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.089225,10.141931) -- (12.091067,10.139442) -- (12.091021,10.139567) -- (12.089178,10.142057) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.108624,10.140517) -- (12.108682,10.140635) -- (12.107187,10.138389) -- (12.107129,10.138271) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.089412,10.141430) -- (12.091254,10.138941) -- (12.091067,10.139442) -- (12.089225,10.141931) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.108394,10.140046) -- (12.108624,10.140517) -- (12.107129,10.138271) -- (12.106899,10.137800) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.089505,10.141179) -- (12.091348,10.138690) -- (12.091254,10.138941) -- (12.089412,10.141430) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.108278,10.139810) -- (12.108394,10.140046) -- (12.106899,10.137800) -- (12.106784,10.137564) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.089879,10.140176) -- (12.091722,10.137687) -- (12.091348,10.138690) -- (12.089505,10.141179) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.094524,10.130165) -- (12.098210,10.131444) -- (12.096715,10.135456) -- (12.093030,10.134176) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.102868,10.129556) -- (12.104711,10.133325) -- (12.101721,10.135091) -- (12.099878,10.131322) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.107818,10.138868) -- (12.108278,10.139810) -- (12.106784,10.137564) -- (12.106323,10.136622) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.090066,10.139675) -- (12.091908,10.137185) -- (12.091722,10.137687) -- (12.089879,10.140176) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.107588,10.138397) -- (12.107818,10.138868) -- (12.106323,10.136622) -- (12.106093,10.136151) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.090813,10.137669) -- (12.092656,10.135179) -- (12.091908,10.137185) -- (12.090066,10.139675) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.106666,10.136513) -- (12.107588,10.138397) -- (12.106093,10.136151) -- (12.105171,10.134267) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.095272,10.128159) -- (12.098957,10.129438) -- (12.098210,10.131444) -- (12.094524,10.130165) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.095272,10.128159) -- (12.098957,10.129438) -- (12.098210,10.131444) -- (12.094524,10.130165) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.101947,10.127672) -- (12.102868,10.129556) -- (12.099878,10.131322) -- (12.098957,10.129438) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.101947,10.127672) -- (12.102868,10.129556) -- (12.099878,10.131322) -- (12.098957,10.129438) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.091187,10.136666) -- (12.093030,10.134176) -- (12.092656,10.135179) -- (12.090813,10.137669) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.106206,10.135571) -- (12.106666,10.136513) -- (12.105171,10.134267) -- (12.104711,10.133325) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.092682,10.132654) -- (12.094524,10.130165) -- (12.093030,10.134176) -- (12.091187,10.136666) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.104363,10.131802) -- (12.106206,10.135571) -- (12.104711,10.133325) -- (12.102868,10.129556) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (12.098262,10.126393) -- (12.101947,10.127672) -- (12.098957,10.129438) -- (12.095272,10.128159) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.081579,10.140113) -- (12.088949,10.142672) -- (12.088945,10.142684) -- (12.081574,10.140125) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.114944,10.137680) -- (12.114949,10.137691) -- (12.108969,10.141223) -- (12.108964,10.141212) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.081582,10.140105) -- (12.088952,10.142664) -- (12.088949,10.142672) -- (12.081579,10.140113) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.114940,10.137673) -- (12.114944,10.137680) -- (12.108964,10.141212) -- (12.108960,10.141205) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.081583,10.140101) -- (12.088953,10.142660) -- (12.088952,10.142664) -- (12.081582,10.140105) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.114938,10.137669) -- (12.114940,10.137673) -- (12.108960,10.141205) -- (12.108959,10.141201) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.081589,10.140086) -- (12.088959,10.142644) -- (12.088953,10.142660) -- (12.081583,10.140101) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.114931,10.137654) -- (12.114938,10.137669) -- (12.108959,10.141201) -- (12.108951,10.141187) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.081592,10.140078) -- (12.088962,10.142637) -- (12.088959,10.142644) -- (12.081589,10.140086) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.114927,10.137647) -- (12.114931,10.137654) -- (12.108951,10.141187) -- (12.108948,10.141179) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.081604,10.140046) -- (12.088974,10.142605) -- (12.088962,10.142637) -- (12.081592,10.140078) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.114913,10.137618) -- (12.114927,10.137647) -- (12.108948,10.141179) -- (12.108933,10.141150) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.081609,10.140031) -- (12.088980,10.142589) -- (12.088974,10.142605) -- (12.081604,10.140046) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.114906,10.137603) -- (12.114913,10.137618) -- (12.108933,10.141150) -- (12.108926,10.141135) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.081633,10.139968) -- (12.089003,10.142527) -- (12.088980,10.142589) -- (12.081609,10.140031) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.114877,10.137544) -- (12.114906,10.137603) -- (12.108926,10.141135) -- (12.108897,10.141076) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.081644,10.139937) -- (12.089015,10.142495) -- (12.089003,10.142527) -- (12.081633,10.139968) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.114863,10.137515) -- (12.114877,10.137544) -- (12.108897,10.141076) -- (12.108883,10.141047) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.081691,10.139811) -- (12.089061,10.142370) -- (12.089015,10.142495) -- (12.081644,10.139937) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.114805,10.137397) -- (12.114863,10.137515) -- (12.108883,10.141047) -- (12.108825,10.140929) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.081715,10.139749) -- (12.089085,10.142307) -- (12.089061,10.142370) -- (12.081691,10.139811) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.114776,10.137338) -- (12.114805,10.137397) -- (12.108825,10.140929) -- (12.108797,10.140870) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.081808,10.139498) -- (12.089178,10.142057) -- (12.089085,10.142307) -- (12.081715,10.139749) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.114661,10.137102) -- (12.114776,10.137338) -- (12.108797,10.140870) -- (12.108682,10.140635) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.081855,10.139373) -- (12.089225,10.141931) -- (12.089178,10.142057) -- (12.081808,10.139498) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.114604,10.136985) -- (12.114661,10.137102) -- (12.108682,10.140635) -- (12.108624,10.140517) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.082042,10.138871) -- (12.089412,10.141430) -- (12.089225,10.141931) -- (12.081855,10.139373) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.093429,10.130648) -- (12.095272,10.128159) -- (12.094524,10.130165) -- (12.092682,10.132654) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.103442,10.129918) -- (12.104363,10.131802) -- (12.102868,10.129556) -- (12.101947,10.127672) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.114373,10.136514) -- (12.114604,10.136985) -- (12.108624,10.140517) -- (12.108394,10.140046) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.082135,10.138620) -- (12.089505,10.141179) -- (12.089412,10.141430) -- (12.082042,10.138871) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.114258,10.136278) -- (12.114373,10.136514) -- (12.108394,10.140046) -- (12.108278,10.139810) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.082509,10.137617) -- (12.089879,10.140176) -- (12.089505,10.141179) -- (12.082135,10.138620) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.113797,10.135336) -- (12.114258,10.136278) -- (12.108278,10.139810) -- (12.107818,10.138868) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.082696,10.137116) -- (12.090066,10.139675) -- (12.089879,10.140176) -- (12.082509,10.137617) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.113567,10.134865) -- (12.113797,10.135336) -- (12.107818,10.138868) -- (12.107588,10.138397) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.083443,10.135110) -- (12.090813,10.137669) -- (12.090066,10.139675) -- (12.082696,10.137116) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.112646,10.132981) -- (12.113567,10.134865) -- (12.107588,10.138397) -- (12.106666,10.136513) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.083817,10.134107) -- (12.091187,10.136666) -- (12.090813,10.137669) -- (12.083443,10.135110) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.112185,10.132038) -- (12.112646,10.132981) -- (12.106666,10.136513) -- (12.106206,10.135571) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.096419,10.122624) -- (12.096419,10.122624) -- (12.095272,10.128159) -- (12.095272,10.128159) -- (12.093429,10.130648) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.099757,10.122381) -- (12.103442,10.129918) -- (12.101947,10.127672) -- (12.101947,10.127672) -- (12.099757,10.122381) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.096419,10.122624) -- (12.098262,10.126393) -- (12.095272,10.128159) -- (12.095272,10.128159) -- (12.096419,10.122624) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099757,10.122381) -- (12.099757,10.122381) -- (12.101947,10.127672) -- (12.101947,10.127672) -- (12.098262,10.126393) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.085312,10.130095) -- (12.092682,10.132654) -- (12.091187,10.136666) -- (12.083817,10.134107) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.110343,10.128270) -- (12.112185,10.132038) -- (12.106206,10.135571) -- (12.104363,10.131802) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.086059,10.128089) -- (12.093429,10.130648) -- (12.092682,10.132654) -- (12.085312,10.130095) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.109421,10.126386) -- (12.110343,10.128270) -- (12.104363,10.131802) -- (12.103442,10.129918) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (12.097914,10.118612) -- (12.099757,10.122381) -- (12.098262,10.126393) -- (12.096419,10.122624) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.077894,10.145091) -- (12.081579,10.140113) -- (12.081574,10.140125) -- (12.077889,10.145103) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.117933,10.142172) -- (12.117939,10.142183) -- (12.114949,10.137691) -- (12.114944,10.137680) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.077897,10.145084) -- (12.081582,10.140105) -- (12.081579,10.140113) -- (12.077894,10.145091) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.117930,10.142165) -- (12.117933,10.142172) -- (12.114944,10.137680) -- (12.114940,10.137673) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.077898,10.145080) -- (12.081583,10.140101) -- (12.081582,10.140105) -- (12.077897,10.145084) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.117928,10.142161) -- (12.117930,10.142165) -- (12.114940,10.137673) -- (12.114938,10.137669) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.077904,10.145064) -- (12.081589,10.140086) -- (12.081583,10.140101) -- (12.077898,10.145080) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.117921,10.142146) -- (12.117928,10.142161) -- (12.114938,10.137669) -- (12.114931,10.137654) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.077907,10.145056) -- (12.081592,10.140078) -- (12.081589,10.140086) -- (12.077904,10.145064) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.117917,10.142139) -- (12.117921,10.142146) -- (12.114931,10.137654) -- (12.114927,10.137647) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.077918,10.145025) -- (12.081604,10.140046) -- (12.081592,10.140078) -- (12.077907,10.145056) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.117903,10.142109) -- (12.117917,10.142139) -- (12.114927,10.137647) -- (12.114913,10.137618) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.077924,10.145009) -- (12.081609,10.140031) -- (12.081604,10.140046) -- (12.077918,10.145025) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.117896,10.142095) -- (12.117903,10.142109) -- (12.114913,10.137618) -- (12.114906,10.137603) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.077948,10.144946) -- (12.081633,10.139968) -- (12.081609,10.140031) -- (12.077924,10.145009) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.117867,10.142036) -- (12.117896,10.142095) -- (12.114906,10.137603) -- (12.114877,10.137544) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.077959,10.144915) -- (12.081644,10.139937) -- (12.081633,10.139968) -- (12.077948,10.144946) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.117853,10.142006) -- (12.117867,10.142036) -- (12.114877,10.137544) -- (12.114863,10.137515) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.078006,10.144790) -- (12.081691,10.139811) -- (12.081644,10.139937) -- (12.077959,10.144915) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.117795,10.141888) -- (12.117853,10.142006) -- (12.114863,10.137515) -- (12.114805,10.137397) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.078029,10.144727) -- (12.081715,10.139749) -- (12.081691,10.139811) -- (12.078006,10.144790) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.117766,10.141830) -- (12.117795,10.141888) -- (12.114805,10.137397) -- (12.114776,10.137338) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.078123,10.144476) -- (12.081808,10.139498) -- (12.081715,10.139749) -- (12.078029,10.144727) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.117651,10.141594) -- (12.117766,10.141830) -- (12.114776,10.137338) -- (12.114661,10.137102) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.078170,10.144351) -- (12.081855,10.139373) -- (12.081808,10.139498) -- (12.078123,10.144476) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.117593,10.141476) -- (12.117651,10.141594) -- (12.114661,10.137102) -- (12.114604,10.136985) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.078356,10.143849) -- (12.082042,10.138871) -- (12.081855,10.139373) -- (12.078170,10.144351) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.117363,10.141005) -- (12.117593,10.141476) -- (12.114604,10.136985) -- (12.114373,10.136514) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.078450,10.143599) -- (12.082135,10.138620) -- (12.082042,10.138871) -- (12.078356,10.143849) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.117248,10.140770) -- (12.117363,10.141005) -- (12.114373,10.136514) -- (12.114258,10.136278) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.078824,10.142596) -- (12.082509,10.137617) -- (12.082135,10.138620) -- (12.078450,10.143599) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.116787,10.139828) -- (12.117248,10.140770) -- (12.114258,10.136278) -- (12.113797,10.135336) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.079010,10.142094) -- (12.082696,10.137116) -- (12.082509,10.137617) -- (12.078824,10.142596) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.116557,10.139356) -- (12.116787,10.139828) -- (12.113797,10.135336) -- (12.113567,10.134865) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.079758,10.140088) -- (12.083443,10.135110) -- (12.082696,10.137116) -- (12.079010,10.142094) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.089049,10.120065) -- (12.096419,10.122624) -- (12.093429,10.130648) -- (12.086059,10.128089) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.105736,10.118848) -- (12.109421,10.126386) -- (12.103442,10.129918) -- (12.099757,10.122381) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.115636,10.137472) -- (12.116557,10.139356) -- (12.113567,10.134865) -- (12.112646,10.132981) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.080132,10.139085) -- (12.083817,10.134107) -- (12.083443,10.135110) -- (12.079758,10.140088) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.115175,10.136530) -- (12.115636,10.137472) -- (12.112646,10.132981) -- (12.112185,10.132038) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.081627,10.135073) -- (12.085312,10.130095) -- (12.083817,10.134107) -- (12.080132,10.139085) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.113332,10.132762) -- (12.115175,10.136530) -- (12.112185,10.132038) -- (12.110343,10.128270) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.090544,10.116053) -- (12.097914,10.118612) -- (12.096419,10.122624) -- (12.089049,10.120065) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.090544,10.116053) -- (12.097914,10.118612) -- (12.096419,10.122624) -- (12.089049,10.120065) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.103894,10.115080) -- (12.105736,10.118848) -- (12.099757,10.122381) -- (12.097914,10.118612) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.103894,10.115080) -- (12.105736,10.118848) -- (12.099757,10.122381) -- (12.097914,10.118612) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.082374,10.133067) -- (12.086059,10.128089) -- (12.085312,10.130095) -- (12.081627,10.135073) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.112411,10.130877) -- (12.113332,10.132762) -- (12.110343,10.128270) -- (12.109421,10.126386) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.085364,10.125044) -- (12.089049,10.120065) -- (12.086059,10.128089) -- (12.082374,10.133067) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.108726,10.123340) -- (12.112411,10.130877) -- (12.109421,10.126386) -- (12.105736,10.118848) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (12.096523,10.112521) -- (12.103894,10.115080) -- (12.097914,10.118612) -- (12.090544,10.116053) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.063153,10.139974) -- (12.077894,10.145091) -- (12.077889,10.145103) -- (12.063149,10.139986) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.129893,10.135108) -- (12.129898,10.135119) -- (12.117939,10.142183) -- (12.117933,10.142172) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.063156,10.139966) -- (12.077897,10.145084) -- (12.077894,10.145091) -- (12.063153,10.139974) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.129889,10.135100) -- (12.129893,10.135108) -- (12.117933,10.142172) -- (12.117930,10.142165) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.063158,10.139962) -- (12.077898,10.145080) -- (12.077897,10.145084) -- (12.063156,10.139966) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.129887,10.135097) -- (12.129889,10.135100) -- (12.117930,10.142165) -- (12.117928,10.142161) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.063163,10.139947) -- (12.077904,10.145064) -- (12.077898,10.145080) -- (12.063158,10.139962) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.129880,10.135082) -- (12.129887,10.135097) -- (12.117928,10.142161) -- (12.117921,10.142146) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.063166,10.139939) -- (12.077907,10.145056) -- (12.077904,10.145064) -- (12.063163,10.139947) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.129877,10.135074) -- (12.129880,10.135082) -- (12.117921,10.142146) -- (12.117917,10.142139) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.063178,10.139907) -- (12.077918,10.145025) -- (12.077907,10.145056) -- (12.063166,10.139939) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.129862,10.135045) -- (12.129877,10.135074) -- (12.117917,10.142139) -- (12.117903,10.142109) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.063184,10.139892) -- (12.077924,10.145009) -- (12.077918,10.145025) -- (12.063178,10.139907) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.129855,10.135030) -- (12.129862,10.135045) -- (12.117903,10.142109) -- (12.117896,10.142095) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.063207,10.139829) -- (12.077948,10.144946) -- (12.077924,10.145009) -- (12.063184,10.139892) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.129826,10.134971) -- (12.129855,10.135030) -- (12.117896,10.142095) -- (12.117867,10.142036) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.063219,10.139798) -- (12.077959,10.144915) -- (12.077948,10.144946) -- (12.063207,10.139829) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.129812,10.134942) -- (12.129826,10.134971) -- (12.117867,10.142036) -- (12.117853,10.142006) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.063266,10.139672) -- (12.078006,10.144790) -- (12.077959,10.144915) -- (12.063219,10.139798) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.129754,10.134824) -- (12.129812,10.134942) -- (12.117853,10.142006) -- (12.117795,10.141888) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.063289,10.139610) -- (12.078029,10.144727) -- (12.078006,10.144790) -- (12.063266,10.139672) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.129725,10.134765) -- (12.129754,10.134824) -- (12.117795,10.141888) -- (12.117766,10.141830) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.063382,10.139359) -- (12.078123,10.144476) -- (12.078029,10.144727) -- (12.063289,10.139610) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.129610,10.134530) -- (12.129725,10.134765) -- (12.117766,10.141830) -- (12.117651,10.141594) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.063429,10.139234) -- (12.078170,10.144351) -- (12.078123,10.144476) -- (12.063382,10.139359) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.129553,10.134412) -- (12.129610,10.134530) -- (12.117651,10.141594) -- (12.117593,10.141476) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.063616,10.138732) -- (12.078356,10.143849) -- (12.078170,10.144351) -- (12.063429,10.139234) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.129322,10.133941) -- (12.129553,10.134412) -- (12.117593,10.141476) -- (12.117363,10.141005) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.063709,10.138481) -- (12.078450,10.143599) -- (12.078356,10.143849) -- (12.063616,10.138732) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.129207,10.133705) -- (12.129322,10.133941) -- (12.117363,10.141005) -- (12.117248,10.140770) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.064083,10.137478) -- (12.078824,10.142596) -- (12.078450,10.143599) -- (12.063709,10.138481) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.086859,10.121032) -- (12.090544,10.116053) -- (12.089049,10.120065) -- (12.085364,10.125044) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.106884,10.119572) -- (12.108726,10.123340) -- (12.105736,10.118848) -- (12.103894,10.115080) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.128747,10.132763) -- (12.129207,10.133705) -- (12.117248,10.140770) -- (12.116787,10.139828) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.064270,10.136977) -- (12.079010,10.142094) -- (12.078824,10.142596) -- (12.064083,10.137478) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.128516,10.132292) -- (12.128747,10.132763) -- (12.116787,10.139828) -- (12.116557,10.139356) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.065017,10.134971) -- (12.079758,10.140088) -- (12.079010,10.142094) -- (12.064270,10.136977) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.127595,10.130408) -- (12.128516,10.132292) -- (12.116557,10.139356) -- (12.115636,10.137472) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.065391,10.133968) -- (12.080132,10.139085) -- (12.079758,10.140088) -- (12.065017,10.134971) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.127134,10.129466) -- (12.127595,10.130408) -- (12.115636,10.137472) -- (12.115175,10.136530) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.066886,10.129956) -- (12.081627,10.135073) -- (12.080132,10.139085) -- (12.065391,10.133968) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.125292,10.125697) -- (12.127134,10.129466) -- (12.115175,10.136530) -- (12.113332,10.132762) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.067634,10.127950) -- (12.082374,10.133067) -- (12.081627,10.135073) -- (12.066886,10.129956) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.124370,10.123813) -- (12.125292,10.125697) -- (12.113332,10.132762) -- (12.112411,10.130877) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.092838,10.104984) -- (12.092838,10.104984) -- (12.090544,10.116053) -- (12.090544,10.116053) -- (12.086859,10.121032) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.099513,10.104497) -- (12.106884,10.119572) -- (12.103894,10.115080) -- (12.103894,10.115080) -- (12.099513,10.104497) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.092838,10.104984) -- (12.096523,10.112521) -- (12.090544,10.116053) -- (12.090544,10.116053) -- (12.092838,10.104984) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099513,10.104497) -- (12.099513,10.104497) -- (12.103894,10.115080) -- (12.103894,10.115080) -- (12.096523,10.112521) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.070623,10.119926) -- (12.085364,10.125044) -- (12.082374,10.133067) -- (12.067634,10.127950) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.120685,10.116276) -- (12.124370,10.123813) -- (12.112411,10.130877) -- (12.108726,10.123340) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.072118,10.115914) -- (12.086859,10.121032) -- (12.085364,10.125044) -- (12.070623,10.119926) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.118843,10.112507) -- (12.120685,10.116276) -- (12.108726,10.123340) -- (12.106884,10.119572) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (12.095828,10.096960) -- (12.099513,10.104497) -- (12.096523,10.112521) -- (12.092838,10.104984) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.055783,10.149931) -- (12.063153,10.139974) -- (12.063149,10.139986) -- (12.055779,10.149943) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.135872,10.144091) -- (12.135878,10.144102) -- (12.129898,10.135119) -- (12.129893,10.135108) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.055786,10.149923) -- (12.063156,10.139966) -- (12.063153,10.139974) -- (12.055783,10.149931) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.135869,10.144084) -- (12.135872,10.144091) -- (12.129893,10.135108) -- (12.129889,10.135100) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.055787,10.149919) -- (12.063158,10.139962) -- (12.063156,10.139966) -- (12.055786,10.149923) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.135867,10.144080) -- (12.135869,10.144084) -- (12.129889,10.135100) -- (12.129887,10.135097) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.055793,10.149903) -- (12.063163,10.139947) -- (12.063158,10.139962) -- (12.055787,10.149919) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.135860,10.144065) -- (12.135867,10.144080) -- (12.129887,10.135097) -- (12.129880,10.135082) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.055796,10.149896) -- (12.063166,10.139939) -- (12.063163,10.139947) -- (12.055793,10.149903) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.135856,10.144058) -- (12.135860,10.144065) -- (12.129880,10.135082) -- (12.129877,10.135074) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.055808,10.149864) -- (12.063178,10.139907) -- (12.063166,10.139939) -- (12.055796,10.149896) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.135842,10.144028) -- (12.135856,10.144058) -- (12.129877,10.135074) -- (12.129862,10.135045) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.055814,10.149848) -- (12.063184,10.139892) -- (12.063178,10.139907) -- (12.055808,10.149864) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.135835,10.144014) -- (12.135842,10.144028) -- (12.129862,10.135045) -- (12.129855,10.135030) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.055837,10.149786) -- (12.063207,10.139829) -- (12.063184,10.139892) -- (12.055814,10.149848) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.135806,10.143955) -- (12.135835,10.144014) -- (12.129855,10.135030) -- (12.129826,10.134971) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.055849,10.149754) -- (12.063219,10.139798) -- (12.063207,10.139829) -- (12.055837,10.149786) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.135791,10.143925) -- (12.135806,10.143955) -- (12.129826,10.134971) -- (12.129812,10.134942) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.055895,10.149629) -- (12.063266,10.139672) -- (12.063219,10.139798) -- (12.055849,10.149754) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.135734,10.143808) -- (12.135791,10.143925) -- (12.129812,10.134942) -- (12.129754,10.134824) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.055919,10.149566) -- (12.063289,10.139610) -- (12.063266,10.139672) -- (12.055895,10.149629) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.135705,10.143749) -- (12.135734,10.143808) -- (12.129754,10.134824) -- (12.129725,10.134765) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.056012,10.149316) -- (12.063382,10.139359) -- (12.063289,10.139610) -- (12.055919,10.149566) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.135590,10.143513) -- (12.135705,10.143749) -- (12.129725,10.134765) -- (12.129610,10.134530) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.056059,10.149190) -- (12.063429,10.139234) -- (12.063382,10.139359) -- (12.056012,10.149316) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.135532,10.143395) -- (12.135590,10.143513) -- (12.129610,10.134530) -- (12.129553,10.134412) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.056246,10.148689) -- (12.063616,10.138732) -- (12.063429,10.139234) -- (12.056059,10.149190) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.135302,10.142924) -- (12.135532,10.143395) -- (12.129553,10.134412) -- (12.129322,10.133941) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.056339,10.148438) -- (12.063709,10.138481) -- (12.063616,10.138732) -- (12.056246,10.148689) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.135187,10.142689) -- (12.135302,10.142924) -- (12.129322,10.133941) -- (12.129207,10.133705) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.056713,10.147435) -- (12.064083,10.137478) -- (12.063709,10.138481) -- (12.056339,10.148438) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.134726,10.141747) -- (12.135187,10.142689) -- (12.129207,10.133705) -- (12.128747,10.132763) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.056900,10.146934) -- (12.064270,10.136977) -- (12.064083,10.137478) -- (12.056713,10.147435) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.134496,10.141276) -- (12.134726,10.141747) -- (12.128747,10.132763) -- (12.128516,10.132292) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.057647,10.144928) -- (12.065017,10.134971) -- (12.064270,10.136977) -- (12.056900,10.146934) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.133575,10.139391) -- (12.134496,10.141276) -- (12.128516,10.132292) -- (12.127595,10.130408) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.058021,10.143925) -- (12.065391,10.133968) -- (12.065017,10.134971) -- (12.057647,10.144928) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.133114,10.138449) -- (12.133575,10.139391) -- (12.127595,10.130408) -- (12.127134,10.129466) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.078098,10.099867) -- (12.092838,10.104984) -- (12.086859,10.121032) -- (12.072118,10.115914) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.111473,10.097433) -- (12.118843,10.112507) -- (12.106884,10.119572) -- (12.099513,10.104497) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.059516,10.139913) -- (12.066886,10.129956) -- (12.065391,10.133968) -- (12.058021,10.143925) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.131271,10.134681) -- (12.133114,10.138449) -- (12.127134,10.129466) -- (12.125292,10.125697) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.060263,10.137907) -- (12.067634,10.127950) -- (12.066886,10.129956) -- (12.059516,10.139913) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.130350,10.132796) -- (12.131271,10.134681) -- (12.125292,10.125697) -- (12.124370,10.123813) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.063253,10.129883) -- (12.070623,10.119926) -- (12.067634,10.127950) -- (12.060263,10.137907) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.126665,10.125259) -- (12.130350,10.132796) -- (12.124370,10.123813) -- (12.120685,10.116276) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.081088,10.091843) -- (12.095828,10.096960) -- (12.092838,10.104984) -- (12.078098,10.099867) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.081088,10.091843) -- (12.095828,10.096960) -- (12.092838,10.104984) -- (12.078098,10.099867) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.107787,10.089896) -- (12.111473,10.097433) -- (12.099513,10.104497) -- (12.095828,10.096960) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.107787,10.089896) -- (12.111473,10.097433) -- (12.099513,10.104497) -- (12.095828,10.096960) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.064748,10.125871) -- (12.072118,10.115914) -- (12.070623,10.119926) -- (12.063253,10.129883) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.124822,10.121491) -- (12.126665,10.125259) -- (12.120685,10.116276) -- (12.118843,10.112507) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.070728,10.109823) -- (12.078098,10.099867) -- (12.072118,10.115914) -- (12.064748,10.125871) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.117452,10.106416) -- (12.124822,10.121491) -- (12.118843,10.112507) -- (12.111473,10.097433) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (12.093047,10.084778) -- (12.107787,10.089896) -- (12.095828,10.096960) -- (12.081088,10.091843) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.026302,10.139696) -- (12.055783,10.149931) -- (12.055779,10.149943) -- (12.026298,10.139708) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (12.055779,10.149943) -- (12.026298,10.139708);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.159791,10.129962) -- (12.159796,10.129973) -- (12.135878,10.144102) -- (12.135872,10.144091) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (12.159796,10.129973) -- (12.135878,10.144102);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.026305,10.139688) -- (12.055786,10.149923) -- (12.055783,10.149931) -- (12.026302,10.139696) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.159787,10.129955) -- (12.159791,10.129962) -- (12.135872,10.144091) -- (12.135869,10.144084) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.026306,10.139684) -- (12.055787,10.149919) -- (12.055786,10.149923) -- (12.026305,10.139688) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.159785,10.129951) -- (12.159787,10.129955) -- (12.135869,10.144084) -- (12.135867,10.144080) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.026312,10.139668) -- (12.055793,10.149903) -- (12.055787,10.149919) -- (12.026306,10.139684) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.159778,10.129937) -- (12.159785,10.129951) -- (12.135867,10.144080) -- (12.135860,10.144065) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.026315,10.139661) -- (12.055796,10.149896) -- (12.055793,10.149903) -- (12.026312,10.139668) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.159775,10.129929) -- (12.159778,10.129937) -- (12.135860,10.144065) -- (12.135856,10.144058) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.026327,10.139629) -- (12.055808,10.149864) -- (12.055796,10.149896) -- (12.026315,10.139661) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.159760,10.129900) -- (12.159775,10.129929) -- (12.135856,10.144058) -- (12.135842,10.144028) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.026333,10.139614) -- (12.055814,10.149848) -- (12.055808,10.149864) -- (12.026327,10.139629) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.159753,10.129885) -- (12.159760,10.129900) -- (12.135842,10.144028) -- (12.135835,10.144014) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.026356,10.139551) -- (12.055837,10.149786) -- (12.055814,10.149848) -- (12.026333,10.139614) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.159724,10.129826) -- (12.159753,10.129885) -- (12.135835,10.144014) -- (12.135806,10.143955) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.026368,10.139520) -- (12.055849,10.149754) -- (12.055837,10.149786) -- (12.026356,10.139551) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.159710,10.129797) -- (12.159724,10.129826) -- (12.135806,10.143955) -- (12.135791,10.143925) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.026414,10.139394) -- (12.055895,10.149629) -- (12.055849,10.149754) -- (12.026368,10.139520) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.159652,10.129679) -- (12.159710,10.129797) -- (12.135791,10.143925) -- (12.135734,10.143808) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.026438,10.139332) -- (12.055919,10.149566) -- (12.055895,10.149629) -- (12.026414,10.139394) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.159624,10.129620) -- (12.159652,10.129679) -- (12.135734,10.143808) -- (12.135705,10.143749) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.026531,10.139081) -- (12.056012,10.149316) -- (12.055919,10.149566) -- (12.026438,10.139332) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.159508,10.129385) -- (12.159624,10.129620) -- (12.135705,10.143749) -- (12.135590,10.143513) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.026578,10.138955) -- (12.056059,10.149190) -- (12.056012,10.149316) -- (12.026531,10.139081) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.159451,10.129267) -- (12.159508,10.129385) -- (12.135590,10.143513) -- (12.135532,10.143395) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.026765,10.138454) -- (12.056246,10.148689) -- (12.056059,10.149190) -- (12.026578,10.138955) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.159220,10.128796) -- (12.159451,10.129267) -- (12.135532,10.143395) -- (12.135302,10.142924) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.026858,10.138203) -- (12.056339,10.148438) -- (12.056246,10.148689) -- (12.026765,10.138454) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.159105,10.128560) -- (12.159220,10.128796) -- (12.135302,10.142924) -- (12.135187,10.142689) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.027232,10.137200) -- (12.056713,10.147435) -- (12.056339,10.148438) -- (12.026858,10.138203) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.158645,10.127618) -- (12.159105,10.128560) -- (12.135187,10.142689) -- (12.134726,10.141747) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.027419,10.136699) -- (12.056900,10.146934) -- (12.056713,10.147435) -- (12.027232,10.137200) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.158414,10.127147) -- (12.158645,10.127618) -- (12.134726,10.141747) -- (12.134496,10.141276) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.028166,10.134693) -- (12.057647,10.144928) -- (12.056900,10.146934) -- (12.027419,10.136699) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.073717,10.101800) -- (12.081088,10.091843) -- (12.078098,10.099867) -- (12.070728,10.109823) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.113767,10.098879) -- (12.117452,10.106416) -- (12.111473,10.097433) -- (12.107787,10.089896) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.157493,10.125263) -- (12.158414,10.127147) -- (12.134496,10.141276) -- (12.133575,10.139391) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.028540,10.133690) -- (12.058021,10.143925) -- (12.057647,10.144928) -- (12.028166,10.134693) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.157032,10.124321) -- (12.157493,10.125263) -- (12.133575,10.139391) -- (12.133114,10.138449) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.030035,10.129678) -- (12.059516,10.139913) -- (12.058021,10.143925) -- (12.028540,10.133690) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.155190,10.120552) -- (12.157032,10.124321) -- (12.133114,10.138449) -- (12.131271,10.134681) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.030782,10.127672) -- (12.060263,10.137907) -- (12.059516,10.139913) -- (12.030035,10.129678) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.154269,10.118668) -- (12.155190,10.120552) -- (12.131271,10.134681) -- (12.130350,10.132796) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.033772,10.119648) -- (12.063253,10.129883) -- (12.060263,10.137907) -- (12.030782,10.127672) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.150583,10.111131) -- (12.154269,10.118668) -- (12.130350,10.132796) -- (12.126665,10.125259) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.035267,10.115636) -- (12.064748,10.125871) -- (12.063253,10.129883) -- (12.033772,10.119648) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.148741,10.107362) -- (12.150583,10.111131) -- (12.126665,10.125259) -- (12.124822,10.121491) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.085677,10.069704) -- (12.085677,10.069704) -- (12.081088,10.091843) -- (12.081088,10.091843) -- (12.073717,10.101800) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (12.073717,10.101800) -- (12.085677,10.069704);
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.099027,10.068731) -- (12.113767,10.098879) -- (12.107787,10.089896) -- (12.107787,10.089896) -- (12.099027,10.068731) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (12.099027,10.068731) -- (12.113767,10.098879);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.085677,10.069704) -- (12.093047,10.084778) -- (12.081088,10.091843) -- (12.081088,10.091843) -- (12.085677,10.069704) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.099027,10.068731) -- (12.099027,10.068731) -- (12.107787,10.089896) -- (12.107787,10.089896) -- (12.093047,10.084778) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.041247,10.099588) -- (12.070728,10.109823) -- (12.064748,10.125871) -- (12.035267,10.115636) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.141371,10.092288) -- (12.148741,10.107362) -- (12.124822,10.121491) -- (12.117452,10.106416) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.044236,10.091565) -- (12.073717,10.101800) -- (12.070728,10.109823) -- (12.041247,10.099588) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.137686,10.084751) -- (12.141371,10.092288) -- (12.117452,10.106416) -- (12.113767,10.098879) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (12.091656,10.053657) -- (12.099027,10.068731) -- (12.093047,10.084778) -- (12.085677,10.069704) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.011562,10.159609) -- (12.026302,10.139696) -- (12.026298,10.139708) -- (12.011557,10.159621) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.171750,10.147929) -- (12.171756,10.147940) -- (12.159796,10.129973) -- (12.159791,10.129962) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.011564,10.159602) -- (12.026305,10.139688) -- (12.026302,10.139696) -- (12.011562,10.159609) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.171747,10.147922) -- (12.171750,10.147929) -- (12.159791,10.129962) -- (12.159787,10.129955) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.011566,10.159598) -- (12.026306,10.139684) -- (12.026305,10.139688) -- (12.011564,10.159602) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.171745,10.147918) -- (12.171747,10.147922) -- (12.159787,10.129955) -- (12.159785,10.129951) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.011572,10.159582) -- (12.026312,10.139668) -- (12.026306,10.139684) -- (12.011566,10.159598) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.171738,10.147903) -- (12.171745,10.147918) -- (12.159785,10.129951) -- (12.159778,10.129937) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.011575,10.159574) -- (12.026315,10.139661) -- (12.026312,10.139668) -- (12.011572,10.159582) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.171734,10.147896) -- (12.171738,10.147903) -- (12.159778,10.129937) -- (12.159775,10.129929) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.011586,10.159543) -- (12.026327,10.139629) -- (12.026315,10.139661) -- (12.011575,10.159574) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.171720,10.147866) -- (12.171734,10.147896) -- (12.159775,10.129929) -- (12.159760,10.129900) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.011592,10.159527) -- (12.026333,10.139614) -- (12.026327,10.139629) -- (12.011586,10.159543) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.171712,10.147852) -- (12.171720,10.147866) -- (12.159760,10.129900) -- (12.159753,10.129885) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.011616,10.159464) -- (12.026356,10.139551) -- (12.026333,10.139614) -- (12.011592,10.159527) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.171684,10.147793) -- (12.171712,10.147852) -- (12.159753,10.129885) -- (12.159724,10.129826) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.011627,10.159433) -- (12.026368,10.139520) -- (12.026356,10.139551) -- (12.011616,10.159464) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.171669,10.147763) -- (12.171684,10.147793) -- (12.159724,10.129826) -- (12.159710,10.129797) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.011674,10.159308) -- (12.026414,10.139394) -- (12.026368,10.139520) -- (12.011627,10.159433) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.171612,10.147646) -- (12.171669,10.147763) -- (12.159710,10.129797) -- (12.159652,10.129679) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.011697,10.159245) -- (12.026438,10.139332) -- (12.026414,10.139394) -- (12.011674,10.159308) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.171583,10.147587) -- (12.171612,10.147646) -- (12.159652,10.129679) -- (12.159624,10.129620) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.011791,10.158994) -- (12.026531,10.139081) -- (12.026438,10.139332) -- (12.011697,10.159245) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.171468,10.147351) -- (12.171583,10.147587) -- (12.159624,10.129620) -- (12.159508,10.129385) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.011837,10.158869) -- (12.026578,10.138955) -- (12.026531,10.139081) -- (12.011791,10.158994) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.171410,10.147233) -- (12.171468,10.147351) -- (12.159508,10.129385) -- (12.159451,10.129267) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.012024,10.158367) -- (12.026765,10.138454) -- (12.026578,10.138955) -- (12.011837,10.158869) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.171180,10.146762) -- (12.171410,10.147233) -- (12.159451,10.129267) -- (12.159220,10.128796) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.012118,10.158117) -- (12.026858,10.138203) -- (12.026765,10.138454) -- (12.012024,10.158367) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.171065,10.146527) -- (12.171180,10.146762) -- (12.159220,10.128796) -- (12.159105,10.128560) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.012491,10.157114) -- (12.027232,10.137200) -- (12.026858,10.138203) -- (12.012118,10.158117) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.170604,10.145585) -- (12.171065,10.146527) -- (12.159105,10.128560) -- (12.158645,10.127618) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.012678,10.156612) -- (12.027419,10.136699) -- (12.027232,10.137200) -- (12.012491,10.157114) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.170374,10.145114) -- (12.170604,10.145585) -- (12.158645,10.127618) -- (12.158414,10.127147) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.013426,10.154606) -- (12.028166,10.134693) -- (12.027419,10.136699) -- (12.012678,10.156612) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.169452,10.143229) -- (12.170374,10.145114) -- (12.158414,10.127147) -- (12.157493,10.125263) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.013799,10.153603) -- (12.028540,10.133690) -- (12.028166,10.134693) -- (12.013426,10.154606) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.168992,10.142287) -- (12.169452,10.143229) -- (12.157493,10.125263) -- (12.157032,10.124321) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.015294,10.149591) -- (12.030035,10.129678) -- (12.028540,10.133690) -- (12.013799,10.153603) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.167149,10.138519) -- (12.168992,10.142287) -- (12.157032,10.124321) -- (12.155190,10.120552) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.016042,10.147585) -- (12.030782,10.127672) -- (12.030035,10.129678) -- (12.015294,10.149591) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.166228,10.136634) -- (12.167149,10.138519) -- (12.155190,10.120552) -- (12.154269,10.118668) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.019032,10.139562) -- (12.033772,10.119648) -- (12.030782,10.127672) -- (12.016042,10.147585) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.091656,10.053657) -- (12.091656,10.053657) -- (12.091656,10.053657) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.056196,10.059469) -- (12.085677,10.069704) -- (12.073717,10.101800) -- (12.044236,10.091565) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (12.085677,10.069704) -- (12.073717,10.101800);
\draw[draw=CreaseInk,line width=0.25pt] (12.044236,10.091565) -- (12.056196,10.059469);
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.091656,10.053657) -- (12.091656,10.053657) -- (12.091656,10.053657) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.122945,10.054602) -- (12.137686,10.084751) -- (12.113767,10.098879) -- (12.099027,10.068731) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (12.122945,10.054602) -- (12.137686,10.084751);
\draw[draw=CreaseInk,line width=0.25pt] (12.113767,10.098879) -- (12.099027,10.068731);
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.162543,10.129097) -- (12.166228,10.136634) -- (12.154269,10.118668) -- (12.150583,10.111131) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.020527,10.135550) -- (12.035267,10.115636) -- (12.033772,10.119648) -- (12.019032,10.139562) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.160700,10.125329) -- (12.162543,10.129097) -- (12.150583,10.111131) -- (12.148741,10.107362) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.026506,10.119502) -- (12.041247,10.099588) -- (12.035267,10.115636) -- (12.020527,10.135550) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.153330,10.110254) -- (12.160700,10.125329) -- (12.148741,10.107362) -- (12.141371,10.092288) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.062175,10.043422) -- (12.091656,10.053657) -- (12.085677,10.069704) -- (12.056196,10.059469) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (12.062175,10.043422) -- (12.091656,10.053657);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.062175,10.043422) -- (12.091656,10.053657) -- (12.085677,10.069704) -- (12.056196,10.059469) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (12.062175,10.043422) -- (12.091656,10.053657);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.115575,10.039528) -- (12.122945,10.054602) -- (12.099027,10.068731) -- (12.091656,10.053657) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (12.091656,10.053657) -- (12.115575,10.039528);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.115575,10.039528) -- (12.122945,10.054602) -- (12.099027,10.068731) -- (12.091656,10.053657) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (12.091656,10.053657) -- (12.115575,10.039528);
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.029496,10.111478) -- (12.044236,10.091565) -- (12.041247,10.099588) -- (12.026506,10.119502) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.149645,10.102717) -- (12.153330,10.110254) -- (12.141371,10.092288) -- (12.137686,10.084751) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.041455,10.079383) -- (12.056196,10.059469) -- (12.044236,10.091565) -- (12.029496,10.111478) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (12.056196,10.059469) -- (12.044236,10.091565);
\draw[draw=CreaseInk,line width=0.25pt] (12.029496,10.111478) -- (12.041455,10.079383);
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.134904,10.072569) -- (12.149645,10.102717) -- (12.137686,10.084751) -- (12.122945,10.054602) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (12.134904,10.072569) -- (12.149645,10.102717);
\draw[draw=CreaseInk,line width=0.25pt] (12.137686,10.084751) -- (12.122945,10.054602);
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (12.062175,10.043422) -- (12.062175,10.043422) -- (12.056196,10.059469) -- (12.056196,10.059469) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (12.122945,10.054602) -- (12.122945,10.054602) -- (12.115575,10.039528) -- (12.115575,10.039528) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (12.086094,10.029293) -- (12.115575,10.039528) -- (12.091656,10.053657) -- (12.062175,10.043422) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (12.086094,10.029293) -- (12.115575,10.039528);
\draw[draw=CreaseInk,line width=0.25pt] (12.115575,10.039528) -- (12.091656,10.053657);
\draw[draw=CreaseInk,line width=0.25pt] (12.091656,10.053657) -- (12.062175,10.043422);
\draw[draw=CreaseInk,line width=0.25pt] (12.062175,10.043422) -- (12.086094,10.029293);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.952600,10.139140) -- (12.011562,10.159609) -- (12.011557,10.159621) -- (11.952595,10.139151) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (12.011557,10.159621) -- (11.952595,10.139151);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.219587,10.119672) -- (12.219593,10.119683) -- (12.171756,10.147940) -- (12.171750,10.147929) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (12.219593,10.119683) -- (12.171756,10.147940);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.952603,10.139132) -- (12.011564,10.159602) -- (12.011562,10.159609) -- (11.952600,10.139140) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.219584,10.119664) -- (12.219587,10.119672) -- (12.171750,10.147929) -- (12.171747,10.147922) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.952604,10.139128) -- (12.011566,10.159598) -- (12.011564,10.159602) -- (11.952603,10.139132) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.219582,10.119661) -- (12.219584,10.119664) -- (12.171747,10.147922) -- (12.171745,10.147918) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.952610,10.139112) -- (12.011572,10.159582) -- (12.011566,10.159598) -- (11.952604,10.139128) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.219575,10.119646) -- (12.219582,10.119661) -- (12.171745,10.147918) -- (12.171738,10.147903) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.952613,10.139104) -- (12.011575,10.159574) -- (12.011572,10.159582) -- (11.952610,10.139112) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.219571,10.119639) -- (12.219575,10.119646) -- (12.171738,10.147903) -- (12.171734,10.147896) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.952624,10.139073) -- (12.011586,10.159543) -- (12.011575,10.159574) -- (11.952613,10.139104) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.219557,10.119609) -- (12.219571,10.119639) -- (12.171734,10.147896) -- (12.171720,10.147866) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.952630,10.139057) -- (12.011592,10.159527) -- (12.011586,10.159543) -- (11.952624,10.139073) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.219549,10.119594) -- (12.219557,10.119609) -- (12.171720,10.147866) -- (12.171712,10.147852) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.952654,10.138995) -- (12.011616,10.159464) -- (12.011592,10.159527) -- (11.952630,10.139057) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.219521,10.119536) -- (12.219549,10.119594) -- (12.171712,10.147852) -- (12.171684,10.147793) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.952665,10.138963) -- (12.011627,10.159433) -- (12.011616,10.159464) -- (11.952654,10.138995) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.219506,10.119506) -- (12.219521,10.119536) -- (12.171684,10.147793) -- (12.171669,10.147763) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.952712,10.138838) -- (12.011674,10.159308) -- (12.011627,10.159433) -- (11.952665,10.138963) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.219449,10.119388) -- (12.219506,10.119506) -- (12.171669,10.147763) -- (12.171612,10.147646) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.952735,10.138775) -- (12.011697,10.159245) -- (12.011674,10.159308) -- (11.952712,10.138838) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.219420,10.119330) -- (12.219449,10.119388) -- (12.171612,10.147646) -- (12.171583,10.147587) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.952829,10.138525) -- (12.011791,10.158994) -- (12.011697,10.159245) -- (11.952735,10.138775) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.219305,10.119094) -- (12.219420,10.119330) -- (12.171583,10.147587) -- (12.171468,10.147351) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.952876,10.138399) -- (12.011837,10.158869) -- (12.011791,10.158994) -- (11.952829,10.138525) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.219247,10.118976) -- (12.219305,10.119094) -- (12.171468,10.147351) -- (12.171410,10.147233) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.953062,10.137898) -- (12.012024,10.158367) -- (12.011837,10.158869) -- (11.952876,10.138399) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.219017,10.118505) -- (12.219247,10.118976) -- (12.171410,10.147233) -- (12.171180,10.146762) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.953156,10.137647) -- (12.012118,10.158117) -- (12.012024,10.158367) -- (11.953062,10.137898) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.218902,10.118270) -- (12.219017,10.118505) -- (12.171180,10.146762) -- (12.171065,10.146527) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.953530,10.136644) -- (12.012491,10.157114) -- (12.012118,10.158117) -- (11.953156,10.137647) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.218441,10.117327) -- (12.218902,10.118270) -- (12.171065,10.146527) -- (12.170604,10.145585) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.953716,10.136142) -- (12.012678,10.156612) -- (12.012491,10.157114) -- (11.953530,10.136644) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.218211,10.116856) -- (12.218441,10.117327) -- (12.170604,10.145585) -- (12.170374,10.145114) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.954464,10.134136) -- (12.013426,10.154606) -- (12.012678,10.156612) -- (11.953716,10.136142) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.217289,10.114972) -- (12.218211,10.116856) -- (12.170374,10.145114) -- (12.169452,10.143229) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.954838,10.133134) -- (12.013799,10.153603) -- (12.013426,10.154606) -- (11.954464,10.134136) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.216829,10.114030) -- (12.217289,10.114972) -- (12.169452,10.143229) -- (12.168992,10.142287) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.047435,10.063335) -- (12.062175,10.043422) -- (12.056196,10.059469) -- (12.041455,10.079383) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.127534,10.057495) -- (12.134904,10.072569) -- (12.122945,10.054602) -- (12.115575,10.039528) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.956332,10.129122) -- (12.015294,10.149591) -- (12.013799,10.153603) -- (11.954838,10.133134) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.214986,10.110261) -- (12.216829,10.114030) -- (12.168992,10.142287) -- (12.167149,10.138519) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.957080,10.127116) -- (12.016042,10.147585) -- (12.015294,10.149591) -- (11.956332,10.129122) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.214065,10.108377) -- (12.214986,10.110261) -- (12.167149,10.138519) -- (12.166228,10.136634) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.960070,10.119092) -- (12.019032,10.139562) -- (12.016042,10.147585) -- (11.957080,10.127116) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.210380,10.100840) -- (12.214065,10.108377) -- (12.166228,10.136634) -- (12.162543,10.129097) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.961565,10.115080) -- (12.020527,10.135550) -- (12.019032,10.139562) -- (11.960070,10.119092) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.208537,10.097071) -- (12.210380,10.100840) -- (12.162543,10.129097) -- (12.160700,10.125329) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.967544,10.099032) -- (12.026506,10.119502) -- (12.020527,10.135550) -- (11.961565,10.115080) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.201167,10.081997) -- (12.208537,10.097071) -- (12.160700,10.125329) -- (12.153330,10.110254) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.970534,10.091008) -- (12.029496,10.111478) -- (12.026506,10.119502) -- (11.967544,10.099032) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.197482,10.074460) -- (12.201167,10.081997) -- (12.153330,10.110254) -- (12.149645,10.102717) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.071353,9.999145) -- (12.071353,9.999145) -- (12.062175,10.043422) -- (12.062175,10.043422) -- (12.047435,10.063335) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (12.071353,9.999145) -- (12.062175,10.043422);
\draw[draw=CreaseInk,line width=0.35pt] (12.047435,10.063335) -- (12.071353,9.999145);
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.098053,9.997198) -- (12.127534,10.057495) -- (12.115575,10.039528) -- (12.115575,10.039528) -- (12.098053,9.997198) -- cycle;
\draw[draw=CreaseInk,line width=0.35pt] (12.098053,9.997198) -- (12.127534,10.057495);
\draw[draw=CreaseInk,line width=0.25pt] (12.115575,10.039528) -- (12.098053,9.997198);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.071353,9.999145) -- (12.086094,10.029293) -- (12.062175,10.043422) -- (12.062175,10.043422) -- (12.071353,9.999145) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (12.071353,9.999145) -- (12.086094,10.029293);
\draw[draw=CreaseInk,line width=0.25pt] (12.086094,10.029293) -- (12.062175,10.043422);
\draw[draw=CreaseInk,line width=0.25pt] (12.062175,10.043422) -- (12.071353,9.999145);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.098053,9.997198) -- (12.098053,9.997198) -- (12.115575,10.039528) -- (12.115575,10.039528) -- (12.086094,10.029293) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (12.098053,9.997198) -- (12.115575,10.039528);
\draw[draw=CreaseInk,line width=0.25pt] (12.115575,10.039528) -- (12.086094,10.029293);
\draw[draw=CreaseInk,line width=0.25pt] (12.086094,10.029293) -- (12.098053,9.997198);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.982493,10.058913) -- (12.041455,10.079383) -- (12.029496,10.111478) -- (11.970534,10.091008) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (12.041455,10.079383) -- (12.029496,10.111478);
\draw[draw=CreaseInk,line width=0.25pt] (11.970534,10.091008) -- (11.982493,10.058913);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.182741,10.044312) -- (12.197482,10.074460) -- (12.149645,10.102717) -- (12.134904,10.072569) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (12.182741,10.044312) -- (12.197482,10.074460);
\draw[draw=CreaseInk,line width=0.25pt] (12.149645,10.102717) -- (12.134904,10.072569);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.988473,10.042865) -- (12.047435,10.063335) -- (12.041455,10.079383) -- (11.982493,10.058913) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.175371,10.029237) -- (12.182741,10.044312) -- (12.134904,10.072569) -- (12.127534,10.057495) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (12.083313,9.967049) -- (12.098053,9.997198) -- (12.086094,10.029293) -- (12.071353,9.999145) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (12.083313,9.967049) -- (12.098053,9.997198);
\draw[draw=CreaseInk,line width=0.25pt] (12.098053,9.997198) -- (12.086094,10.029293);
\draw[draw=CreaseInk,line width=0.25pt] (12.086094,10.029293) -- (12.071353,9.999145);
\draw[draw=CreaseInk,line width=0.25pt] (12.071353,9.999145) -- (12.083313,9.967049);
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.923119,10.178967) -- (11.952600,10.139140) -- (11.952595,10.139151) -- (11.923114,10.178978) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (11.952595,10.139151) -- (11.923114,10.178978);
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.243506,10.155605) -- (12.243511,10.155616) -- (12.219593,10.119683) -- (12.219587,10.119672) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (12.243511,10.155616) -- (12.219593,10.119683);
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.923122,10.178959) -- (11.952603,10.139132) -- (11.952600,10.139140) -- (11.923119,10.178967) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.243502,10.155598) -- (12.243506,10.155605) -- (12.219587,10.119672) -- (12.219584,10.119664) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.923123,10.178955) -- (11.952604,10.139128) -- (11.952603,10.139132) -- (11.923122,10.178959) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.243500,10.155594) -- (12.243502,10.155598) -- (12.219584,10.119664) -- (12.219582,10.119661) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.923129,10.178939) -- (11.952610,10.139112) -- (11.952604,10.139128) -- (11.923123,10.178955) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.243493,10.155579) -- (12.243500,10.155594) -- (12.219582,10.119661) -- (12.219575,10.119646) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.923132,10.178931) -- (11.952613,10.139104) -- (11.952610,10.139112) -- (11.923129,10.178939) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.243489,10.155572) -- (12.243493,10.155579) -- (12.219575,10.119646) -- (12.219571,10.119639) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.923143,10.178900) -- (11.952624,10.139073) -- (11.952613,10.139104) -- (11.923132,10.178931) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.243475,10.155543) -- (12.243489,10.155572) -- (12.219571,10.119639) -- (12.219557,10.119609) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.923149,10.178884) -- (11.952630,10.139057) -- (11.952624,10.139073) -- (11.923143,10.178900) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.243468,10.155528) -- (12.243475,10.155543) -- (12.219557,10.119609) -- (12.219549,10.119594) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.923173,10.178822) -- (11.952654,10.138995) -- (11.952630,10.139057) -- (11.923149,10.178884) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.243439,10.155469) -- (12.243468,10.155528) -- (12.219549,10.119594) -- (12.219521,10.119536) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.923184,10.178790) -- (11.952665,10.138963) -- (11.952654,10.138995) -- (11.923173,10.178822) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.243425,10.155440) -- (12.243439,10.155469) -- (12.219521,10.119536) -- (12.219506,10.119506) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.923231,10.178665) -- (11.952712,10.138838) -- (11.952665,10.138963) -- (11.923184,10.178790) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.243367,10.155322) -- (12.243425,10.155440) -- (12.219506,10.119506) -- (12.219449,10.119388) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.923254,10.178602) -- (11.952735,10.138775) -- (11.952712,10.138838) -- (11.923231,10.178665) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.243338,10.155263) -- (12.243367,10.155322) -- (12.219449,10.119388) -- (12.219420,10.119330) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.923348,10.178352) -- (11.952829,10.138525) -- (11.952735,10.138775) -- (11.923254,10.178602) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.243223,10.155027) -- (12.243338,10.155263) -- (12.219420,10.119330) -- (12.219305,10.119094) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.923395,10.178226) -- (11.952876,10.138399) -- (11.952829,10.138525) -- (11.923348,10.178352) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.243166,10.154910) -- (12.243223,10.155027) -- (12.219305,10.119094) -- (12.219247,10.118976) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.923581,10.177725) -- (11.953062,10.137898) -- (11.952876,10.138399) -- (11.923395,10.178226) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.242935,10.154439) -- (12.243166,10.154910) -- (12.219247,10.118976) -- (12.219017,10.118505) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.923675,10.177474) -- (11.953156,10.137647) -- (11.953062,10.137898) -- (11.923581,10.177725) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.242820,10.154203) -- (12.242935,10.154439) -- (12.219017,10.118505) -- (12.218902,10.118270) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.924049,10.176471) -- (11.953530,10.136644) -- (11.953156,10.137647) -- (11.923675,10.177474) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.242359,10.153261) -- (12.242820,10.154203) -- (12.218902,10.118270) -- (12.218441,10.117327) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.924235,10.175970) -- (11.953716,10.136142) -- (11.953530,10.136644) -- (11.924049,10.176471) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.242129,10.152790) -- (12.242359,10.153261) -- (12.218441,10.117327) -- (12.218211,10.116856) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.924983,10.173964) -- (11.954464,10.134136) -- (11.953716,10.136142) -- (11.924235,10.175970) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.241208,10.150906) -- (12.242129,10.152790) -- (12.218211,10.116856) -- (12.217289,10.114972) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.925357,10.172961) -- (11.954838,10.133134) -- (11.954464,10.134136) -- (11.924983,10.173964) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.240747,10.149963) -- (12.241208,10.150906) -- (12.217289,10.114972) -- (12.216829,10.114030) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.926852,10.168949) -- (11.956332,10.129122) -- (11.954838,10.133134) -- (11.925357,10.172961) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.238905,10.146195) -- (12.240747,10.149963) -- (12.216829,10.114030) -- (12.214986,10.110261) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.927599,10.166943) -- (11.957080,10.127116) -- (11.956332,10.129122) -- (11.926852,10.168949) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.237983,10.144311) -- (12.238905,10.146195) -- (12.214986,10.110261) -- (12.214065,10.108377) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.930589,10.158919) -- (11.960070,10.119092) -- (11.957080,10.127116) -- (11.927599,10.166943) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.234298,10.136773) -- (12.237983,10.144311) -- (12.214065,10.108377) -- (12.210380,10.100840) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.932084,10.154907) -- (11.961565,10.115080) -- (11.960070,10.119092) -- (11.930589,10.158919) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.232456,10.133005) -- (12.234298,10.136773) -- (12.210380,10.100840) -- (12.208537,10.097071) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.012392,9.978675) -- (12.071353,9.999145) -- (12.047435,10.063335) -- (11.988473,10.042865) -- cycle;
\draw[draw=CreaseInk,line width=0.35pt] (12.071353,9.999145) -- (12.047435,10.063335);
\draw[draw=CreaseInk,line width=0.35pt] (11.988473,10.042865) -- (12.012392,9.978675);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.145890,9.968941) -- (12.175371,10.029237) -- (12.127534,10.057495) -- (12.098053,9.997198) -- cycle;
\draw[draw=CreaseInk,line width=0.35pt] (12.145890,9.968941) -- (12.175371,10.029237);
\draw[draw=CreaseInk,line width=0.35pt] (12.127534,10.057495) -- (12.098053,9.997198);
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.938063,10.138859) -- (11.967544,10.099032) -- (11.961565,10.115080) -- (11.932084,10.154907) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.225085,10.117931) -- (12.232456,10.133005) -- (12.208537,10.097071) -- (12.201167,10.081997) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.941053,10.130836) -- (11.970534,10.091008) -- (11.967544,10.099032) -- (11.938063,10.138859) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.221400,10.110394) -- (12.225085,10.117931) -- (12.201167,10.081997) -- (12.197482,10.074460) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.953012,10.098740) -- (11.982493,10.058913) -- (11.970534,10.091008) -- (11.941053,10.130836) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (11.982493,10.058913) -- (11.970534,10.091008);
\draw[draw=CreaseInk,line width=0.25pt] (11.941053,10.130836) -- (11.953012,10.098740);
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.206660,10.080245) -- (12.221400,10.110394) -- (12.197482,10.074460) -- (12.182741,10.044312) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (12.206660,10.080245) -- (12.221400,10.110394);
\draw[draw=CreaseInk,line width=0.25pt] (12.197482,10.074460) -- (12.182741,10.044312);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.024351,9.946580) -- (12.083313,9.967049) -- (12.071353,9.999145) -- (12.012392,9.978675) -- cycle;
\draw[draw=CreaseInk,line width=0.35pt] (12.024351,9.946580) -- (12.083313,9.967049);
\draw[draw=CreaseInk,line width=0.25pt] (12.083313,9.967049) -- (12.071353,9.999145);
\draw[draw=CreaseInk,line width=0.25pt] (12.012392,9.978675) -- (12.024351,9.946580);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.024351,9.946580) -- (12.083313,9.967049) -- (12.071353,9.999145) -- (12.012392,9.978675) -- cycle;
\draw[draw=CreaseInk,line width=0.35pt] (12.024351,9.946580) -- (12.083313,9.967049);
\draw[draw=CreaseInk,line width=0.25pt] (12.083313,9.967049) -- (12.071353,9.999145);
\draw[draw=CreaseInk,line width=0.25pt] (12.012392,9.978675) -- (12.024351,9.946580);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.131150,9.938792) -- (12.145890,9.968941) -- (12.098053,9.997198) -- (12.083313,9.967049) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (12.131150,9.938792) -- (12.145890,9.968941);
\draw[draw=CreaseInk,line width=0.25pt] (12.098053,9.997198) -- (12.083313,9.967049);
\draw[draw=CreaseInk,line width=0.25pt] (12.083313,9.967049) -- (12.131150,9.938792);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.131150,9.938792) -- (12.145890,9.968941) -- (12.098053,9.997198) -- (12.083313,9.967049) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (12.131150,9.938792) -- (12.145890,9.968941);
\draw[draw=CreaseInk,line width=0.25pt] (12.098053,9.997198) -- (12.083313,9.967049);
\draw[draw=CreaseInk,line width=0.25pt] (12.083313,9.967049) -- (12.131150,9.938792);
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.958992,10.082693) -- (11.988473,10.042865) -- (11.982493,10.058913) -- (11.953012,10.098740) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.199290,10.065171) -- (12.206660,10.080245) -- (12.182741,10.044312) -- (12.175371,10.029237) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.982911,10.018502) -- (12.012392,9.978675) -- (11.988473,10.042865) -- (11.958992,10.082693) -- cycle;
\draw[draw=CreaseInk,line width=0.35pt] (12.012392,9.978675) -- (11.988473,10.042865);
\draw[draw=CreaseInk,line width=0.35pt] (11.958992,10.082693) -- (11.982911,10.018502);
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.169809,10.004874) -- (12.199290,10.065171) -- (12.175371,10.029237) -- (12.145890,9.968941) -- cycle;
\draw[draw=CreaseInk,line width=0.35pt] (12.169809,10.004874) -- (12.199290,10.065171);
\draw[draw=CreaseInk,line width=0.35pt] (12.175371,10.029237) -- (12.145890,9.968941);
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (12.072188,9.918322) -- (12.131150,9.938792) -- (12.083313,9.967049) -- (12.024351,9.946580) -- cycle;
\draw[draw=CreaseInk,line width=0.35pt] (12.072188,9.918322) -- (12.131150,9.938792);
\draw[draw=CreaseInk,line width=0.25pt] (12.131150,9.938792) -- (12.083313,9.967049);
\draw[draw=CreaseInk,line width=0.35pt] (12.083313,9.967049) -- (12.024351,9.946580);
\draw[draw=CreaseInk,line width=0.25pt] (12.024351,9.946580) -- (12.072188,9.918322);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.805195,10.138027) -- (11.923119,10.178967) -- (11.923114,10.178978) -- (11.805190,10.138039) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (11.923114,10.178978) -- (11.805190,10.138039);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.339180,10.099091) -- (12.339185,10.099102) -- (12.243511,10.155616) -- (12.243506,10.155605) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (12.339185,10.099102) -- (12.243511,10.155616);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.805198,10.138019) -- (11.923122,10.178959) -- (11.923119,10.178967) -- (11.805195,10.138027) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.339176,10.099083) -- (12.339180,10.099091) -- (12.243506,10.155605) -- (12.243502,10.155598) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.805199,10.138015) -- (11.923123,10.178955) -- (11.923122,10.178959) -- (11.805198,10.138019) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.339174,10.099080) -- (12.339176,10.099083) -- (12.243502,10.155598) -- (12.243500,10.155594) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.805205,10.138000) -- (11.923129,10.178939) -- (11.923123,10.178955) -- (11.805199,10.138015) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.339167,10.099065) -- (12.339174,10.099080) -- (12.243500,10.155594) -- (12.243493,10.155579) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.805208,10.137992) -- (11.923132,10.178931) -- (11.923129,10.178939) -- (11.805205,10.138000) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.339164,10.099058) -- (12.339167,10.099065) -- (12.243493,10.155579) -- (12.243489,10.155572) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.805220,10.137961) -- (11.923143,10.178900) -- (11.923132,10.178931) -- (11.805208,10.137992) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.339149,10.099028) -- (12.339164,10.099058) -- (12.243489,10.155572) -- (12.243475,10.155543) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.805225,10.137945) -- (11.923149,10.178884) -- (11.923143,10.178900) -- (11.805220,10.137961) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.339142,10.099013) -- (12.339149,10.099028) -- (12.243475,10.155543) -- (12.243468,10.155528) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.805249,10.137882) -- (11.923173,10.178822) -- (11.923149,10.178884) -- (11.805225,10.137945) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.339113,10.098955) -- (12.339142,10.099013) -- (12.243468,10.155528) -- (12.243439,10.155469) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.805261,10.137851) -- (11.923184,10.178790) -- (11.923173,10.178822) -- (11.805249,10.137882) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.339099,10.098925) -- (12.339113,10.098955) -- (12.243439,10.155469) -- (12.243425,10.155440) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.805307,10.137725) -- (11.923231,10.178665) -- (11.923184,10.178790) -- (11.805261,10.137851) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.339041,10.098807) -- (12.339099,10.098925) -- (12.243425,10.155440) -- (12.243367,10.155322) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.805331,10.137663) -- (11.923254,10.178602) -- (11.923231,10.178665) -- (11.805307,10.137725) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.339012,10.098748) -- (12.339041,10.098807) -- (12.243367,10.155322) -- (12.243338,10.155263) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.805424,10.137412) -- (11.923348,10.178352) -- (11.923254,10.178602) -- (11.805331,10.137663) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.338897,10.098513) -- (12.339012,10.098748) -- (12.243338,10.155263) -- (12.243223,10.155027) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.805471,10.137287) -- (11.923395,10.178226) -- (11.923348,10.178352) -- (11.805424,10.137412) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.338840,10.098395) -- (12.338897,10.098513) -- (12.243223,10.155027) -- (12.243166,10.154910) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.805658,10.136785) -- (11.923581,10.177725) -- (11.923395,10.178226) -- (11.805471,10.137287) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.338609,10.097924) -- (12.338840,10.098395) -- (12.243166,10.154910) -- (12.242935,10.154439) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.805751,10.136534) -- (11.923675,10.177474) -- (11.923581,10.177725) -- (11.805658,10.136785) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.338494,10.097689) -- (12.338609,10.097924) -- (12.242935,10.154439) -- (12.242820,10.154203) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.806125,10.135531) -- (11.924049,10.176471) -- (11.923675,10.177474) -- (11.805751,10.136534) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.338033,10.096746) -- (12.338494,10.097689) -- (12.242820,10.154203) -- (12.242359,10.153261) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.806312,10.135030) -- (11.924235,10.175970) -- (11.924049,10.176471) -- (11.806125,10.135531) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.337803,10.096275) -- (12.338033,10.096746) -- (12.242359,10.153261) -- (12.242129,10.152790) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.807059,10.133024) -- (11.924983,10.173964) -- (11.924235,10.175970) -- (11.806312,10.135030) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.336882,10.094391) -- (12.337803,10.096275) -- (12.242129,10.152790) -- (12.241208,10.150906) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.807433,10.132021) -- (11.925357,10.172961) -- (11.924983,10.173964) -- (11.807059,10.133024) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.336421,10.093449) -- (12.336882,10.094391) -- (12.241208,10.150906) -- (12.240747,10.149963) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.808928,10.128009) -- (11.926852,10.168949) -- (11.925357,10.172961) -- (11.807433,10.132021) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.334579,10.089680) -- (12.336421,10.093449) -- (12.240747,10.149963) -- (12.238905,10.146195) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.809675,10.126003) -- (11.927599,10.166943) -- (11.926852,10.168949) -- (11.808928,10.128009) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.333657,10.087796) -- (12.334579,10.089680) -- (12.238905,10.146195) -- (12.237983,10.144311) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.812665,10.117979) -- (11.930589,10.158919) -- (11.927599,10.166943) -- (11.809675,10.126003) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.994870,9.986407) -- (12.024351,9.946580) -- (12.012392,9.978675) -- (11.982911,10.018502) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (12.024351,9.946580) -- (12.012392,9.978675);
\draw[draw=CreaseInk,line width=0.25pt] (11.982911,10.018502) -- (11.994870,9.986407);
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.155068,9.974726) -- (12.169809,10.004874) -- (12.145890,9.968941) -- (12.131150,9.938792) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (12.155068,9.974726) -- (12.169809,10.004874);
\draw[draw=CreaseInk,line width=0.25pt] (12.145890,9.968941) -- (12.131150,9.938792);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.329972,10.080259) -- (12.333657,10.087796) -- (12.237983,10.144311) -- (12.234298,10.136773) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.814160,10.113967) -- (11.932084,10.154907) -- (11.930589,10.158919) -- (11.812665,10.117979) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.328130,10.076490) -- (12.329972,10.080259) -- (12.234298,10.136773) -- (12.232456,10.133005) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.820140,10.097920) -- (11.938063,10.138859) -- (11.932084,10.154907) -- (11.814160,10.113967) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.320760,10.061416) -- (12.328130,10.076490) -- (12.232456,10.133005) -- (12.225085,10.117931) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.823129,10.089896) -- (11.941053,10.130836) -- (11.938063,10.138859) -- (11.820140,10.097920) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.317074,10.053879) -- (12.320760,10.061416) -- (12.225085,10.117931) -- (12.221400,10.110394) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.835089,10.057801) -- (11.953012,10.098740) -- (11.941053,10.130836) -- (11.823129,10.089896) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.864898,10.068150) -- (11.852939,10.100245);
\draw[draw=CreaseInk,line width=0.25pt] (11.953012,10.098740) -- (11.941053,10.130836);
\draw[draw=CreaseInk,line width=0.25pt] (11.823129,10.089896) -- (11.835089,10.057801);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.302334,10.023731) -- (12.317074,10.053879) -- (12.221400,10.110394) -- (12.206660,10.080245) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.278149,10.038017) -- (12.292889,10.068165);
\draw[draw=CreaseInk,line width=0.25pt] (12.302334,10.023731) -- (12.317074,10.053879);
\draw[draw=CreaseInk,line width=0.25pt] (12.221400,10.110394) -- (12.206660,10.080245);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.841068,10.041753) -- (11.958992,10.082693) -- (11.953012,10.098740) -- (11.835089,10.057801) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.294964,10.008656) -- (12.302334,10.023731) -- (12.206660,10.080245) -- (12.199290,10.065171) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.042707,9.858025) -- (12.042707,9.858025) -- (12.024351,9.946580) -- (12.024351,9.946580) -- (11.994870,9.986407) -- cycle;
\draw[draw=CreaseInk,line width=0.35pt] (12.042707,9.858025) -- (12.024351,9.946580);
\draw[draw=CreaseInk,line width=0.35pt] (11.994870,9.986407) -- (12.042707,9.858025);
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.096106,9.854132) -- (12.155068,9.974726) -- (12.131150,9.938792) -- (12.131150,9.938792) -- (12.096106,9.854132) -- cycle;
\draw[draw=CreaseInk,line width=0.35pt] (12.096106,9.854132) -- (12.155068,9.974726);
\draw[draw=CreaseInk,line width=0.35pt] (12.131150,9.938792) -- (12.096106,9.854132);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.042707,9.858025) -- (12.072188,9.918322) -- (12.024351,9.946580) -- (12.024351,9.946580) -- (12.042707,9.858025) -- cycle;
\draw[draw=CreaseInk,line width=0.35pt] (12.042707,9.858025) -- (12.072188,9.918322);
\draw[draw=CreaseInk,line width=0.25pt] (12.072188,9.918322) -- (12.024351,9.946580);
\draw[draw=CreaseInk,line width=0.35pt] (12.024351,9.946580) -- (12.042707,9.858025);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.096106,9.854132) -- (12.096106,9.854132) -- (12.131150,9.938792) -- (12.131150,9.938792) -- (12.072188,9.918322) -- cycle;
\draw[draw=CreaseInk,line width=0.35pt] (12.096106,9.854132) -- (12.131150,9.938792);
\draw[draw=CreaseInk,line width=0.35pt] (12.131150,9.938792) -- (12.072188,9.918322);
\draw[draw=CreaseInk,line width=0.35pt] (12.072188,9.918322) -- (12.096106,9.854132);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.864987,9.977562) -- (11.982911,10.018502) -- (11.958992,10.082693) -- (11.841068,10.041753) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.894796,9.987911) -- (11.870878,10.052102);
\draw[draw=CreaseInk,line width=0.35pt] (11.982911,10.018502) -- (11.958992,10.082693);
\draw[draw=CreaseInk,line width=0.35pt] (11.841068,10.041753) -- (11.864987,9.977562);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.265483,9.948360) -- (12.294964,10.008656) -- (12.199290,10.065171) -- (12.169809,10.004874) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.241298,9.962646) -- (12.270779,10.022943);
\draw[draw=CreaseInk,line width=0.35pt] (12.265483,9.948360) -- (12.294964,10.008656);
\draw[draw=CreaseInk,line width=0.35pt] (12.199290,10.065171) -- (12.169809,10.004874);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.876946,9.945467) -- (11.994870,9.986407) -- (11.982911,10.018502) -- (11.864987,9.977562) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.906756,9.955816) -- (11.894796,9.987911);
\draw[draw=CreaseInk,line width=0.25pt] (11.994870,9.986407) -- (11.982911,10.018502);
\draw[draw=CreaseInk,line width=0.25pt] (11.864987,9.977562) -- (11.876946,9.945467);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.250742,9.918211) -- (12.265483,9.948360) -- (12.169809,10.004874) -- (12.155068,9.974726) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.226557,9.932497) -- (12.241298,9.962646);
\draw[draw=CreaseInk,line width=0.25pt] (12.250742,9.918211) -- (12.265483,9.948360);
\draw[draw=CreaseInk,line width=0.25pt] (12.169809,10.004874) -- (12.155068,9.974726);
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (12.066625,9.793835) -- (12.096106,9.854132) -- (12.072188,9.918322) -- (12.042707,9.858025) -- cycle;
\draw[draw=CreaseInk,line width=0.35pt] (12.066625,9.793835) -- (12.096106,9.854132);
\draw[draw=CreaseInk,line width=0.35pt] (12.096106,9.854132) -- (12.072188,9.918322);
\draw[draw=CreaseInk,line width=0.35pt] (12.072188,9.918322) -- (12.042707,9.858025);
\draw[draw=CreaseInk,line width=0.35pt] (12.042707,9.858025) -- (12.066625,9.793835);
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.746233,10.217681) -- (11.805195,10.138027) -- (11.805190,10.138039) -- (11.746229,10.217693) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (11.805190,10.138039) -- (11.746229,10.217693);
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.387017,10.170958) -- (12.387022,10.170969) -- (12.339185,10.099102) -- (12.339180,10.099091) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (12.387022,10.170969) -- (12.339185,10.099102);
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.746236,10.217673) -- (11.805198,10.138019) -- (11.805195,10.138027) -- (11.746233,10.217681) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.387013,10.170950) -- (12.387017,10.170958) -- (12.339180,10.099091) -- (12.339176,10.099083) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.746237,10.217670) -- (11.805199,10.138015) -- (11.805198,10.138019) -- (11.746236,10.217673) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.387011,10.170946) -- (12.387013,10.170950) -- (12.339176,10.099083) -- (12.339174,10.099080) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.746243,10.217654) -- (11.805205,10.138000) -- (11.805199,10.138015) -- (11.746237,10.217670) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.387004,10.170932) -- (12.387011,10.170946) -- (12.339174,10.099080) -- (12.339167,10.099065) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.746246,10.217646) -- (11.805208,10.137992) -- (11.805205,10.138000) -- (11.746243,10.217654) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.387001,10.170924) -- (12.387004,10.170932) -- (12.339167,10.099065) -- (12.339164,10.099058) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.746258,10.217615) -- (11.805220,10.137961) -- (11.805208,10.137992) -- (11.746246,10.217646) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.386986,10.170895) -- (12.387001,10.170924) -- (12.339164,10.099058) -- (12.339149,10.099028) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.746264,10.217599) -- (11.805225,10.137945) -- (11.805220,10.137961) -- (11.746258,10.217615) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.386979,10.170880) -- (12.386986,10.170895) -- (12.339149,10.099028) -- (12.339142,10.099013) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.746287,10.217536) -- (11.805249,10.137882) -- (11.805225,10.137945) -- (11.746264,10.217599) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.386950,10.170821) -- (12.386979,10.170880) -- (12.339142,10.099013) -- (12.339113,10.098955) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.746299,10.217505) -- (11.805261,10.137851) -- (11.805249,10.137882) -- (11.746287,10.217536) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.386936,10.170792) -- (12.386950,10.170821) -- (12.339113,10.098955) -- (12.339099,10.098925) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.746345,10.217380) -- (11.805307,10.137725) -- (11.805261,10.137851) -- (11.746299,10.217505) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.386878,10.170674) -- (12.386936,10.170792) -- (12.339099,10.098925) -- (12.339041,10.098807) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.746369,10.217317) -- (11.805331,10.137663) -- (11.805307,10.137725) -- (11.746345,10.217380) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.386849,10.170615) -- (12.386878,10.170674) -- (12.339041,10.098807) -- (12.339012,10.098748) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.746462,10.217066) -- (11.805424,10.137412) -- (11.805331,10.137663) -- (11.746369,10.217317) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.386734,10.170380) -- (12.386849,10.170615) -- (12.339012,10.098748) -- (12.338897,10.098513) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.746509,10.216941) -- (11.805471,10.137287) -- (11.805424,10.137412) -- (11.746462,10.217066) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.386677,10.170262) -- (12.386734,10.170380) -- (12.338897,10.098513) -- (12.338840,10.098395) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.746696,10.216439) -- (11.805658,10.136785) -- (11.805471,10.137287) -- (11.746509,10.216941) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.386446,10.169791) -- (12.386677,10.170262) -- (12.338840,10.098395) -- (12.338609,10.097924) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.746789,10.216189) -- (11.805751,10.136534) -- (11.805658,10.136785) -- (11.746696,10.216439) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.386331,10.169555) -- (12.386446,10.169791) -- (12.338609,10.097924) -- (12.338494,10.097689) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.747163,10.215186) -- (11.806125,10.135531) -- (11.805751,10.136534) -- (11.746789,10.216189) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.385871,10.168613) -- (12.386331,10.169555) -- (12.338494,10.097689) -- (12.338033,10.096746) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.747350,10.214684) -- (11.806312,10.135030) -- (11.806125,10.135531) -- (11.747163,10.215186) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.385640,10.168142) -- (12.385871,10.168613) -- (12.338033,10.096746) -- (12.337803,10.096275) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.748097,10.212678) -- (11.807059,10.133024) -- (11.806312,10.135030) -- (11.747350,10.214684) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.384719,10.166258) -- (12.385640,10.168142) -- (12.337803,10.096275) -- (12.336882,10.094391) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.748471,10.211675) -- (11.807433,10.132021) -- (11.807059,10.133024) -- (11.748097,10.212678) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.384258,10.165316) -- (12.384719,10.166258) -- (12.336882,10.094391) -- (12.336421,10.093449) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.749966,10.207663) -- (11.808928,10.128009) -- (11.807433,10.132021) -- (11.748471,10.211675) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.382416,10.161547) -- (12.384258,10.165316) -- (12.336421,10.093449) -- (12.334579,10.089680) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.750713,10.205657) -- (11.809675,10.126003) -- (11.808928,10.128009) -- (11.749966,10.207663) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.381494,10.159663) -- (12.382416,10.161547) -- (12.334579,10.089680) -- (12.333657,10.087796) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.753703,10.197634) -- (11.812665,10.117979) -- (11.809675,10.126003) -- (11.750713,10.205657) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.377809,10.152126) -- (12.381494,10.159663) -- (12.333657,10.087796) -- (12.329972,10.080259) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.755198,10.193622) -- (11.814160,10.113967) -- (11.812665,10.117979) -- (11.753703,10.197634) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.375967,10.148357) -- (12.377809,10.152126) -- (12.329972,10.080259) -- (12.328130,10.076490) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.761178,10.177574) -- (11.820140,10.097920) -- (11.814160,10.113967) -- (11.755198,10.193622) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.368597,10.133283) -- (12.375967,10.148357) -- (12.328130,10.076490) -- (12.320760,10.061416) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.066625,9.793835) -- (12.096106,9.854132) -- (12.096106,9.854132) -- (12.066625,9.793835) -- cycle;
\draw[draw=CreaseInk,line width=0.35pt] (12.066625,9.793835) -- (12.096106,9.854132);
\draw[draw=CreaseInk,line width=0.35pt] (12.096106,9.854132) -- (12.066625,9.793835);
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (12.066625,9.793835) -- (12.066625,9.793835) -- (12.066625,9.793835) -- (12.042707,9.858025) -- (12.042707,9.858025) -- cycle;
\draw[draw=CreaseInk,line width=0.35pt] (12.066625,9.793835) -- (12.042707,9.858025);
\draw[draw=CreaseInk,line width=0.35pt] (12.042707,9.858025) -- (12.066625,9.793835);
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.764167,10.169550) -- (11.823129,10.089896) -- (11.820140,10.097920) -- (11.761178,10.177574) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.364911,10.125746) -- (12.368597,10.133283) -- (12.320760,10.061416) -- (12.317074,10.053879) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.776127,10.137455) -- (11.835089,10.057801) -- (11.823129,10.089896) -- (11.764167,10.169550) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (11.835089,10.057801) -- (11.823129,10.089896);
\draw[draw=CreaseInk,line width=0.25pt] (11.764167,10.169550) -- (11.776127,10.137455);
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.350171,10.095597) -- (12.364911,10.125746) -- (12.317074,10.053879) -- (12.302334,10.023731) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (12.350171,10.095597) -- (12.364911,10.125746);
\draw[draw=CreaseInk,line width=0.25pt] (12.317074,10.053879) -- (12.302334,10.023731);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.924783,9.817086) -- (12.042707,9.858025) -- (11.994870,9.986407) -- (11.876946,9.945467) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.954593,9.827435) -- (11.906756,9.955816);
\draw[draw=CreaseInk,line width=0.35pt] (12.042707,9.858025) -- (11.994870,9.986407);
\draw[draw=CreaseInk,line width=0.35pt] (11.876946,9.945467) -- (11.924783,9.817086);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.191780,9.797617) -- (12.250742,9.918211) -- (12.155068,9.974726) -- (12.096106,9.854132) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.167595,9.811903) -- (12.226557,9.932497);
\draw[draw=CreaseInk,line width=0.35pt] (12.191780,9.797617) -- (12.250742,9.918211);
\draw[draw=CreaseInk,line width=0.35pt] (12.155068,9.974726) -- (12.096106,9.854132);
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.782106,10.121407) -- (11.841068,10.041753) -- (11.835089,10.057801) -- (11.776127,10.137455) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.342801,10.080523) -- (12.350171,10.095597) -- (12.302334,10.023731) -- (12.294964,10.008656) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.806025,10.057217) -- (11.864987,9.977562) -- (11.841068,10.041753) -- (11.782106,10.121407) -- cycle;
\draw[draw=CreaseInk,line width=0.35pt] (11.864987,9.977562) -- (11.841068,10.041753);
\draw[draw=CreaseInk,line width=0.35pt] (11.782106,10.121407) -- (11.806025,10.057217);
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.313320,10.020226) -- (12.342801,10.080523) -- (12.294964,10.008656) -- (12.265483,9.948360) -- cycle;
\draw[draw=CreaseInk,line width=0.35pt] (12.313320,10.020226) -- (12.342801,10.080523);
\draw[draw=CreaseInk,line width=0.35pt] (12.294964,10.008656) -- (12.265483,9.948360);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.948702,9.752895) -- (12.066625,9.793835) -- (12.042707,9.858025) -- (11.924783,9.817086) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.978511,9.763244) -- (11.954593,9.827435);
\draw[draw=CreaseInk,line width=0.35pt] (11.948702,9.752895) -- (12.066625,9.793835);
\draw[draw=CreaseInk,line width=0.35pt] (12.066625,9.793835) -- (12.042707,9.858025);
\draw[draw=CreaseInk,line width=0.35pt] (11.924783,9.817086) -- (11.948702,9.752895);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.948702,9.752895) -- (12.066625,9.793835) -- (12.042707,9.858025) -- (11.924783,9.817086) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.978511,9.763244) -- (11.954593,9.827435);
\draw[draw=CreaseInk,line width=0.35pt] (11.948702,9.752895) -- (12.066625,9.793835);
\draw[draw=CreaseInk,line width=0.35pt] (12.066625,9.793835) -- (12.042707,9.858025);
\draw[draw=CreaseInk,line width=0.35pt] (11.924783,9.817086) -- (11.948702,9.752895);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.162299,9.737320) -- (12.191780,9.797617) -- (12.096106,9.854132) -- (12.066625,9.793835) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.138114,9.751606) -- (12.167595,9.811903);
\draw[draw=CreaseInk,line width=0.35pt] (12.162299,9.737320) -- (12.191780,9.797617);
\draw[draw=CreaseInk,line width=0.35pt] (12.096106,9.854132) -- (12.066625,9.793835);
\draw[draw=CreaseInk,line width=0.35pt] (12.066625,9.793835) -- (12.162299,9.737320);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.162299,9.737320) -- (12.191780,9.797617) -- (12.096106,9.854132) -- (12.066625,9.793835) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.138114,9.751606) -- (12.167595,9.811903);
\draw[draw=CreaseInk,line width=0.35pt] (12.162299,9.737320) -- (12.191780,9.797617);
\draw[draw=CreaseInk,line width=0.35pt] (12.096106,9.854132) -- (12.066625,9.793835);
\draw[draw=CreaseInk,line width=0.35pt] (12.066625,9.793835) -- (12.162299,9.737320);
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.817984,10.025121) -- (11.876946,9.945467) -- (11.864987,9.977562) -- (11.806025,10.057217) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (11.876946,9.945467) -- (11.864987,9.977562);
\draw[draw=CreaseInk,line width=0.25pt] (11.806025,10.057217) -- (11.817984,10.025121);
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.298579,9.990078) -- (12.313320,10.020226) -- (12.265483,9.948360) -- (12.250742,9.918211) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (12.298579,9.990078) -- (12.313320,10.020226);
\draw[draw=CreaseInk,line width=0.25pt] (12.265483,9.948360) -- (12.250742,9.918211);
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.865821,9.896740) -- (11.924783,9.817086) -- (11.876946,9.945467) -- (11.817984,10.025121) -- cycle;
\draw[draw=CreaseInk,line width=0.35pt] (11.924783,9.817086) -- (11.876946,9.945467);
\draw[draw=CreaseInk,line width=0.35pt] (11.817984,10.025121) -- (11.865821,9.896740);
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.239617,9.869484) -- (12.298579,9.990078) -- (12.250742,9.918211) -- (12.191780,9.797617) -- cycle;
\draw[draw=CreaseInk,line width=0.35pt] (12.239617,9.869484) -- (12.298579,9.990078);
\draw[draw=CreaseInk,line width=0.35pt] (12.250742,9.918211) -- (12.191780,9.797617);
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (12.044376,9.696381) -- (12.162299,9.737320) -- (12.066625,9.793835) -- (11.948702,9.752895) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.074185,9.706730) -- (11.978511,9.763244);
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.020190,9.710667) -- (12.138114,9.751606);
\draw[draw=CreaseInk,line width=0.35pt] (12.044376,9.696381) -- (12.162299,9.737320);
\draw[draw=CreaseInk,line width=0.35pt] (12.162299,9.737320) -- (12.066625,9.793835);
\draw[draw=CreaseInk,line width=0.35pt] (12.066625,9.793835) -- (11.948702,9.752895);
\draw[draw=CreaseInk,line width=0.35pt] (11.948702,9.752895) -- (12.044376,9.696381);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.510385,10.135802) -- (11.746233,10.217681) -- (11.746229,10.217693) -- (11.510381,10.135814) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (11.746229,10.217693) -- (11.510381,10.135814);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.578365,10.057929) -- (12.578370,10.057940) -- (12.387022,10.170969) -- (12.387017,10.170958) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (12.578370,10.057940) -- (12.387022,10.170969);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.510388,10.135794) -- (11.746236,10.217673) -- (11.746233,10.217681) -- (11.510385,10.135802) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.578361,10.057921) -- (12.578365,10.057929) -- (12.387017,10.170958) -- (12.387013,10.170950) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.510390,10.135790) -- (11.746237,10.217670) -- (11.746236,10.217673) -- (11.510388,10.135794) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.578359,10.057918) -- (12.578361,10.057921) -- (12.387013,10.170950) -- (12.387011,10.170946) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.510396,10.135775) -- (11.746243,10.217654) -- (11.746237,10.217670) -- (11.510390,10.135790) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.578352,10.057903) -- (12.578359,10.057918) -- (12.387011,10.170946) -- (12.387004,10.170932) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.510398,10.135767) -- (11.746246,10.217646) -- (11.746243,10.217654) -- (11.510396,10.135775) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.578349,10.057896) -- (12.578352,10.057903) -- (12.387004,10.170932) -- (12.387001,10.170924) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.510410,10.135736) -- (11.746258,10.217615) -- (11.746246,10.217646) -- (11.510398,10.135767) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.578334,10.057866) -- (12.578349,10.057896) -- (12.387001,10.170924) -- (12.386986,10.170895) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.510416,10.135720) -- (11.746264,10.217599) -- (11.746258,10.217615) -- (11.510410,10.135736) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.578327,10.057851) -- (12.578334,10.057866) -- (12.386986,10.170895) -- (12.386979,10.170880) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.510439,10.135657) -- (11.746287,10.217536) -- (11.746264,10.217599) -- (11.510416,10.135720) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.578298,10.057792) -- (12.578327,10.057851) -- (12.386979,10.170880) -- (12.386950,10.170821) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.510451,10.135626) -- (11.746299,10.217505) -- (11.746287,10.217536) -- (11.510439,10.135657) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.578284,10.057763) -- (12.578298,10.057792) -- (12.386950,10.170821) -- (12.386936,10.170792) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.510498,10.135500) -- (11.746345,10.217380) -- (11.746299,10.217505) -- (11.510451,10.135626) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.578226,10.057645) -- (12.578284,10.057763) -- (12.386936,10.170792) -- (12.386878,10.170674) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.510521,10.135438) -- (11.746369,10.217317) -- (11.746345,10.217380) -- (11.510498,10.135500) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.578197,10.057586) -- (12.578226,10.057645) -- (12.386878,10.170674) -- (12.386849,10.170615) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.510615,10.135187) -- (11.746462,10.217066) -- (11.746369,10.217317) -- (11.510521,10.135438) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.578082,10.057351) -- (12.578197,10.057586) -- (12.386849,10.170615) -- (12.386734,10.170380) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.510661,10.135062) -- (11.746509,10.216941) -- (11.746462,10.217066) -- (11.510615,10.135187) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.578025,10.057233) -- (12.578082,10.057351) -- (12.386734,10.170380) -- (12.386677,10.170262) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.510848,10.134560) -- (11.746696,10.216439) -- (11.746509,10.216941) -- (11.510661,10.135062) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.577794,10.056762) -- (12.578025,10.057233) -- (12.386677,10.170262) -- (12.386446,10.169791) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.510942,10.134309) -- (11.746789,10.216189) -- (11.746696,10.216439) -- (11.510848,10.134560) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.577679,10.056526) -- (12.577794,10.056762) -- (12.386446,10.169791) -- (12.386331,10.169555) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.511315,10.133306) -- (11.747163,10.215186) -- (11.746789,10.216189) -- (11.510942,10.134309) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.577219,10.055584) -- (12.577679,10.056526) -- (12.386331,10.169555) -- (12.385871,10.168613) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.511502,10.132805) -- (11.747350,10.214684) -- (11.747163,10.215186) -- (11.511315,10.133306) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.576988,10.055113) -- (12.577219,10.055584) -- (12.385871,10.168613) -- (12.385640,10.168142) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.512250,10.130799) -- (11.748097,10.212678) -- (11.747350,10.214684) -- (11.511502,10.132805) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.576067,10.053229) -- (12.576988,10.055113) -- (12.385640,10.168142) -- (12.384719,10.166258) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.512623,10.129796) -- (11.748471,10.211675) -- (11.748097,10.212678) -- (11.512250,10.130799) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.575606,10.052287) -- (12.576067,10.053229) -- (12.384719,10.166258) -- (12.384258,10.165316) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.514118,10.125784) -- (11.749966,10.207663) -- (11.748471,10.211675) -- (11.512623,10.129796) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.573764,10.048518) -- (12.575606,10.052287) -- (12.384258,10.165316) -- (12.382416,10.161547) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.514866,10.123778) -- (11.750713,10.205657) -- (11.749966,10.207663) -- (11.514118,10.125784) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.572843,10.046634) -- (12.573764,10.048518) -- (12.382416,10.161547) -- (12.381494,10.159663) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.517855,10.115754) -- (11.753703,10.197634) -- (11.750713,10.205657) -- (11.514866,10.123778) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.569157,10.039097) -- (12.572843,10.046634) -- (12.381494,10.159663) -- (12.377809,10.152126) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.519350,10.111742) -- (11.755198,10.193622) -- (11.753703,10.197634) -- (11.517855,10.115754) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.567315,10.035328) -- (12.569157,10.039097) -- (12.377809,10.152126) -- (12.375967,10.148357) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.525330,10.095695) -- (11.761178,10.177574) -- (11.755198,10.193622) -- (11.519350,10.111742) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.559945,10.020254) -- (12.567315,10.035328) -- (12.375967,10.148357) -- (12.368597,10.133283) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.889740,9.832549) -- (11.948702,9.752895) -- (11.924783,9.817086) -- (11.865821,9.896740) -- cycle;
\draw[draw=CreaseInk,line width=0.35pt] (11.948702,9.752895) -- (11.924783,9.817086);
\draw[draw=CreaseInk,line width=0.35pt] (11.865821,9.896740) -- (11.889740,9.832549);
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.210136,9.809187) -- (12.239617,9.869484) -- (12.191780,9.797617) -- (12.162299,9.737320) -- cycle;
\draw[draw=CreaseInk,line width=0.35pt] (12.210136,9.809187) -- (12.239617,9.869484);
\draw[draw=CreaseInk,line width=0.35pt] (12.191780,9.797617) -- (12.162299,9.737320);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.528320,10.087671) -- (11.764167,10.169550) -- (11.761178,10.177574) -- (11.525330,10.095695) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.556259,10.012717) -- (12.559945,10.020254) -- (12.368597,10.133283) -- (12.364911,10.125746) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.540279,10.055576) -- (11.776127,10.137455) -- (11.764167,10.169550) -- (11.528320,10.087671) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.599898,10.076274) -- (11.587939,10.108369);
\draw[draw=CreaseInk,line width=0.25pt] (11.776127,10.137455) -- (11.764167,10.169550);
\draw[draw=CreaseInk,line width=0.25pt] (11.528320,10.087671) -- (11.540279,10.055576);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.541519,9.982569) -- (12.556259,10.012717) -- (12.364911,10.125746) -- (12.350171,10.095597) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.493149,10.011141) -- (12.507889,10.041289);
\draw[draw=CreaseInk,line width=0.25pt] (12.541519,9.982569) -- (12.556259,10.012717);
\draw[draw=CreaseInk,line width=0.25pt] (12.364911,10.125746) -- (12.350171,10.095597);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.546259,10.039528) -- (11.782106,10.121407) -- (11.776127,10.137455) -- (11.540279,10.055576) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.534149,9.967494) -- (12.541519,9.982569) -- (12.350171,10.095597) -- (12.342801,10.080523) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.570177,9.975337) -- (11.806025,10.057217) -- (11.782106,10.121407) -- (11.546259,10.039528) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.629796,9.996035) -- (11.605878,10.060226);
\draw[draw=CreaseInk,line width=0.35pt] (11.806025,10.057217) -- (11.782106,10.121407);
\draw[draw=CreaseInk,line width=0.35pt] (11.546259,10.039528) -- (11.570177,9.975337);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.504668,9.907197) -- (12.534149,9.967494) -- (12.342801,10.080523) -- (12.313320,10.020226) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.456298,9.935770) -- (12.485779,9.996067);
\draw[draw=CreaseInk,line width=0.35pt] (12.504668,9.907197) -- (12.534149,9.967494);
\draw[draw=CreaseInk,line width=0.35pt] (12.342801,10.080523) -- (12.313320,10.020226);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.582136,9.943242) -- (11.817984,10.025121) -- (11.806025,10.057217) -- (11.570177,9.975337) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.641756,9.963940) -- (11.629796,9.996035);
\draw[draw=CreaseInk,line width=0.25pt] (11.817984,10.025121) -- (11.806025,10.057217);
\draw[draw=CreaseInk,line width=0.25pt] (11.570177,9.975337) -- (11.582136,9.943242);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.489927,9.877049) -- (12.504668,9.907197) -- (12.313320,10.020226) -- (12.298579,9.990078) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.441557,9.905621) -- (12.456298,9.935770);
\draw[draw=CreaseInk,line width=0.25pt] (12.489927,9.877049) -- (12.504668,9.907197);
\draw[draw=CreaseInk,line width=0.25pt] (12.313320,10.020226) -- (12.298579,9.990078);
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.985414,9.575787) -- (11.985414,9.575787) -- (11.948702,9.752895) -- (11.948702,9.752895) -- (11.889740,9.832549) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.961229,9.640693) -- (11.976133,9.620558);
\draw[draw=CreaseInk,line width=0.60pt] (11.985414,9.575787) -- (11.948702,9.752895);
\draw[draw=CreaseInk,line width=0.60pt] (11.889740,9.832549) -- (11.985414,9.575787);
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.092213,9.568000) -- (12.210136,9.809187) -- (12.162299,9.737320) -- (12.162299,9.737320) -- (12.092213,9.568000) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.122022,9.628969) -- (12.109930,9.610802);
\draw[draw=CreaseInk,line width=0.60pt] (12.092213,9.568000) -- (12.210136,9.809187);
\draw[draw=CreaseInk,line width=0.60pt] (12.162299,9.737320) -- (12.092213,9.568000);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (11.985414,9.575787) -- (12.044376,9.696381) -- (11.948702,9.752895) -- (11.948702,9.752895) -- (11.985414,9.575787) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.976133,9.620558) -- (12.020190,9.710667);
\draw[draw=CreaseInk,line width=0.35pt] (11.985414,9.575787) -- (12.044376,9.696381);
\draw[draw=CreaseInk,line width=0.35pt] (12.044376,9.696381) -- (11.948702,9.752895);
\draw[draw=CreaseInk,line width=0.60pt] (11.948702,9.752895) -- (11.985414,9.575787);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.092213,9.568000) -- (12.092213,9.568000) -- (12.162299,9.737320) -- (12.162299,9.737320) -- (12.044376,9.696381) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.109930,9.610802) -- (12.074185,9.706730);
\draw[draw=CreaseInk,line width=0.60pt] (12.092213,9.568000) -- (12.162299,9.737320);
\draw[draw=CreaseInk,line width=0.35pt] (12.162299,9.737320) -- (12.044376,9.696381);
\draw[draw=CreaseInk,line width=0.35pt] (12.044376,9.696381) -- (12.092213,9.568000);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.629973,9.814861) -- (11.865821,9.896740) -- (11.817984,10.025121) -- (11.582136,9.943242) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.689593,9.835559) -- (11.641756,9.963940);
\draw[draw=CreaseInk,line width=0.35pt] (11.865821,9.896740) -- (11.817984,10.025121);
\draw[draw=CreaseInk,line width=0.35pt] (11.582136,9.943242) -- (11.629973,9.814861);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.430965,9.756455) -- (12.489927,9.877049) -- (12.298579,9.990078) -- (12.239617,9.869484) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.382595,9.785027) -- (12.441557,9.905621);
\draw[draw=CreaseInk,line width=0.35pt] (12.430965,9.756455) -- (12.489927,9.877049);
\draw[draw=CreaseInk,line width=0.35pt] (12.298579,9.990078) -- (12.239617,9.869484);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.653892,9.750670) -- (11.889740,9.832549) -- (11.865821,9.896740) -- (11.629973,9.814861) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.713511,9.771368) -- (11.689593,9.835559);
\draw[draw=CreaseInk,line width=0.35pt] (11.889740,9.832549) -- (11.865821,9.896740);
\draw[draw=CreaseInk,line width=0.35pt] (11.629973,9.814861) -- (11.653892,9.750670);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.401484,9.696158) -- (12.430965,9.756455) -- (12.239617,9.869484) -- (12.210136,9.809187) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.353114,9.724730) -- (12.382595,9.785027);
\draw[draw=CreaseInk,line width=0.35pt] (12.401484,9.696158) -- (12.430965,9.756455);
\draw[draw=CreaseInk,line width=0.35pt] (12.239617,9.869484) -- (12.210136,9.809187);
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (12.033251,9.447406) -- (12.092213,9.568000) -- (12.044376,9.696381) -- (11.985414,9.575787) -- cycle;
\draw[draw=CreaseInk,line width=0.35pt] (12.033251,9.447406) -- (12.092213,9.568000);
\draw[draw=CreaseInk,line width=0.35pt] (12.092213,9.568000) -- (12.044376,9.696381);
\draw[draw=CreaseInk,line width=0.35pt] (12.044376,9.696381) -- (11.985414,9.575787);
\draw[draw=CreaseInk,line width=0.35pt] (11.985414,9.575787) -- (12.033251,9.447406);
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.392461,10.295111) -- (11.510385,10.135802) -- (11.510381,10.135814) -- (11.392457,10.295122) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (11.510381,10.135814) -- (11.392457,10.295122);
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.674039,10.201662) -- (12.674044,10.201673) -- (12.578370,10.057940) -- (12.578365,10.057929) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (12.674044,10.201673) -- (12.578370,10.057940);
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.392464,10.295103) -- (11.510388,10.135794) -- (11.510385,10.135802) -- (11.392461,10.295111) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.674035,10.201655) -- (12.674039,10.201662) -- (12.578365,10.057929) -- (12.578361,10.057921) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.392466,10.295099) -- (11.510390,10.135790) -- (11.510388,10.135794) -- (11.392464,10.295103) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.674033,10.201651) -- (12.674035,10.201655) -- (12.578361,10.057921) -- (12.578359,10.057918) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.392472,10.295083) -- (11.510396,10.135775) -- (11.510390,10.135790) -- (11.392466,10.295099) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.674026,10.201636) -- (12.674033,10.201651) -- (12.578359,10.057918) -- (12.578352,10.057903) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.392475,10.295075) -- (11.510398,10.135767) -- (11.510396,10.135775) -- (11.392472,10.295083) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.674023,10.201629) -- (12.674026,10.201636) -- (12.578352,10.057903) -- (12.578349,10.057896) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.392486,10.295044) -- (11.510410,10.135736) -- (11.510398,10.135767) -- (11.392475,10.295075) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.674008,10.201600) -- (12.674023,10.201629) -- (12.578349,10.057896) -- (12.578334,10.057866) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.392492,10.295028) -- (11.510416,10.135720) -- (11.510410,10.135736) -- (11.392486,10.295044) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.674001,10.201585) -- (12.674008,10.201600) -- (12.578334,10.057866) -- (12.578327,10.057851) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.392516,10.294966) -- (11.510439,10.135657) -- (11.510416,10.135720) -- (11.392492,10.295028) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.673972,10.201526) -- (12.674001,10.201585) -- (12.578327,10.057851) -- (12.578298,10.057792) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.392527,10.294934) -- (11.510451,10.135626) -- (11.510439,10.135657) -- (11.392516,10.294966) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.673958,10.201497) -- (12.673972,10.201526) -- (12.578298,10.057792) -- (12.578284,10.057763) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.392574,10.294809) -- (11.510498,10.135500) -- (11.510451,10.135626) -- (11.392527,10.294934) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.673900,10.201379) -- (12.673958,10.201497) -- (12.578284,10.057763) -- (12.578226,10.057645) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.392597,10.294746) -- (11.510521,10.135438) -- (11.510498,10.135500) -- (11.392574,10.294809) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.673871,10.201320) -- (12.673900,10.201379) -- (12.578226,10.057645) -- (12.578197,10.057586) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.392691,10.294495) -- (11.510615,10.135187) -- (11.510521,10.135438) -- (11.392597,10.294746) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.673756,10.201084) -- (12.673871,10.201320) -- (12.578197,10.057586) -- (12.578082,10.057351) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.392737,10.294370) -- (11.510661,10.135062) -- (11.510615,10.135187) -- (11.392691,10.294495) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.673699,10.200967) -- (12.673756,10.201084) -- (12.578082,10.057351) -- (12.578025,10.057233) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.392924,10.293869) -- (11.510848,10.134560) -- (11.510661,10.135062) -- (11.392737,10.294370) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.673468,10.200496) -- (12.673699,10.200967) -- (12.578025,10.057233) -- (12.577794,10.056762) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.393018,10.293618) -- (11.510942,10.134309) -- (11.510848,10.134560) -- (11.392924,10.293869) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.673353,10.200260) -- (12.673468,10.200496) -- (12.577794,10.056762) -- (12.577679,10.056526) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.393391,10.292615) -- (11.511315,10.133306) -- (11.510942,10.134309) -- (11.393018,10.293618) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.672893,10.199318) -- (12.673353,10.200260) -- (12.577679,10.056526) -- (12.577219,10.055584) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.393578,10.292113) -- (11.511502,10.132805) -- (11.511315,10.133306) -- (11.393391,10.292615) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.672662,10.198847) -- (12.672893,10.199318) -- (12.577219,10.055584) -- (12.576988,10.055113) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.394326,10.290107) -- (11.512250,10.130799) -- (11.511502,10.132805) -- (11.393578,10.292113) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.671741,10.196963) -- (12.672662,10.198847) -- (12.576988,10.055113) -- (12.576067,10.053229) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.394699,10.289104) -- (11.512623,10.129796) -- (11.512250,10.130799) -- (11.394326,10.290107) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.671280,10.196020) -- (12.671741,10.196963) -- (12.576067,10.053229) -- (12.575606,10.052287) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.396194,10.285093) -- (11.514118,10.125784) -- (11.512623,10.129796) -- (11.394699,10.289104) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.669438,10.192252) -- (12.671280,10.196020) -- (12.575606,10.052287) -- (12.573764,10.048518) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.396942,10.283087) -- (11.514866,10.123778) -- (11.514118,10.125784) -- (11.396194,10.285093) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.668517,10.190368) -- (12.669438,10.192252) -- (12.573764,10.048518) -- (12.572843,10.046634) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.399932,10.275063) -- (11.517855,10.115754) -- (11.514866,10.123778) -- (11.396942,10.283087) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.664831,10.182830) -- (12.668517,10.190368) -- (12.572843,10.046634) -- (12.569157,10.039097) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.401427,10.271051) -- (11.519350,10.111742) -- (11.517855,10.115754) -- (11.399932,10.275063) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.662989,10.179062) -- (12.664831,10.182830) -- (12.569157,10.039097) -- (12.567315,10.035328) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.407406,10.255003) -- (11.525330,10.095695) -- (11.519350,10.111742) -- (11.401427,10.271051) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.655619,10.163988) -- (12.662989,10.179062) -- (12.567315,10.035328) -- (12.559945,10.020254) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.410396,10.246979) -- (11.528320,10.087671) -- (11.525330,10.095695) -- (11.407406,10.255003) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.651934,10.156451) -- (12.655619,10.163988) -- (12.559945,10.020254) -- (12.556259,10.012717) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.422355,10.214884) -- (11.540279,10.055576) -- (11.528320,10.087671) -- (11.410396,10.246979) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (11.540279,10.055576) -- (11.528320,10.087671);
\draw[draw=CreaseInk,line width=0.25pt] (11.410396,10.246979) -- (11.422355,10.214884);
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.637193,10.126302) -- (12.651934,10.156451) -- (12.556259,10.012717) -- (12.541519,9.982569) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (12.637193,10.126302) -- (12.651934,10.156451);
\draw[draw=CreaseInk,line width=0.25pt] (12.556259,10.012717) -- (12.541519,9.982569);
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.428335,10.198836) -- (11.546259,10.039528) -- (11.540279,10.055576) -- (11.422355,10.214884) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.629823,10.111228) -- (12.637193,10.126302) -- (12.541519,9.982569) -- (12.534149,9.967494) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.749566,9.493908) -- (11.985414,9.575787) -- (11.889740,9.832549) -- (11.653892,9.750670) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.809185,9.514606) -- (11.713511,9.771368);
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.725381,9.558814) -- (11.961229,9.640693);
\draw[draw=CreaseInk,line width=0.60pt] (11.985414,9.575787) -- (11.889740,9.832549);
\draw[draw=CreaseInk,line width=0.60pt] (11.653892,9.750670) -- (11.749566,9.493908);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.283561,9.454971) -- (12.401484,9.696158) -- (12.210136,9.809187) -- (12.092213,9.568000) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.313370,9.515940) -- (12.122022,9.628969);
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.235190,9.483543) -- (12.353114,9.724730);
\draw[draw=CreaseInk,line width=0.60pt] (12.283561,9.454971) -- (12.401484,9.696158);
\draw[draw=CreaseInk,line width=0.60pt] (12.210136,9.809187) -- (12.092213,9.568000);
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.452253,10.134646) -- (11.570177,9.975337) -- (11.546259,10.039528) -- (11.428335,10.198836) -- cycle;
\draw[draw=CreaseInk,line width=0.35pt] (11.570177,9.975337) -- (11.546259,10.039528);
\draw[draw=CreaseInk,line width=0.35pt] (11.428335,10.198836) -- (11.452253,10.134646);
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.600342,10.050931) -- (12.629823,10.111228) -- (12.534149,9.967494) -- (12.504668,9.907197) -- cycle;
\draw[draw=CreaseInk,line width=0.35pt] (12.600342,10.050931) -- (12.629823,10.111228);
\draw[draw=CreaseInk,line width=0.35pt] (12.534149,9.967494) -- (12.504668,9.907197);
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.464213,10.102550) -- (11.582136,9.943242) -- (11.570177,9.975337) -- (11.452253,10.134646) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (11.582136,9.943242) -- (11.570177,9.975337);
\draw[draw=CreaseInk,line width=0.25pt] (11.452253,10.134646) -- (11.464213,10.102550);
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.585601,10.020783) -- (12.600342,10.050931) -- (12.504668,9.907197) -- (12.489927,9.877049) -- cycle;
\draw[draw=CreaseInk,line width=0.25pt] (12.585601,10.020783) -- (12.600342,10.050931);
\draw[draw=CreaseInk,line width=0.25pt] (12.504668,9.907197) -- (12.489927,9.877049);
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.512050,9.974169) -- (11.629973,9.814861) -- (11.582136,9.943242) -- (11.464213,10.102550) -- cycle;
\draw[draw=CreaseInk,line width=0.35pt] (11.629973,9.814861) -- (11.582136,9.943242);
\draw[draw=CreaseInk,line width=0.35pt] (11.464213,10.102550) -- (11.512050,9.974169);
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.526639,9.900189) -- (12.585601,10.020783) -- (12.489927,9.877049) -- (12.430965,9.756455) -- cycle;
\draw[draw=CreaseInk,line width=0.35pt] (12.526639,9.900189) -- (12.585601,10.020783);
\draw[draw=CreaseInk,line width=0.35pt] (12.489927,9.877049) -- (12.430965,9.756455);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.797403,9.365527) -- (12.033251,9.447406) -- (11.985414,9.575787) -- (11.749566,9.493908) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.857022,9.386225) -- (11.809185,9.514606);
\draw[draw=CreaseInk,line width=0.60pt] (11.797403,9.365527) -- (12.033251,9.447406);
\draw[draw=CreaseInk,line width=0.35pt] (12.033251,9.447406) -- (11.985414,9.575787);
\draw[draw=CreaseInk,line width=0.35pt] (11.749566,9.493908) -- (11.797403,9.365527);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.797403,9.365527) -- (12.033251,9.447406) -- (11.985414,9.575787) -- (11.749566,9.493908) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.857022,9.386225) -- (11.809185,9.514606);
\draw[draw=CreaseInk,line width=0.60pt] (11.797403,9.365527) -- (12.033251,9.447406);
\draw[draw=CreaseInk,line width=0.35pt] (12.033251,9.447406) -- (11.985414,9.575787);
\draw[draw=CreaseInk,line width=0.35pt] (11.749566,9.493908) -- (11.797403,9.365527);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.224599,9.334377) -- (12.283561,9.454971) -- (12.092213,9.568000) -- (12.033251,9.447406) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.176229,9.362949) -- (12.235190,9.483543);
\draw[draw=CreaseInk,line width=0.35pt] (12.224599,9.334377) -- (12.283561,9.454971);
\draw[draw=CreaseInk,line width=0.35pt] (12.092213,9.568000) -- (12.033251,9.447406);
\draw[draw=CreaseInk,line width=0.60pt] (12.033251,9.447406) -- (12.224599,9.334377);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.224599,9.334377) -- (12.283561,9.454971) -- (12.092213,9.568000) -- (12.033251,9.447406) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.176229,9.362949) -- (12.235190,9.483543);
\draw[draw=CreaseInk,line width=0.35pt] (12.224599,9.334377) -- (12.283561,9.454971);
\draw[draw=CreaseInk,line width=0.35pt] (12.092213,9.568000) -- (12.033251,9.447406);
\draw[draw=CreaseInk,line width=0.60pt] (12.033251,9.447406) -- (12.224599,9.334377);
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.535968,9.909979) -- (11.653892,9.750670) -- (11.629973,9.814861) -- (11.512050,9.974169) -- cycle;
\draw[draw=CreaseInk,line width=0.35pt] (11.653892,9.750670) -- (11.629973,9.814861);
\draw[draw=CreaseInk,line width=0.35pt] (11.512050,9.974169) -- (11.535968,9.909979);
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.497159,9.839892) -- (12.526639,9.900189) -- (12.430965,9.756455) -- (12.401484,9.696158) -- cycle;
\draw[draw=CreaseInk,line width=0.35pt] (12.497159,9.839892) -- (12.526639,9.900189);
\draw[draw=CreaseInk,line width=0.35pt] (12.430965,9.756455) -- (12.401484,9.696158);
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.631642,9.653216) -- (11.749566,9.493908) -- (11.653892,9.750670) -- (11.535968,9.909979) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.607457,9.718122) -- (11.725381,9.558814);
\draw[draw=CreaseInk,line width=0.60pt] (11.749566,9.493908) -- (11.653892,9.750670);
\draw[draw=CreaseInk,line width=0.60pt] (11.535968,9.909979) -- (11.631642,9.653216);
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.379235,9.598704) -- (12.497159,9.839892) -- (12.401484,9.696158) -- (12.283561,9.454971) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.409044,9.659673) -- (12.313370,9.515940);
\draw[draw=CreaseInk,line width=0.60pt] (12.379235,9.598704) -- (12.497159,9.839892);
\draw[draw=CreaseInk,line width=0.60pt] (12.401484,9.696158) -- (12.283561,9.454971);
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (11.988751,9.252498) -- (12.224599,9.334377) -- (12.033251,9.447406) -- (11.797403,9.365527) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.048370,9.273196) -- (11.857022,9.386225);
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.940381,9.281070) -- (12.176229,9.362949);
\draw[draw=CreaseInk,line width=0.60pt] (11.988751,9.252498) -- (12.224599,9.334377);
\draw[draw=CreaseInk,line width=0.60pt] (12.224599,9.334377) -- (12.033251,9.447406);
\draw[draw=CreaseInk,line width=0.60pt] (12.033251,9.447406) -- (11.797403,9.365527);
\draw[draw=CreaseInk,line width=0.60pt] (11.797403,9.365527) -- (11.988751,9.252498);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (10.920766,10.131352) -- (11.392461,10.295111) -- (11.392457,10.295122) -- (10.920762,10.131364) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (11.392457,10.295122) -- (10.920762,10.131364);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (13.056735,9.975604) -- (13.056740,9.975616) -- (12.674044,10.201673) -- (12.674039,10.201662) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (13.056740,9.975616) -- (12.674044,10.201673);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (10.920769,10.131344) -- (11.392464,10.295103) -- (11.392461,10.295111) -- (10.920766,10.131352) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (13.056731,9.975597) -- (13.056735,9.975604) -- (12.674039,10.201662) -- (12.674035,10.201655) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (10.920771,10.131340) -- (11.392466,10.295099) -- (11.392464,10.295103) -- (10.920769,10.131344) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (13.056730,9.975593) -- (13.056731,9.975597) -- (12.674035,10.201655) -- (12.674033,10.201651) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (10.920776,10.131325) -- (11.392472,10.295083) -- (11.392466,10.295099) -- (10.920771,10.131340) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (13.056722,9.975579) -- (13.056730,9.975593) -- (12.674033,10.201651) -- (12.674026,10.201636) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (10.920779,10.131317) -- (11.392475,10.295075) -- (11.392472,10.295083) -- (10.920776,10.131325) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (13.056719,9.975571) -- (13.056722,9.975579) -- (12.674026,10.201636) -- (12.674023,10.201629) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (10.920791,10.131286) -- (11.392486,10.295044) -- (11.392475,10.295075) -- (10.920779,10.131317) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (13.056704,9.975542) -- (13.056719,9.975571) -- (12.674023,10.201629) -- (12.674008,10.201600) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (10.920797,10.131270) -- (11.392492,10.295028) -- (11.392486,10.295044) -- (10.920791,10.131286) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (13.056697,9.975527) -- (13.056704,9.975542) -- (12.674008,10.201600) -- (12.674001,10.201585) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (10.920820,10.131207) -- (11.392516,10.294966) -- (11.392492,10.295028) -- (10.920797,10.131270) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (13.056668,9.975468) -- (13.056697,9.975527) -- (12.674001,10.201585) -- (12.673972,10.201526) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (10.920832,10.131176) -- (11.392527,10.294934) -- (11.392516,10.294966) -- (10.920820,10.131207) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (13.056654,9.975439) -- (13.056668,9.975468) -- (12.673972,10.201526) -- (12.673958,10.201497) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (10.920879,10.131051) -- (11.392574,10.294809) -- (11.392527,10.294934) -- (10.920832,10.131176) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (13.056596,9.975321) -- (13.056654,9.975439) -- (12.673958,10.201497) -- (12.673900,10.201379) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (10.920902,10.130988) -- (11.392597,10.294746) -- (11.392574,10.294809) -- (10.920879,10.131051) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (13.056568,9.975262) -- (13.056596,9.975321) -- (12.673900,10.201379) -- (12.673871,10.201320) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (10.920995,10.130737) -- (11.392691,10.294495) -- (11.392597,10.294746) -- (10.920902,10.130988) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (13.056452,9.975027) -- (13.056568,9.975262) -- (12.673871,10.201320) -- (12.673756,10.201084) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (10.921042,10.130612) -- (11.392737,10.294370) -- (11.392691,10.294495) -- (10.920995,10.130737) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (13.056395,9.974909) -- (13.056452,9.975027) -- (12.673756,10.201084) -- (12.673699,10.200967) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (10.921229,10.130110) -- (11.392924,10.293869) -- (11.392737,10.294370) -- (10.921042,10.130612) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (13.056165,9.974438) -- (13.056395,9.974909) -- (12.673699,10.200967) -- (12.673468,10.200496) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (10.921322,10.129859) -- (11.393018,10.293618) -- (11.392924,10.293869) -- (10.921229,10.130110) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (13.056049,9.974202) -- (13.056165,9.974438) -- (12.673468,10.200496) -- (12.673353,10.200260) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (10.921696,10.128857) -- (11.393391,10.292615) -- (11.393018,10.293618) -- (10.921322,10.129859) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (13.055589,9.973260) -- (13.056049,9.974202) -- (12.673353,10.200260) -- (12.672893,10.199318) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (10.921883,10.128355) -- (11.393578,10.292113) -- (11.393391,10.292615) -- (10.921696,10.128857) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (13.055358,9.972789) -- (13.055589,9.973260) -- (12.672893,10.199318) -- (12.672662,10.198847) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (10.922630,10.126349) -- (11.394326,10.290107) -- (11.393578,10.292113) -- (10.921883,10.128355) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (13.054437,9.970905) -- (13.055358,9.972789) -- (12.672662,10.198847) -- (12.671741,10.196963) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (10.923004,10.125346) -- (11.394699,10.289104) -- (11.394326,10.290107) -- (10.922630,10.126349) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (13.053977,9.969963) -- (13.054437,9.970905) -- (12.671741,10.196963) -- (12.671280,10.196020) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (10.924499,10.121334) -- (11.396194,10.285093) -- (11.394699,10.289104) -- (10.923004,10.125346) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (13.052134,9.966194) -- (13.053977,9.969963) -- (12.671280,10.196020) -- (12.669438,10.192252) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (10.925247,10.119328) -- (11.396942,10.283087) -- (11.396194,10.285093) -- (10.924499,10.121334) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (13.051213,9.964310) -- (13.052134,9.966194) -- (12.669438,10.192252) -- (12.668517,10.190368) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (10.928236,10.111304) -- (11.399932,10.275063) -- (11.396942,10.283087) -- (10.925247,10.119328) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (13.047528,9.956773) -- (13.051213,9.964310) -- (12.668517,10.190368) -- (12.664831,10.182830) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (10.929731,10.107292) -- (11.401427,10.271051) -- (11.399932,10.275063) -- (10.928236,10.111304) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (13.045685,9.953004) -- (13.047528,9.956773) -- (12.664831,10.182830) -- (12.662989,10.179062) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (10.935711,10.091245) -- (11.407406,10.255003) -- (11.401427,10.271051) -- (10.929731,10.107292) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (13.038315,9.937930) -- (13.045685,9.953004) -- (12.662989,10.179062) -- (12.655619,10.163988) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (10.938701,10.083221) -- (11.410396,10.246979) -- (11.407406,10.255003) -- (10.935711,10.091245) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (13.034630,9.930393) -- (13.038315,9.937930) -- (12.655619,10.163988) -- (12.651934,10.156451) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (10.950660,10.051126) -- (11.422355,10.214884) -- (11.410396,10.246979) -- (10.938701,10.083221) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.069898,10.092522) -- (11.057939,10.124617);
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.334898,10.184522) -- (11.322939,10.216617);
\draw[draw=CreaseInk,line width=0.25pt] (11.422355,10.214884) -- (11.410396,10.246979);
\draw[draw=CreaseInk,line width=0.25pt] (10.938701,10.083221) -- (10.950660,10.051126);
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.679479,9.524835) -- (11.797403,9.365527) -- (11.749566,9.493908) -- (11.631642,9.653216) -- cycle;
\draw[draw=CreaseInk,line width=0.35pt] (11.797403,9.365527) -- (11.749566,9.493908);
\draw[draw=CreaseInk,line width=0.35pt] (11.631642,9.653216) -- (11.679479,9.524835);
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.320273,9.478111) -- (12.379235,9.598704) -- (12.283561,9.454971) -- (12.224599,9.334377) -- cycle;
\draw[draw=CreaseInk,line width=0.35pt] (12.320273,9.478111) -- (12.379235,9.598704);
\draw[draw=CreaseInk,line width=0.35pt] (12.283561,9.454971) -- (12.224599,9.334377);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (13.019889,9.900244) -- (13.034630,9.930393) -- (12.651934,10.156451) -- (12.637193,10.126302) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.923149,9.957389) -- (12.937889,9.987537);
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.708149,10.084389) -- (12.722889,10.114537);
\draw[draw=CreaseInk,line width=0.25pt] (13.019889,9.900244) -- (13.034630,9.930393);
\draw[draw=CreaseInk,line width=0.25pt] (12.651934,10.156451) -- (12.637193,10.126302);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (10.956640,10.035078) -- (11.428335,10.198836) -- (11.422355,10.214884) -- (10.950660,10.051126) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (13.012519,9.885170) -- (13.019889,9.900244) -- (12.637193,10.126302) -- (12.629823,10.111228) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (10.980558,9.970887) -- (11.452253,10.134646) -- (11.428335,10.198836) -- (10.956640,10.035078) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.099796,10.012283) -- (11.075878,10.076474);
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.364796,10.104283) -- (11.340878,10.168474);
\draw[draw=CreaseInk,line width=0.35pt] (11.452253,10.134646) -- (11.428335,10.198836);
\draw[draw=CreaseInk,line width=0.35pt] (10.956640,10.035078) -- (10.980558,9.970887);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.983038,9.824873) -- (13.012519,9.885170) -- (12.629823,10.111228) -- (12.600342,10.050931) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.886298,9.882018) -- (12.915779,9.942314);
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.671298,10.009018) -- (12.700779,10.069314);
\draw[draw=CreaseInk,line width=0.35pt] (12.983038,9.824873) -- (13.012519,9.885170);
\draw[draw=CreaseInk,line width=0.35pt] (12.629823,10.111228) -- (12.600342,10.050931);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (10.992517,9.938792) -- (11.464213,10.102550) -- (11.452253,10.134646) -- (10.980558,9.970887) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.111756,9.980188) -- (11.099796,10.012283);
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.376756,10.072188) -- (11.364796,10.104283);
\draw[draw=CreaseInk,line width=0.25pt] (11.464213,10.102550) -- (11.452253,10.134646);
\draw[draw=CreaseInk,line width=0.25pt] (10.980558,9.970887) -- (10.992517,9.938792);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.968298,9.794725) -- (12.983038,9.824873) -- (12.600342,10.050931) -- (12.585601,10.020783) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.871557,9.851869) -- (12.886298,9.882018);
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.656557,9.978869) -- (12.671298,10.009018);
\draw[draw=CreaseInk,line width=0.25pt] (12.968298,9.794725) -- (12.983038,9.824873);
\draw[draw=CreaseInk,line width=0.25pt] (12.600342,10.050931) -- (12.585601,10.020783);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.040354,9.810411) -- (11.512050,9.974169) -- (11.464213,10.102550) -- (10.992517,9.938792) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.159593,9.851807) -- (11.111756,9.980188);
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.424593,9.943807) -- (11.376756,10.072188);
\draw[draw=CreaseInk,line width=0.35pt] (11.512050,9.974169) -- (11.464213,10.102550);
\draw[draw=CreaseInk,line width=0.35pt] (10.992517,9.938792) -- (11.040354,9.810411);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.909336,9.674131) -- (12.968298,9.794725) -- (12.585601,10.020783) -- (12.526639,9.900189) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.812595,9.731275) -- (12.871557,9.851869);
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.597595,9.858275) -- (12.656557,9.978869);
\draw[draw=CreaseInk,line width=0.35pt] (12.909336,9.674131) -- (12.968298,9.794725);
\draw[draw=CreaseInk,line width=0.35pt] (12.585601,10.020783) -- (12.526639,9.900189);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.064273,9.746220) -- (11.535968,9.909979) -- (11.512050,9.974169) -- (11.040354,9.810411) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.183511,9.787616) -- (11.159593,9.851807);
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.448511,9.879616) -- (11.424593,9.943807);
\draw[draw=CreaseInk,line width=0.35pt] (11.535968,9.909979) -- (11.512050,9.974169);
\draw[draw=CreaseInk,line width=0.35pt] (11.040354,9.810411) -- (11.064273,9.746220);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.879855,9.613834) -- (12.909336,9.674131) -- (12.526639,9.900189) -- (12.497159,9.839892) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.783114,9.670978) -- (12.812595,9.731275);
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.568114,9.797978) -- (12.597595,9.858275);
\draw[draw=CreaseInk,line width=0.35pt] (12.879855,9.613834) -- (12.909336,9.674131);
\draw[draw=CreaseInk,line width=0.35pt] (12.526639,9.900189) -- (12.497159,9.839892);
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.870827,9.011310) -- (11.870827,9.011310) -- (11.797403,9.365527) -- (11.797403,9.365527) -- (11.679479,9.524835) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.822457,9.141122) -- (11.852267,9.100851);
\draw[draw=CreaseInk,line width=0.60pt] (11.870827,9.011310) -- (11.797403,9.365527);
\draw[draw=CreaseInk,line width=0.60pt] (11.679479,9.524835) -- (11.870827,9.011310);
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.084425,8.995735) -- (12.320273,9.478111) -- (12.224599,9.334377) -- (12.224599,9.334377) -- (12.084425,8.995735) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.144044,9.117673) -- (12.119859,9.081339);
\draw[draw=CreaseInk,line width=0.60pt] (12.084425,8.995735) -- (12.320273,9.478111);
\draw[draw=CreaseInk,line width=0.60pt] (12.224599,9.334377) -- (12.084425,8.995735);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (11.870827,9.011310) -- (11.988751,9.252498) -- (11.797403,9.365527) -- (11.797403,9.365527) -- (11.870827,9.011310) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.852267,9.100851) -- (11.940381,9.281070);
\draw[draw=CreaseInk,line width=0.60pt] (11.870827,9.011310) -- (11.988751,9.252498);
\draw[draw=CreaseInk,line width=0.60pt] (11.988751,9.252498) -- (11.797403,9.365527);
\draw[draw=CreaseInk,line width=0.60pt] (11.797403,9.365527) -- (11.870827,9.011310);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.084425,8.995735) -- (12.084425,8.995735) -- (12.224599,9.334377) -- (12.224599,9.334377) -- (11.988751,9.252498) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.119859,9.081339) -- (12.048370,9.273196);
\draw[draw=CreaseInk,line width=0.60pt] (12.084425,8.995735) -- (12.224599,9.334377);
\draw[draw=CreaseInk,line width=0.60pt] (12.224599,9.334377) -- (11.988751,9.252498);
\draw[draw=CreaseInk,line width=0.60pt] (11.988751,9.252498) -- (12.084425,8.995735);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.159947,9.489458) -- (11.631642,9.653216) -- (11.535968,9.909979) -- (11.064273,9.746220) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.279185,9.530854) -- (11.183511,9.787616);
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.544185,9.622854) -- (11.448511,9.879616);
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.135762,9.554364) -- (11.607457,9.718122);
\draw[draw=CreaseInk,line width=0.60pt] (11.631642,9.653216) -- (11.535968,9.909979);
\draw[draw=CreaseInk,line width=0.60pt] (11.064273,9.746220) -- (11.159947,9.489458);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.761931,9.372647) -- (12.879855,9.613834) -- (12.497159,9.839892) -- (12.379235,9.598704) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.791740,9.433616) -- (12.409044,9.659673);
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.665190,9.429791) -- (12.783114,9.670978);
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.450190,9.556791) -- (12.568114,9.797978);
\draw[draw=CreaseInk,line width=0.60pt] (12.761931,9.372647) -- (12.879855,9.613834);
\draw[draw=CreaseInk,line width=0.60pt] (12.497159,9.839892) -- (12.379235,9.598704);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.207784,9.361077) -- (11.679479,9.524835) -- (11.631642,9.653216) -- (11.159947,9.489458) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.327022,9.402473) -- (11.279185,9.530854);
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.592022,9.494473) -- (11.544185,9.622854);
\draw[draw=CreaseInk,line width=0.35pt] (11.679479,9.524835) -- (11.631642,9.653216);
\draw[draw=CreaseInk,line width=0.35pt] (11.159947,9.489458) -- (11.207784,9.361077);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.702969,9.252053) -- (12.761931,9.372647) -- (12.379235,9.598704) -- (12.320273,9.478111) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.606229,9.309197) -- (12.665190,9.429791);
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.391229,9.436197) -- (12.450190,9.556791);
\draw[draw=CreaseInk,line width=0.35pt] (12.702969,9.252053) -- (12.761931,9.372647);
\draw[draw=CreaseInk,line width=0.35pt] (12.379235,9.598704) -- (12.320273,9.478111);
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (11.966501,8.754548) -- (12.084425,8.995735) -- (11.988751,9.252498) -- (11.870827,9.011310) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (11.966501,8.754548) -- (12.084425,8.995735);
\draw[draw=CreaseInk,line width=0.60pt] (12.084425,8.995735) -- (11.988751,9.252498);
\draw[draw=CreaseInk,line width=0.60pt] (11.988751,9.252498) -- (11.870827,9.011310);
\draw[draw=CreaseInk,line width=0.60pt] (11.870827,9.011310) -- (11.966501,8.754548);
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (10.684919,10.449969) -- (10.920766,10.131352) -- (10.920762,10.131364) -- (10.684914,10.449981) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (10.920762,10.131364) -- (10.684914,10.449981);
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (13.248083,10.263072) -- (13.248088,10.263083) -- (13.056740,9.975616) -- (13.056735,9.975604) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (13.248088,10.263083) -- (13.056740,9.975616);
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (10.684922,10.449961) -- (10.920769,10.131344) -- (10.920766,10.131352) -- (10.684919,10.449969) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (13.248079,10.263064) -- (13.248083,10.263072) -- (13.056735,9.975604) -- (13.056731,9.975597) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (10.684923,10.449957) -- (10.920771,10.131340) -- (10.920769,10.131344) -- (10.684922,10.449961) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (13.248078,10.263061) -- (13.248079,10.263064) -- (13.056731,9.975597) -- (13.056730,9.975593) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (10.684929,10.449942) -- (10.920776,10.131325) -- (10.920771,10.131340) -- (10.684923,10.449957) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (13.248070,10.263046) -- (13.248078,10.263061) -- (13.056730,9.975593) -- (13.056722,9.975579) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (10.684932,10.449934) -- (10.920779,10.131317) -- (10.920776,10.131325) -- (10.684929,10.449942) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (13.248067,10.263038) -- (13.248070,10.263046) -- (13.056722,9.975579) -- (13.056719,9.975571) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (10.684943,10.449902) -- (10.920791,10.131286) -- (10.920779,10.131317) -- (10.684932,10.449934) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (13.248052,10.263009) -- (13.248067,10.263038) -- (13.056719,9.975571) -- (13.056704,9.975542) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (10.684949,10.449887) -- (10.920797,10.131270) -- (10.920791,10.131286) -- (10.684943,10.449902) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (13.248045,10.262994) -- (13.248052,10.263009) -- (13.056704,9.975542) -- (13.056697,9.975527) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (10.684973,10.449824) -- (10.920820,10.131207) -- (10.920797,10.131270) -- (10.684949,10.449887) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (13.248016,10.262935) -- (13.248045,10.262994) -- (13.056697,9.975527) -- (13.056668,9.975468) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (10.684984,10.449793) -- (10.920832,10.131176) -- (10.920820,10.131207) -- (10.684973,10.449824) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (13.248002,10.262906) -- (13.248016,10.262935) -- (13.056668,9.975468) -- (13.056654,9.975439) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (10.685031,10.449667) -- (10.920879,10.131051) -- (10.920832,10.131176) -- (10.684984,10.449793) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (13.247945,10.262788) -- (13.248002,10.262906) -- (13.056654,9.975439) -- (13.056596,9.975321) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (10.685054,10.449605) -- (10.920902,10.130988) -- (10.920879,10.131051) -- (10.685031,10.449667) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (13.247916,10.262729) -- (13.247945,10.262788) -- (13.056596,9.975321) -- (13.056568,9.975262) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (10.685148,10.449354) -- (10.920995,10.130737) -- (10.920902,10.130988) -- (10.685054,10.449605) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (13.247801,10.262494) -- (13.247916,10.262729) -- (13.056568,9.975262) -- (13.056452,9.975027) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (10.685195,10.449229) -- (10.921042,10.130612) -- (10.920995,10.130737) -- (10.685148,10.449354) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (13.247743,10.262376) -- (13.247801,10.262494) -- (13.056452,9.975027) -- (13.056395,9.974909) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (10.685381,10.448727) -- (10.921229,10.130110) -- (10.921042,10.130612) -- (10.685195,10.449229) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (13.247513,10.261905) -- (13.247743,10.262376) -- (13.056395,9.974909) -- (13.056165,9.974438) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (10.685475,10.448476) -- (10.921322,10.129859) -- (10.921229,10.130110) -- (10.685381,10.448727) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (13.247398,10.261669) -- (13.247513,10.261905) -- (13.056165,9.974438) -- (13.056049,9.974202) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (10.685849,10.447473) -- (10.921696,10.128857) -- (10.921322,10.129859) -- (10.685475,10.448476) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (13.246937,10.260727) -- (13.247398,10.261669) -- (13.056049,9.974202) -- (13.055589,9.973260) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (10.686035,10.446972) -- (10.921883,10.128355) -- (10.921696,10.128857) -- (10.685849,10.447473) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (13.246707,10.260256) -- (13.246937,10.260727) -- (13.055589,9.973260) -- (13.055358,9.972789) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (10.686783,10.444966) -- (10.922630,10.126349) -- (10.921883,10.128355) -- (10.686035,10.446972) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (13.245785,10.258372) -- (13.246707,10.260256) -- (13.055358,9.972789) -- (13.054437,9.970905) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (10.687157,10.443963) -- (10.923004,10.125346) -- (10.922630,10.126349) -- (10.686783,10.444966) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (13.245325,10.257430) -- (13.245785,10.258372) -- (13.054437,9.970905) -- (13.053977,9.969963) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (10.688651,10.439951) -- (10.924499,10.121334) -- (10.923004,10.125346) -- (10.687157,10.443963) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (13.243482,10.253661) -- (13.245325,10.257430) -- (13.053977,9.969963) -- (13.052134,9.966194) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (10.689399,10.437945) -- (10.925247,10.119328) -- (10.924499,10.121334) -- (10.688651,10.439951) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (13.242561,10.251777) -- (13.243482,10.253661) -- (13.052134,9.966194) -- (13.051213,9.964310) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (10.692389,10.429921) -- (10.928236,10.111304) -- (10.925247,10.119328) -- (10.689399,10.437945) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (13.238876,10.244240) -- (13.242561,10.251777) -- (13.051213,9.964310) -- (13.047528,9.956773) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (10.693884,10.425909) -- (10.929731,10.107292) -- (10.928236,10.111304) -- (10.692389,10.429921) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (13.237033,10.240471) -- (13.238876,10.244240) -- (13.047528,9.956773) -- (13.045685,9.953004) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (10.699863,10.409862) -- (10.935711,10.091245) -- (10.929731,10.107292) -- (10.693884,10.425909) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (13.229663,10.225397) -- (13.237033,10.240471) -- (13.045685,9.953004) -- (13.038315,9.937930) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (10.702853,10.401838) -- (10.938701,10.083221) -- (10.935711,10.091245) -- (10.699863,10.409862) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (13.225978,10.217860) -- (13.229663,10.225397) -- (13.038315,9.937930) -- (13.034630,9.930393) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (10.714812,10.369742) -- (10.950660,10.051126) -- (10.938701,10.083221) -- (10.702853,10.401838) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (10.804898,10.248042) -- (10.792939,10.280137);
\draw[draw=CreaseInk,line width=0.25pt] (10.950660,10.051126) -- (10.938701,10.083221);
\draw[draw=CreaseInk,line width=0.25pt] (10.702853,10.401838) -- (10.714812,10.369742);
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (13.211237,10.187712) -- (13.225978,10.217860) -- (13.034630,9.930393) -- (13.019889,9.900244) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (13.138149,10.077909) -- (13.152889,10.108057);
\draw[draw=CreaseInk,line width=0.25pt] (13.211237,10.187712) -- (13.225978,10.217860);
\draw[draw=CreaseInk,line width=0.25pt] (13.034630,9.930393) -- (13.019889,9.900244);
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (10.720792,10.353695) -- (10.956640,10.035078) -- (10.950660,10.051126) -- (10.714812,10.369742) -- cycle;
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (13.203867,10.172637) -- (13.211237,10.187712) -- (13.019889,9.900244) -- (13.012519,9.885170) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (10.744710,10.289504) -- (10.980558,9.970887) -- (10.956640,10.035078) -- (10.720792,10.353695) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (10.834796,10.167803) -- (10.810878,10.231994);
\draw[draw=CreaseInk,line width=0.35pt] (10.980558,9.970887) -- (10.956640,10.035078);
\draw[draw=CreaseInk,line width=0.35pt] (10.720792,10.353695) -- (10.744710,10.289504);
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (11.966501,8.754548) -- (12.084425,8.995735) -- (12.084425,8.995735) -- (11.966501,8.754548) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (11.966501,8.754548) -- (12.084425,8.995735);
\draw[draw=CreaseInk,line width=0.60pt] (12.084425,8.995735) -- (11.966501,8.754548);
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (13.174386,10.112340) -- (13.203867,10.172637) -- (13.012519,9.885170) -- (12.983038,9.824873) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (13.101298,10.002538) -- (13.130779,10.062835);
\draw[draw=CreaseInk,line width=0.35pt] (13.174386,10.112340) -- (13.203867,10.172637);
\draw[draw=CreaseInk,line width=0.35pt] (13.012519,9.885170) -- (12.983038,9.824873);
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.966501,8.754548) -- (11.966501,8.754548) -- (11.966501,8.754548) -- (11.870827,9.011310) -- (11.870827,9.011310) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (11.966501,8.754548) -- (11.870827,9.011310);
\draw[draw=CreaseInk,line width=0.60pt] (11.870827,9.011310) -- (11.966501,8.754548);
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (10.756670,10.257409) -- (10.992517,9.938792) -- (10.980558,9.970887) -- (10.744710,10.289504) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (10.846756,10.135708) -- (10.834796,10.167803);
\draw[draw=CreaseInk,line width=0.25pt] (10.992517,9.938792) -- (10.980558,9.970887);
\draw[draw=CreaseInk,line width=0.25pt] (10.744710,10.289504) -- (10.756670,10.257409);
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (13.159646,10.082192) -- (13.174386,10.112340) -- (12.983038,9.824873) -- (12.968298,9.794725) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (13.086557,9.972389) -- (13.101298,10.002538);
\draw[draw=CreaseInk,line width=0.25pt] (13.159646,10.082192) -- (13.174386,10.112340);
\draw[draw=CreaseInk,line width=0.25pt] (12.983038,9.824873) -- (12.968298,9.794725);
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (11.966501,8.754548) -- (11.966501,8.754548) -- (11.966501,8.754548) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (10.804507,10.129028) -- (11.040354,9.810411) -- (10.992517,9.938792) -- (10.756670,10.257409) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (10.894593,10.007327) -- (10.846756,10.135708);
\draw[draw=CreaseInk,line width=0.35pt] (11.040354,9.810411) -- (10.992517,9.938792);
\draw[draw=CreaseInk,line width=0.35pt] (10.756670,10.257409) -- (10.804507,10.129028);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.399132,8.847552) -- (11.870827,9.011310) -- (11.679479,9.524835) -- (11.207784,9.361077) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.518370,8.888948) -- (11.327022,9.402473);
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.783370,8.980948) -- (11.592022,9.494473);
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.350762,8.977364) -- (11.822457,9.141122);
\draw[draw=CreaseInk,line width=0.60pt] (11.870827,9.011310) -- (11.679479,9.524835);
\draw[draw=CreaseInk,line width=0.60pt] (11.207784,9.361077) -- (11.399132,8.847552);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.467121,8.769678) -- (12.702969,9.252053) -- (12.320273,9.478111) -- (12.084425,8.995735) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.526740,8.891616) -- (12.144044,9.117673);
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.370381,8.826822) -- (12.606229,9.309197);
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.155381,8.953822) -- (12.391229,9.436197);
\draw[draw=CreaseInk,line width=0.60pt] (12.467121,8.769678) -- (12.702969,9.252053);
\draw[draw=CreaseInk,line width=0.60pt] (12.320273,9.478111) -- (12.084425,8.995735);
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (13.100684,9.961598) -- (13.159646,10.082192) -- (12.968298,9.794725) -- (12.909336,9.674131) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (13.027595,9.851795) -- (13.086557,9.972389);
\draw[draw=CreaseInk,line width=0.35pt] (13.100684,9.961598) -- (13.159646,10.082192);
\draw[draw=CreaseInk,line width=0.35pt] (12.968298,9.794725) -- (12.909336,9.674131);
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.966501,8.754548) -- (11.966501,8.754548) -- (11.966501,8.754548) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (10.828425,10.064837) -- (11.064273,9.746220) -- (11.040354,9.810411) -- (10.804507,10.129028) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (10.918511,9.943136) -- (10.894593,10.007327);
\draw[draw=CreaseInk,line width=0.35pt] (11.064273,9.746220) -- (11.040354,9.810411);
\draw[draw=CreaseInk,line width=0.35pt] (10.804507,10.129028) -- (10.828425,10.064837);
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (13.071203,9.901301) -- (13.100684,9.961598) -- (12.909336,9.674131) -- (12.879855,9.613834) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.998114,9.791499) -- (13.027595,9.851795);
\draw[draw=CreaseInk,line width=0.35pt] (13.071203,9.901301) -- (13.100684,9.961598);
\draw[draw=CreaseInk,line width=0.35pt] (12.909336,9.674131) -- (12.879855,9.613834);
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (11.399132,8.847552) -- (11.870827,9.011310) -- (11.870827,9.011310) -- (11.399132,8.847552) -- cycle;
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (12.467121,8.769678) -- (12.467121,8.769678) -- (12.084425,8.995735) -- (12.084425,8.995735) -- cycle;
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (10.924099,9.808075) -- (11.159947,9.489458) -- (11.064273,9.746220) -- (10.828425,10.064837) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.014185,9.686374) -- (10.918511,9.943136);
\draw[draw=CreaseInk!78!white,line width=.22pt] (10.899914,9.872981) -- (11.135762,9.554364);
\draw[draw=CreaseInk,line width=0.60pt] (11.159947,9.489458) -- (11.064273,9.746220);
\draw[draw=CreaseInk,line width=0.60pt] (10.828425,10.064837) -- (10.924099,9.808075);
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.953279,9.660114) -- (13.071203,9.901301) -- (12.879855,9.613834) -- (12.761931,9.372647) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.983088,9.721083) -- (12.791740,9.433616);
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.880190,9.550311) -- (12.998114,9.791499);
\draw[draw=CreaseInk,line width=0.60pt] (12.953279,9.660114) -- (13.071203,9.901301);
\draw[draw=CreaseInk,line width=0.60pt] (12.879855,9.613834) -- (12.761931,9.372647);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.494806,8.590789) -- (11.966501,8.754548) -- (11.870827,9.011310) -- (11.399132,8.847552) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.614044,8.632185) -- (11.518370,8.888948);
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.879044,8.724185) -- (11.783370,8.980948);
\draw[draw=CreaseInk,line width=0.60pt] (11.494806,8.590789) -- (11.966501,8.754548);
\draw[draw=CreaseInk,line width=0.60pt] (11.966501,8.754548) -- (11.870827,9.011310);
\draw[draw=CreaseInk,line width=0.60pt] (11.399132,8.847552) -- (11.494806,8.590789);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.494806,8.590789) -- (11.966501,8.754548) -- (11.870827,9.011310) -- (11.399132,8.847552) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.614044,8.632185) -- (11.518370,8.888948);
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.879044,8.724185) -- (11.783370,8.980948);
\draw[draw=CreaseInk,line width=0.60pt] (11.494806,8.590789) -- (11.966501,8.754548);
\draw[draw=CreaseInk,line width=0.60pt] (11.966501,8.754548) -- (11.870827,9.011310);
\draw[draw=CreaseInk,line width=0.60pt] (11.399132,8.847552) -- (11.494806,8.590789);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.349197,8.528490) -- (12.467121,8.769678) -- (12.084425,8.995735) -- (11.966501,8.754548) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.252457,8.585634) -- (12.370381,8.826822);
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.037457,8.712634) -- (12.155381,8.953822);
\draw[draw=CreaseInk,line width=0.60pt] (12.349197,8.528490) -- (12.467121,8.769678);
\draw[draw=CreaseInk,line width=0.60pt] (12.084425,8.995735) -- (11.966501,8.754548);
\draw[draw=CreaseInk,line width=0.60pt] (11.966501,8.754548) -- (12.349197,8.528490);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.349197,8.528490) -- (12.467121,8.769678) -- (12.084425,8.995735) -- (11.966501,8.754548) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.252457,8.585634) -- (12.370381,8.826822);
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.037457,8.712634) -- (12.155381,8.953822);
\draw[draw=CreaseInk,line width=0.60pt] (12.349197,8.528490) -- (12.467121,8.769678);
\draw[draw=CreaseInk,line width=0.60pt] (12.084425,8.995735) -- (11.966501,8.754548);
\draw[draw=CreaseInk,line width=0.60pt] (11.966501,8.754548) -- (12.349197,8.528490);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.966501,8.754548) -- (11.966501,8.754548) -- (11.966501,8.754548) -- (11.494806,8.590789) -- (11.494806,8.590789) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (11.966501,8.754548) -- (11.494806,8.590789);
\draw[draw=CreaseInk,line width=0.60pt] (11.494806,8.590789) -- (11.966501,8.754548);
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (10.971936,9.679693) -- (11.207784,9.361077) -- (11.159947,9.489458) -- (10.924099,9.808075) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.062022,9.557993) -- (11.014185,9.686374);
\draw[draw=CreaseInk,line width=0.35pt] (11.207784,9.361077) -- (11.159947,9.489458);
\draw[draw=CreaseInk,line width=0.35pt] (10.924099,9.808075) -- (10.971936,9.679693);
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.894317,9.539520) -- (12.953279,9.660114) -- (12.761931,9.372647) -- (12.702969,9.252053) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.821229,9.429717) -- (12.880190,9.550311);
\draw[draw=CreaseInk,line width=0.35pt] (12.894317,9.539520) -- (12.953279,9.660114);
\draw[draw=CreaseInk,line width=0.35pt] (12.761931,9.372647) -- (12.702969,9.252053);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.349197,8.528490) -- (12.349197,8.528490) -- (11.966501,8.754548) -- (11.966501,8.754548) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (12.349197,8.528490) -- (11.966501,8.754548);
\draw[draw=CreaseInk,line width=0.60pt] (11.966501,8.754548) -- (12.349197,8.528490);
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.163284,9.166169) -- (11.399132,8.847552) -- (11.207784,9.361077) -- (10.971936,9.679693) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.253370,9.044468) -- (11.062022,9.557993);
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.114914,9.295981) -- (11.350762,8.977364);
\draw[draw=CreaseInk,line width=0.60pt] (11.399132,8.847552) -- (11.207784,9.361077);
\draw[draw=CreaseInk,line width=0.60pt] (10.971936,9.679693) -- (11.163284,9.166169);
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.658469,9.057145) -- (12.894317,9.539520) -- (12.702969,9.252053) -- (12.467121,8.769678) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.718088,9.179083) -- (12.526740,8.891616);
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.585381,8.947342) -- (12.821229,9.429717);
\draw[draw=CreaseInk,line width=0.60pt] (12.658469,9.057145) -- (12.894317,9.539520);
\draw[draw=CreaseInk,line width=0.60pt] (12.702969,9.252053) -- (12.467121,8.769678);
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (11.494806,8.590789) -- (11.494806,8.590789) -- (11.399132,8.847552) -- (11.399132,8.847552) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (11.494806,8.590789) -- (11.399132,8.847552);
\draw[draw=CreaseInk,line width=0.60pt] (11.399132,8.847552) -- (11.494806,8.590789);
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (12.467121,8.769678) -- (12.467121,8.769678) -- (12.349197,8.528490) -- (12.349197,8.528490) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (12.467121,8.769678) -- (12.349197,8.528490);
\draw[draw=CreaseInk,line width=0.60pt] (12.349197,8.528490) -- (12.467121,8.769678);
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (11.877502,8.364732) -- (12.349197,8.528490) -- (11.966501,8.754548) -- (11.494806,8.590789) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.996740,8.406128) -- (11.614044,8.632185);
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.261740,8.498128) -- (11.879044,8.724185);
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.780762,8.421876) -- (12.252457,8.585634);
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.565762,8.548876) -- (12.037457,8.712634);
\draw[draw=CreaseInk,line width=0.60pt] (11.877502,8.364732) -- (12.349197,8.528490);
\draw[draw=CreaseInk,line width=0.60pt] (12.349197,8.528490) -- (11.966501,8.754548);
\draw[draw=CreaseInk,line width=0.60pt] (11.966501,8.754548) -- (11.494806,8.590789);
\draw[draw=CreaseInk,line width=0.60pt] (11.494806,8.590789) -- (11.877502,8.364732);
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.258958,8.909406) -- (11.494806,8.590789) -- (11.399132,8.847552) -- (11.163284,9.166169) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.349044,8.787705) -- (11.253370,9.044468);
\draw[draw=CreaseInk,line width=0.60pt] (11.494806,8.590789) -- (11.399132,8.847552);
\draw[draw=CreaseInk,line width=0.60pt] (11.163284,9.166169) -- (11.258958,8.909406);
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.540546,8.815957) -- (12.658469,9.057145) -- (12.467121,8.769678) -- (12.349197,8.528490) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.467457,8.706155) -- (12.585381,8.947342);
\draw[draw=CreaseInk,line width=0.60pt] (12.540546,8.815957) -- (12.658469,9.057145);
\draw[draw=CreaseInk,line width=0.60pt] (12.467121,8.769678) -- (12.349197,8.528490);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (9.450004,10.021244) -- (10.684919,10.449969) -- (10.684914,10.449981) -- (9.450000,10.021256) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (10.684914,10.449981) -- (9.450000,10.021256);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (14.249995,9.671245) -- (14.250000,9.671256) -- (13.248088,10.263083) -- (13.248083,10.263072) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (14.250000,9.671256) -- (13.248088,10.263083);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (9.450007,10.021236) -- (10.684922,10.449961) -- (10.684919,10.449969) -- (9.450004,10.021244) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (14.249991,9.671237) -- (14.249995,9.671245) -- (13.248083,10.263072) -- (13.248079,10.263064) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (9.450009,10.021232) -- (10.684923,10.449957) -- (10.684922,10.449961) -- (9.450007,10.021236) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (14.249989,9.671234) -- (14.249991,9.671237) -- (13.248079,10.263064) -- (13.248078,10.263061) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (9.450015,10.021217) -- (10.684929,10.449942) -- (10.684923,10.449957) -- (9.450009,10.021232) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (14.249982,9.671219) -- (14.249989,9.671234) -- (13.248078,10.263061) -- (13.248070,10.263046) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (9.450018,10.021209) -- (10.684932,10.449934) -- (10.684929,10.449942) -- (9.450015,10.021217) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (14.249978,9.671212) -- (14.249982,9.671219) -- (13.248070,10.263046) -- (13.248067,10.263038) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (9.450029,10.021177) -- (10.684943,10.449902) -- (10.684932,10.449934) -- (9.450018,10.021209) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (14.249964,9.671182) -- (14.249978,9.671212) -- (13.248067,10.263038) -- (13.248052,10.263009) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (9.450035,10.021162) -- (10.684949,10.449887) -- (10.684943,10.449902) -- (9.450029,10.021177) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (14.249957,9.671167) -- (14.249964,9.671182) -- (13.248052,10.263009) -- (13.248045,10.262994) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (9.450058,10.021099) -- (10.684973,10.449824) -- (10.684949,10.449887) -- (9.450035,10.021162) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (14.249928,9.671109) -- (14.249957,9.671167) -- (13.248045,10.262994) -- (13.248016,10.262935) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (9.450070,10.021068) -- (10.684984,10.449793) -- (10.684973,10.449824) -- (9.450058,10.021099) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (14.249914,9.671079) -- (14.249928,9.671109) -- (13.248016,10.262935) -- (13.248002,10.262906) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (9.450117,10.020942) -- (10.685031,10.449667) -- (10.684984,10.449793) -- (9.450070,10.021068) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (14.249856,9.670961) -- (14.249914,9.671079) -- (13.248002,10.262906) -- (13.247945,10.262788) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (9.450140,10.020880) -- (10.685054,10.449605) -- (10.685031,10.449667) -- (9.450117,10.020942) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (14.249827,9.670903) -- (14.249856,9.670961) -- (13.247945,10.262788) -- (13.247916,10.262729) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (9.450234,10.020629) -- (10.685148,10.449354) -- (10.685054,10.449605) -- (9.450140,10.020880) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (14.249712,9.670667) -- (14.249827,9.670903) -- (13.247916,10.262729) -- (13.247801,10.262494) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (9.450280,10.020504) -- (10.685195,10.449229) -- (10.685148,10.449354) -- (9.450234,10.020629) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (14.249655,9.670549) -- (14.249712,9.670667) -- (13.247801,10.262494) -- (13.247743,10.262376) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (9.450467,10.020002) -- (10.685381,10.448727) -- (10.685195,10.449229) -- (9.450280,10.020504) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (14.249424,9.670078) -- (14.249655,9.670549) -- (13.247743,10.262376) -- (13.247513,10.261905) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (9.450561,10.019751) -- (10.685475,10.448476) -- (10.685381,10.448727) -- (9.450467,10.020002) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (14.249309,9.669843) -- (14.249424,9.670078) -- (13.247513,10.261905) -- (13.247398,10.261669) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (9.450934,10.018748) -- (10.685849,10.447473) -- (10.685475,10.448476) -- (9.450561,10.019751) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (14.248848,9.668900) -- (14.249309,9.669843) -- (13.247398,10.261669) -- (13.246937,10.260727) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (9.451121,10.018247) -- (10.686035,10.446972) -- (10.685849,10.447473) -- (9.450934,10.018748) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (14.248618,9.668429) -- (14.248848,9.668900) -- (13.246937,10.260727) -- (13.246707,10.260256) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (9.451869,10.016241) -- (10.686783,10.444966) -- (10.686035,10.446972) -- (9.451121,10.018247) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (14.247697,9.666545) -- (14.248618,9.668429) -- (13.246707,10.260256) -- (13.245785,10.258372) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (9.452242,10.015238) -- (10.687157,10.443963) -- (10.686783,10.444966) -- (9.451869,10.016241) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (14.247236,9.665603) -- (14.247697,9.666545) -- (13.245785,10.258372) -- (13.245325,10.257430) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (9.453737,10.011226) -- (10.688651,10.439951) -- (10.687157,10.443963) -- (9.452242,10.015238) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (14.245394,9.661834) -- (14.247236,9.665603) -- (13.245325,10.257430) -- (13.243482,10.253661) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (9.454485,10.009220) -- (10.689399,10.437945) -- (10.688651,10.439951) -- (9.453737,10.011226) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (14.244472,9.659950) -- (14.245394,9.661834) -- (13.243482,10.253661) -- (13.242561,10.251777) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (9.457475,10.001196) -- (10.692389,10.429921) -- (10.689399,10.437945) -- (9.454485,10.009220) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (14.240787,9.652413) -- (14.244472,9.659950) -- (13.242561,10.251777) -- (13.238876,10.244240) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (9.458969,9.997184) -- (10.693884,10.425909) -- (10.692389,10.429921) -- (9.457475,10.001196) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (14.238945,9.648644) -- (14.240787,9.652413) -- (13.238876,10.244240) -- (13.237033,10.240471) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (9.464949,9.981137) -- (10.699863,10.409862) -- (10.693884,10.425909) -- (9.458969,9.997184) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (14.231574,9.633570) -- (14.238945,9.648644) -- (13.237033,10.240471) -- (13.229663,10.225397) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (9.467939,9.973113) -- (10.702853,10.401838) -- (10.699863,10.409862) -- (9.464949,9.981137) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (14.227889,9.626033) -- (14.231574,9.633570) -- (13.229663,10.225397) -- (13.225978,10.217860) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (9.479898,9.941018) -- (10.714812,10.369742) -- (10.702853,10.401838) -- (9.467939,9.973113) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (9.744898,10.033018) -- (9.732939,10.065113);
\draw[draw=CreaseInk!78!white,line width=.22pt] (10.009898,10.125018) -- (9.997939,10.157113);
\draw[draw=CreaseInk!78!white,line width=.22pt] (10.274898,10.217018) -- (10.262939,10.249113);
\draw[draw=CreaseInk!78!white,line width=.22pt] (10.539898,10.309018) -- (10.527939,10.341113);
\draw[draw=CreaseInk,line width=0.25pt] (10.714812,10.369742) -- (10.702853,10.401838);
\draw[draw=CreaseInk,line width=0.60pt] (9.467939,9.973113) -- (9.479898,9.941018);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (14.213149,9.595885) -- (14.227889,9.626033) -- (13.225978,10.217860) -- (13.211237,10.187712) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (13.998149,9.722885) -- (14.012889,9.753033);
\draw[draw=CreaseInk!78!white,line width=.22pt] (13.783149,9.849885) -- (13.797889,9.880033);
\draw[draw=CreaseInk!78!white,line width=.22pt] (13.568149,9.976885) -- (13.582889,10.007033);
\draw[draw=CreaseInk!78!white,line width=.22pt] (13.353149,10.103885) -- (13.367889,10.134033);
\draw[draw=CreaseInk,line width=0.60pt] (14.213149,9.595885) -- (14.227889,9.626033);
\draw[draw=CreaseInk,line width=0.25pt] (13.225978,10.217860) -- (13.211237,10.187712);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (9.485878,9.924970) -- (10.720792,10.353695) -- (10.714812,10.369742) -- (9.479898,9.941018) -- cycle;
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (14.205779,9.580810) -- (14.213149,9.595885) -- (13.211237,10.187712) -- (13.203867,10.172637) -- cycle;
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (9.509796,9.860779) -- (10.744710,10.289504) -- (10.720792,10.353695) -- (9.485878,9.924970) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (9.774796,9.952779) -- (9.750878,10.016970);
\draw[draw=CreaseInk!78!white,line width=.22pt] (10.039796,10.044779) -- (10.015878,10.108970);
\draw[draw=CreaseInk!78!white,line width=.22pt] (10.304796,10.136779) -- (10.280878,10.200970);
\draw[draw=CreaseInk!78!white,line width=.22pt] (10.569796,10.228779) -- (10.545878,10.292970);
\draw[draw=CreaseInk,line width=0.35pt] (10.744710,10.289504) -- (10.720792,10.353695);
\draw[draw=CreaseInk,line width=0.60pt] (9.485878,9.924970) -- (9.509796,9.860779);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (14.176298,9.520514) -- (14.205779,9.580810) -- (13.203867,10.172637) -- (13.174386,10.112340) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (13.961298,9.647514) -- (13.990779,9.707810);
\draw[draw=CreaseInk!78!white,line width=.22pt] (13.746298,9.774514) -- (13.775779,9.834810);
\draw[draw=CreaseInk!78!white,line width=.22pt] (13.531298,9.901514) -- (13.560779,9.961810);
\draw[draw=CreaseInk!78!white,line width=.22pt] (13.316298,10.028514) -- (13.345779,10.088810);
\draw[draw=CreaseInk,line width=0.60pt] (14.176298,9.520514) -- (14.205779,9.580810);
\draw[draw=CreaseInk,line width=0.35pt] (13.203867,10.172637) -- (13.174386,10.112340);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (9.521756,9.828684) -- (10.756670,10.257409) -- (10.744710,10.289504) -- (9.509796,9.860779) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (9.786756,9.920684) -- (9.774796,9.952779);
\draw[draw=CreaseInk!78!white,line width=.22pt] (10.051756,10.012684) -- (10.039796,10.044779);
\draw[draw=CreaseInk!78!white,line width=.22pt] (10.316756,10.104684) -- (10.304796,10.136779);
\draw[draw=CreaseInk!78!white,line width=.22pt] (10.581756,10.196684) -- (10.569796,10.228779);
\draw[draw=CreaseInk,line width=0.25pt] (10.756670,10.257409) -- (10.744710,10.289504);
\draw[draw=CreaseInk,line width=0.60pt] (9.509796,9.860779) -- (9.521756,9.828684);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (14.161557,9.490365) -- (14.176298,9.520514) -- (13.174386,10.112340) -- (13.159646,10.082192) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (13.946557,9.617365) -- (13.961298,9.647514);
\draw[draw=CreaseInk!78!white,line width=.22pt] (13.731557,9.744365) -- (13.746298,9.774514);
\draw[draw=CreaseInk!78!white,line width=.22pt] (13.516557,9.871365) -- (13.531298,9.901514);
\draw[draw=CreaseInk!78!white,line width=.22pt] (13.301557,9.998365) -- (13.316298,10.028514);
\draw[draw=CreaseInk,line width=0.60pt] (14.161557,9.490365) -- (14.176298,9.520514);
\draw[draw=CreaseInk,line width=0.25pt] (13.174386,10.112340) -- (13.159646,10.082192);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (9.569593,9.700303) -- (10.804507,10.129028) -- (10.756670,10.257409) -- (9.521756,9.828684) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (9.834593,9.792303) -- (9.786756,9.920684);
\draw[draw=CreaseInk!78!white,line width=.22pt] (10.099593,9.884303) -- (10.051756,10.012684);
\draw[draw=CreaseInk!78!white,line width=.22pt] (10.364593,9.976303) -- (10.316756,10.104684);
\draw[draw=CreaseInk!78!white,line width=.22pt] (10.629593,10.068303) -- (10.581756,10.196684);
\draw[draw=CreaseInk,line width=0.35pt] (10.804507,10.129028) -- (10.756670,10.257409);
\draw[draw=CreaseInk,line width=0.60pt] (9.521756,9.828684) -- (9.569593,9.700303);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (14.102595,9.369771) -- (14.161557,9.490365) -- (13.159646,10.082192) -- (13.100684,9.961598) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (13.887595,9.496771) -- (13.946557,9.617365);
\draw[draw=CreaseInk!78!white,line width=.22pt] (13.672595,9.623771) -- (13.731557,9.744365);
\draw[draw=CreaseInk!78!white,line width=.22pt] (13.457595,9.750771) -- (13.516557,9.871365);
\draw[draw=CreaseInk!78!white,line width=.22pt] (13.242595,9.877771) -- (13.301557,9.998365);
\draw[draw=CreaseInk,line width=0.60pt] (14.102595,9.369771) -- (14.161557,9.490365);
\draw[draw=CreaseInk,line width=0.35pt] (13.159646,10.082192) -- (13.100684,9.961598);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (9.593511,9.636112) -- (10.828425,10.064837) -- (10.804507,10.129028) -- (9.569593,9.700303) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (9.858511,9.728112) -- (9.834593,9.792303);
\draw[draw=CreaseInk!78!white,line width=.22pt] (10.123511,9.820112) -- (10.099593,9.884303);
\draw[draw=CreaseInk!78!white,line width=.22pt] (10.388511,9.912112) -- (10.364593,9.976303);
\draw[draw=CreaseInk!78!white,line width=.22pt] (10.653511,10.004112) -- (10.629593,10.068303);
\draw[draw=CreaseInk,line width=0.35pt] (10.828425,10.064837) -- (10.804507,10.129028);
\draw[draw=CreaseInk,line width=0.60pt] (9.569593,9.700303) -- (9.593511,9.636112);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (14.073114,9.309474) -- (14.102595,9.369771) -- (13.100684,9.961598) -- (13.071203,9.901301) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (13.858114,9.436474) -- (13.887595,9.496771);
\draw[draw=CreaseInk!78!white,line width=.22pt] (13.643114,9.563474) -- (13.672595,9.623771);
\draw[draw=CreaseInk!78!white,line width=.22pt] (13.428114,9.690474) -- (13.457595,9.750771);
\draw[draw=CreaseInk!78!white,line width=.22pt] (13.213114,9.817474) -- (13.242595,9.877771);
\draw[draw=CreaseInk,line width=0.60pt] (14.073114,9.309474) -- (14.102595,9.369771);
\draw[draw=CreaseInk,line width=0.35pt] (13.100684,9.961598) -- (13.071203,9.901301);
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.641655,7.882357) -- (11.641655,7.882357) -- (11.494806,8.590789) -- (11.494806,8.590789) -- (11.258958,8.909406) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.585563,8.152954) -- (11.349044,8.787705);
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.544914,8.141981) -- (11.604533,8.061439);
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.329914,8.718981) -- (11.522033,8.459439);
\draw[draw=CreaseInk,line width=0.60pt] (11.641655,7.882357) -- (11.494806,8.590789);
\draw[draw=CreaseInk,line width=0.60pt] (11.258958,8.909406) -- (11.641655,7.882357);
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (12.068850,7.851207) -- (12.540546,8.815957) -- (12.349197,8.528490) -- (12.349197,8.528490) -- (12.068850,7.851207) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.188088,8.095083) -- (12.139718,8.022415);
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.453088,8.637083) -- (12.297218,8.402915);
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.175933,8.109906) -- (12.467457,8.706155);
\draw[draw=CreaseInk,line width=0.60pt] (12.068850,7.851207) -- (12.540546,8.815957);
\draw[draw=CreaseInk,line width=0.60pt] (12.349197,8.528490) -- (12.068850,7.851207);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (11.641655,7.882357) -- (11.877502,8.364732) -- (11.494806,8.590789) -- (11.494806,8.590789) -- (11.641655,7.882357) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.731740,8.066607) -- (11.585563,8.152954);
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.604533,8.061439) -- (11.780762,8.421876);
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.522033,8.459439) -- (11.565762,8.548876);
\draw[draw=CreaseInk,line width=0.60pt] (11.641655,7.882357) -- (11.877502,8.364732);
\draw[draw=CreaseInk,line width=0.60pt] (11.877502,8.364732) -- (11.494806,8.590789);
\draw[draw=CreaseInk,line width=0.60pt] (11.494806,8.590789) -- (11.641655,7.882357);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (12.068850,7.851207) -- (12.068850,7.851207) -- (12.349197,8.528490) -- (12.349197,8.528490) -- (11.877502,8.364732) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.139718,8.022415) -- (11.996740,8.406128);
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.297218,8.402915) -- (12.261740,8.498128);
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.995762,8.047356) -- (12.175933,8.109906);
\draw[draw=CreaseInk,line width=0.60pt] (12.068850,7.851207) -- (12.349197,8.528490);
\draw[draw=CreaseInk,line width=0.60pt] (12.349197,8.528490) -- (11.877502,8.364732);
\draw[draw=CreaseInk,line width=0.60pt] (11.877502,8.364732) -- (12.068850,7.851207);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (9.689185,9.379350) -- (10.924099,9.808075) -- (10.828425,10.064837) -- (9.593511,9.636112) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (9.954185,9.471350) -- (9.858511,9.728112);
\draw[draw=CreaseInk!78!white,line width=.22pt] (10.219185,9.563350) -- (10.123511,9.820112);
\draw[draw=CreaseInk!78!white,line width=.22pt] (10.484185,9.655350) -- (10.388511,9.912112);
\draw[draw=CreaseInk!78!white,line width=.22pt] (10.749185,9.747350) -- (10.653511,10.004112);
\draw[draw=CreaseInk!78!white,line width=.22pt] (9.665000,9.444256) -- (10.899914,9.872981);
\draw[draw=CreaseInk,line width=0.60pt] (10.924099,9.808075) -- (10.828425,10.064837);
\draw[draw=CreaseInk,line width=0.60pt] (9.593511,9.636112) -- (9.689185,9.379350);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (13.955190,9.068287) -- (14.073114,9.309474) -- (13.071203,9.901301) -- (12.953279,9.660114) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (13.985000,9.129256) -- (12.983088,9.721083);
\draw[draw=CreaseInk!78!white,line width=.22pt] (13.740190,9.195287) -- (13.858114,9.436474);
\draw[draw=CreaseInk!78!white,line width=.22pt] (13.525190,9.322287) -- (13.643114,9.563474);
\draw[draw=CreaseInk!78!white,line width=.22pt] (13.310190,9.449287) -- (13.428114,9.690474);
\draw[draw=CreaseInk!78!white,line width=.22pt] (13.095190,9.576287) -- (13.213114,9.817474);
\draw[draw=CreaseInk,line width=0.60pt] (13.955190,9.068287) -- (14.073114,9.309474);
\draw[draw=CreaseInk,line width=0.60pt] (13.071203,9.901301) -- (12.953279,9.660114);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (9.737022,9.250969) -- (10.971936,9.679693) -- (10.924099,9.808075) -- (9.689185,9.379350) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (10.002022,9.342969) -- (9.954185,9.471350);
\draw[draw=CreaseInk!78!white,line width=.22pt] (10.267022,9.434969) -- (10.219185,9.563350);
\draw[draw=CreaseInk!78!white,line width=.22pt] (10.532022,9.526969) -- (10.484185,9.655350);
\draw[draw=CreaseInk!78!white,line width=.22pt] (10.797022,9.618969) -- (10.749185,9.747350);
\draw[draw=CreaseInk,line width=0.35pt] (10.971936,9.679693) -- (10.924099,9.808075);
\draw[draw=CreaseInk,line width=0.60pt] (9.689185,9.379350) -- (9.737022,9.250969);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (13.896229,8.947693) -- (13.955190,9.068287) -- (12.953279,9.660114) -- (12.894317,9.539520) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (13.681229,9.074693) -- (13.740190,9.195287);
\draw[draw=CreaseInk!78!white,line width=.22pt] (13.466229,9.201693) -- (13.525190,9.322287);
\draw[draw=CreaseInk!78!white,line width=.22pt] (13.251229,9.328693) -- (13.310190,9.449287);
\draw[draw=CreaseInk!78!white,line width=.22pt] (13.036229,9.455693) -- (13.095190,9.576287);
\draw[draw=CreaseInk,line width=0.60pt] (13.896229,8.947693) -- (13.955190,9.068287);
\draw[draw=CreaseInk,line width=0.35pt] (12.953279,9.660114) -- (12.894317,9.539520);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (9.928370,8.737444) -- (11.163284,9.166169) -- (10.971936,9.679693) -- (9.737022,9.250969) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (10.193370,8.829444) -- (10.002022,9.342969);
\draw[draw=CreaseInk!78!white,line width=.22pt] (10.458370,8.921444) -- (10.267022,9.434969);
\draw[draw=CreaseInk!78!white,line width=.22pt] (10.723370,9.013444) -- (10.532022,9.526969);
\draw[draw=CreaseInk!78!white,line width=.22pt] (10.988370,9.105444) -- (10.797022,9.618969);
\draw[draw=CreaseInk!78!white,line width=.22pt] (9.880000,8.867256) -- (11.114914,9.295981);
\draw[draw=CreaseInk,line width=0.60pt] (11.163284,9.166169) -- (10.971936,9.679693);
\draw[draw=CreaseInk,line width=0.60pt] (9.737022,9.250969) -- (9.928370,8.737444);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (13.660381,8.465318) -- (13.896229,8.947693) -- (12.894317,9.539520) -- (12.658469,9.057145) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (13.720000,8.587256) -- (12.718088,9.179083);
\draw[draw=CreaseInk!78!white,line width=.22pt] (13.445381,8.592318) -- (13.681229,9.074693);
\draw[draw=CreaseInk!78!white,line width=.22pt] (13.230381,8.719318) -- (13.466229,9.201693);
\draw[draw=CreaseInk!78!white,line width=.22pt] (13.015381,8.846318) -- (13.251229,9.328693);
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.800381,8.973318) -- (13.036229,9.455693);
\draw[draw=CreaseInk,line width=0.60pt] (13.660381,8.465318) -- (13.896229,8.947693);
\draw[draw=CreaseInk,line width=0.60pt] (12.894317,9.539520) -- (12.658469,9.057145);
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (11.833003,7.368832) -- (12.068850,7.851207) -- (11.877502,8.364732) -- (11.641655,7.882357) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.923088,7.553083) -- (11.731740,8.066607);
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.759914,7.564981) -- (11.995762,8.047356);
\draw[draw=CreaseInk,line width=0.60pt] (11.833003,7.368832) -- (12.068850,7.851207);
\draw[draw=CreaseInk,line width=0.60pt] (12.068850,7.851207) -- (11.877502,8.364732);
\draw[draw=CreaseInk,line width=0.60pt] (11.877502,8.364732) -- (11.641655,7.882357);
\draw[draw=CreaseInk,line width=0.60pt] (11.641655,7.882357) -- (11.833003,7.368832);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (10.024044,8.480681) -- (11.258958,8.909406) -- (11.163284,9.166169) -- (9.928370,8.737444) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (10.289044,8.572681) -- (10.193370,8.829444);
\draw[draw=CreaseInk!78!white,line width=.22pt] (10.554044,8.664681) -- (10.458370,8.921444);
\draw[draw=CreaseInk!78!white,line width=.22pt] (10.819044,8.756681) -- (10.723370,9.013444);
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.084044,8.848681) -- (10.988370,9.105444);
\draw[draw=CreaseInk,line width=0.60pt] (11.258958,8.909406) -- (11.163284,9.166169);
\draw[draw=CreaseInk,line width=0.60pt] (9.928370,8.737444) -- (10.024044,8.480681);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (13.542457,8.224130) -- (13.660381,8.465318) -- (12.658469,9.057145) -- (12.540546,8.815957) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (13.327457,8.351130) -- (13.445381,8.592318);
\draw[draw=CreaseInk!78!white,line width=.22pt] (13.112457,8.478130) -- (13.230381,8.719318);
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.897457,8.605130) -- (13.015381,8.846318);
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.682457,8.732130) -- (12.800381,8.973318);
\draw[draw=CreaseInk,line width=0.60pt] (13.542457,8.224130) -- (13.660381,8.465318);
\draw[draw=CreaseInk,line width=0.60pt] (12.658469,9.057145) -- (12.540546,8.815957);
\path[fill=SurfaceInk!97!white,draw=SurfaceInk!97!white,line width=.08pt] (11.833003,7.368832) -- (12.068850,7.851207) -- (12.068850,7.851207) -- (11.833003,7.368832) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (11.833003,7.368832) -- (12.068850,7.851207);
\draw[draw=CreaseInk,line width=0.60pt] (12.068850,7.851207) -- (11.833003,7.368832);
\path[fill=SurfaceInk!93!white,draw=SurfaceInk!93!white,line width=.08pt] (11.833003,7.368832) -- (11.833003,7.368832) -- (11.833003,7.368832) -- (11.641655,7.882357) -- (11.641655,7.882357) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (11.833003,7.368832) -- (11.641655,7.882357);
\draw[draw=CreaseInk,line width=0.60pt] (11.641655,7.882357) -- (11.833003,7.368832);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (10.406740,7.453632) -- (11.641655,7.882357) -- (11.258958,8.909406) -- (10.024044,8.480681) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (10.671740,7.545632) -- (10.289044,8.572681);
\draw[draw=CreaseInk!78!white,line width=.22pt] (10.936740,7.637632) -- (10.554044,8.664681);
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.201740,7.729632) -- (10.819044,8.756681);
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.466740,7.821632) -- (11.084044,8.848681);
\draw[draw=CreaseInk!78!white,line width=.22pt] (10.310000,7.713256) -- (11.544914,8.141981);
\draw[draw=CreaseInk!78!white,line width=.22pt] (10.095000,8.290256) -- (11.329914,8.718981);
\draw[draw=CreaseInk,line width=0.60pt] (11.641655,7.882357) -- (11.258958,8.909406);
\draw[draw=CreaseInk,line width=0.60pt] (10.024044,8.480681) -- (10.406740,7.453632);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (13.070762,7.259380) -- (13.542457,8.224130) -- (12.540546,8.815957) -- (12.068850,7.851207) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (13.190000,7.503256) -- (12.188088,8.095083);
\draw[draw=CreaseInk!78!white,line width=.22pt] (13.455000,8.045256) -- (12.453088,8.637083);
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.855762,7.386380) -- (13.327457,8.351130);
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.640762,7.513380) -- (13.112457,8.478130);
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.425762,7.640380) -- (12.897457,8.605130);
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.210762,7.767380) -- (12.682457,8.732130);
\draw[draw=CreaseInk,line width=0.60pt] (13.070762,7.259380) -- (13.542457,8.224130);
\draw[draw=CreaseInk,line width=0.60pt] (12.540546,8.815957) -- (12.068850,7.851207);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (11.833003,7.368832) -- (11.833003,7.368832) -- (11.833003,7.368832) -- (10.598088,6.940107) -- (10.598088,6.940107) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (11.833003,7.368832) -- (10.598088,6.940107);
\draw[draw=CreaseInk,line width=0.60pt] (10.598088,6.940107) -- (11.833003,7.368832);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (10.598088,6.940107) -- (11.833003,7.368832) -- (11.641655,7.882357) -- (10.406740,7.453632) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (10.863088,7.032107) -- (10.671740,7.545632);
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.128088,7.124107) -- (10.936740,7.637632);
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.393088,7.216107) -- (11.201740,7.729632);
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.658088,7.308107) -- (11.466740,7.821632);
\draw[draw=CreaseInk!78!white,line width=.22pt] (10.525000,7.136256) -- (11.759914,7.564981);
\draw[draw=CreaseInk,line width=0.60pt] (10.598088,6.940107) -- (11.833003,7.368832);
\draw[draw=CreaseInk,line width=0.60pt] (11.833003,7.368832) -- (11.641655,7.882357);
\draw[draw=CreaseInk,line width=0.60pt] (10.406740,7.453632) -- (10.598088,6.940107);
\path[fill=SurfaceInk!86!white,draw=SurfaceInk!86!white,line width=.08pt] (10.598088,6.940107) -- (11.833003,7.368832) -- (11.641655,7.882357) -- (10.406740,7.453632) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (10.863088,7.032107) -- (10.671740,7.545632);
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.128088,7.124107) -- (10.936740,7.637632);
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.393088,7.216107) -- (11.201740,7.729632);
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.658088,7.308107) -- (11.466740,7.821632);
\draw[draw=CreaseInk!78!white,line width=.22pt] (10.525000,7.136256) -- (11.759914,7.564981);
\draw[draw=CreaseInk,line width=0.60pt] (10.598088,6.940107) -- (11.833003,7.368832);
\draw[draw=CreaseInk,line width=0.60pt] (11.833003,7.368832) -- (11.641655,7.882357);
\draw[draw=CreaseInk,line width=0.60pt] (10.406740,7.453632) -- (10.598088,6.940107);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.834914,6.777005) -- (13.070762,7.259380) -- (12.068850,7.851207) -- (11.833003,7.368832) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.925000,6.961256) -- (11.923088,7.553083);
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.619914,6.904005) -- (12.855762,7.386380);
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.404914,7.031005) -- (12.640762,7.513380);
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.189914,7.158005) -- (12.425762,7.640380);
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.974914,7.285005) -- (12.210762,7.767380);
\draw[draw=CreaseInk,line width=0.60pt] (12.834914,6.777005) -- (13.070762,7.259380);
\draw[draw=CreaseInk,line width=0.60pt] (12.068850,7.851207) -- (11.833003,7.368832);
\draw[draw=CreaseInk,line width=0.60pt] (11.833003,7.368832) -- (12.834914,6.777005);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.834914,6.777005) -- (13.070762,7.259380) -- (12.068850,7.851207) -- (11.833003,7.368832) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.925000,6.961256) -- (11.923088,7.553083);
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.619914,6.904005) -- (12.855762,7.386380);
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.404914,7.031005) -- (12.640762,7.513380);
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.189914,7.158005) -- (12.425762,7.640380);
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.974914,7.285005) -- (12.210762,7.767380);
\draw[draw=CreaseInk,line width=0.60pt] (12.834914,6.777005) -- (13.070762,7.259380);
\draw[draw=CreaseInk,line width=0.60pt] (12.068850,7.851207) -- (11.833003,7.368832);
\draw[draw=CreaseInk,line width=0.60pt] (11.833003,7.368832) -- (12.834914,6.777005);
\path[fill=SurfaceInk!87!white,draw=SurfaceInk!87!white,line width=.08pt] (12.834914,6.777005) -- (12.834914,6.777005) -- (11.833003,7.368832) -- (11.833003,7.368832) -- cycle;
\draw[draw=CreaseInk,line width=0.60pt] (12.834914,6.777005) -- (11.833003,7.368832);
\draw[draw=CreaseInk,line width=0.60pt] (11.833003,7.368832) -- (12.834914,6.777005);
\path[fill=SurfaceInk!85!white,draw=SurfaceInk!85!white,line width=.08pt] (11.600000,6.348280) -- (12.834914,6.777005) -- (11.833003,7.368832) -- (10.598088,6.940107) -- cycle;
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.865000,6.440280) -- (10.863088,7.032107);
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.130000,6.532280) -- (11.128088,7.124107);
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.395000,6.624280) -- (11.393088,7.216107);
\draw[draw=CreaseInk!78!white,line width=.22pt] (12.660000,6.716280) -- (11.658088,7.308107);
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.385000,6.475280) -- (12.619914,6.904005);
\draw[draw=CreaseInk!78!white,line width=.22pt] (11.170000,6.602280) -- (12.404914,7.031005);
\draw[draw=CreaseInk!78!white,line width=.22pt] (10.955000,6.729280) -- (12.189914,7.158005);
\draw[draw=CreaseInk!78!white,line width=.22pt] (10.740000,6.856280) -- (11.974914,7.285005);
\draw[draw=CreaseInk,line width=0.60pt] (11.600000,6.348280) -- (12.834914,6.777005);
\draw[draw=CreaseInk,line width=0.60pt] (12.834914,6.777005) -- (11.833003,7.368832);
\draw[draw=CreaseInk,line width=0.60pt] (11.833003,7.368832) -- (10.598088,6.940107);
\draw[draw=CreaseInk,line width=0.60pt] (10.598088,6.940107) -- (11.600000,6.348280);
\end{scope}
\draw[draw=CreaseInk,line width=.65pt] (11.600000,6.348280) -- (10.598088,6.940107) -- (10.406740,7.453632) -- (10.024044,8.480681) -- (9.928370,8.737444) -- (9.737022,9.250969) -- (9.689185,9.379350) -- (9.593511,9.636112) -- (9.569593,9.700303) -- (9.521756,9.828684) -- (9.509796,9.860779) -- (9.485878,9.924970) -- (9.479898,9.941018) -- (9.467939,9.973113) -- (9.464949,9.981137) -- (9.458969,9.997184) -- (9.457475,10.001196) -- (9.454485,10.009220) -- (9.453737,10.011226) -- (9.452242,10.015238) -- (9.451869,10.016241) -- (9.451121,10.018247) -- (9.450934,10.018748) -- (9.450561,10.019751) -- (9.450467,10.020002) -- (9.450280,10.020504) -- (9.450234,10.020629) -- (9.450140,10.020880) -- (9.450117,10.020942) -- (9.450070,10.021068) -- (9.450058,10.021099) -- (9.450035,10.021162) -- (9.450029,10.021177) -- (9.450018,10.021209) -- (9.450015,10.021217) -- (9.450009,10.021232) -- (9.450007,10.021236) -- (9.450004,10.021244) -- (9.450000,10.021256);
\draw[draw=CreaseInk,line width=.65pt] (11.600000,6.348280) -- (12.834914,6.777005) -- (13.070762,7.259380) -- (13.542457,8.224130) -- (13.660381,8.465318) -- (13.896229,8.947693) -- (13.955190,9.068287) -- (14.073114,9.309474) -- (14.102595,9.369771) -- (14.161557,9.490365) -- (14.176298,9.520514) -- (14.205779,9.580810) -- (14.213149,9.595885) -- (14.227889,9.626033) -- (14.231574,9.633570) -- (14.238945,9.648644) -- (14.240787,9.652413) -- (14.244472,9.659950) -- (14.245394,9.661834) -- (14.247236,9.665603) -- (14.247697,9.666545) -- (14.248618,9.668429) -- (14.248848,9.668900) -- (14.249309,9.669843) -- (14.249424,9.670078) -- (14.249655,9.670549) -- (14.249712,9.670667) -- (14.249827,9.670903) -- (14.249856,9.670961) -- (14.249914,9.671079) -- (14.249928,9.671109) -- (14.249957,9.671167) -- (14.249964,9.671182) -- (14.249978,9.671212) -- (14.249982,9.671219) -- (14.249989,9.671234) -- (14.249991,9.671237) -- (14.249995,9.671245) -- (14.250000,9.671256);
\draw[axis] (11.600000,6.230000) -- (14.250000,7.150000);
\draw[axis] (11.600000,6.230000) -- (9.450000,7.500000);
\draw[axis] (9.450000,7.500000) -- (9.450000,10.200000);
\draw[axis] (11.600000,6.230000) -- (11.625000,6.175000);
\node[tick,anchor=north] at (11.620000,6.080000) {$0$};
\draw[axis] (12.925000,6.690000) -- (12.950000,6.635000);
\node[tick,anchor=north] at (12.945000,6.540000) {$0.5$};
\draw[axis] (10.525000,6.865000) -- (10.465000,6.840000);
\node[tick,anchor=east] at (10.425000,6.820000) {$0.5$};
\draw[axis] (14.250000,7.150000) -- (14.275000,7.095000);
\node[tick,anchor=north] at (14.270000,7.000000) {$1$};
\draw[axis] (9.450000,7.500000) -- (9.390000,7.475000);
\node[tick,anchor=north east] at (9.350000,7.370000) {$1$};
\draw[axis] (9.450000,7.680000) -- (9.380000,7.680000);
\node[tick,anchor=east] at (9.340000,7.680000) {$-0.2$};
\draw[axis] (9.450000,8.580000) -- (9.380000,8.580000);
\node[tick,anchor=east] at (9.340000,8.580000) {$0$};
\draw[axis] (9.450000,9.480000) -- (9.380000,9.480000);
\node[tick,anchor=east] at (9.340000,9.480000) {$0.2$};
\draw[axis] (9.450000,9.930000) -- (9.380000,9.930000);
\node[tick,anchor=east] at (9.340000,9.930000) {$0.3$};
\node[] at (13.463000,6.100400) {$v_1$};
\node[] at (9.695500,6.500100) {$v_2$};
\node[anchor=south] at (9.400000,10.400000) {$h^{S,\star}$};
\node[anchor=west,font=\fontsize{10}{12}\selectfont] at (0.550000,11.450000) {(a) Buyer charge};
\node[anchor=west,font=\fontsize{10}{12}\selectfont] at (8.500000,11.450000) {(b) Seller charge};
\node[anchor=west,font=\fontsize{10}{12}\selectfont] at (0.550000,5.280000) {(c) Buyer charge slices};
\node[anchor=west,font=\fontsize{10}{12}\selectfont] at (8.500000,5.280000) {(d) Seller charge slices};
\draw[guide] (0.900000,1.120000) -- (0.900000,4.470000);
\draw[axis] (0.900000,1.120000) -- (0.900000,1.075000);
\node[tick,anchor=north] at (0.900000,1.020000) {$0$};
\draw[guide] (2.300000,1.120000) -- (2.300000,4.470000);
\draw[axis] (2.300000,1.120000) -- (2.300000,1.075000);
\node[tick,anchor=north] at (2.300000,1.020000) {$0.25$};
\draw[guide] (3.700000,1.120000) -- (3.700000,4.470000);
\draw[axis] (3.700000,1.120000) -- (3.700000,1.075000);
\node[tick,anchor=north] at (3.700000,1.020000) {$0.5$};
\draw[guide] (5.100000,1.120000) -- (5.100000,4.470000);
\draw[axis] (5.100000,1.120000) -- (5.100000,1.075000);
\node[tick,anchor=north] at (5.100000,1.020000) {$0.75$};
\draw[guide] (6.500000,1.120000) -- (6.500000,4.470000);
\draw[axis] (6.500000,1.120000) -- (6.500000,1.075000);
\node[tick,anchor=north] at (6.500000,1.020000) {$1$};
\draw[guide] (0.900000,1.279524) -- (6.500000,1.279524);
\draw[axis] (0.900000,1.279524) -- (0.855000,1.279524);
\node[tick,anchor=east] at (0.800000,1.279524) {$-0.2$};
\draw[guide] (0.900000,1.917619) -- (6.500000,1.917619);
\draw[axis] (0.900000,1.917619) -- (0.855000,1.917619);
\node[tick,anchor=east] at (0.800000,1.917619) {$0$};
\draw[guide] (0.900000,2.555714) -- (6.500000,2.555714);
\draw[axis] (0.900000,2.555714) -- (0.855000,2.555714);
\node[tick,anchor=east] at (0.800000,2.555714) {$0.2$};
\draw[guide] (0.900000,3.193810) -- (6.500000,3.193810);
\draw[axis] (0.900000,3.193810) -- (0.855000,3.193810);
\node[tick,anchor=east] at (0.800000,3.193810) {$0.4$};
\draw[guide] (0.900000,3.831905) -- (6.500000,3.831905);
\draw[axis] (0.900000,3.831905) -- (0.855000,3.831905);
\node[tick,anchor=east] at (0.800000,3.831905) {$0.6$};
\draw[guide] (0.900000,4.470000) -- (6.500000,4.470000);
\draw[axis] (0.900000,4.470000) -- (0.855000,4.470000);
\node[tick,anchor=east] at (0.800000,4.470000) {$0.8$};
\draw[draw=black!35,line width=.35pt] (0.900000,1.120000) rectangle (6.500000,4.470000);
\draw[axis] (0.900000,4.470000) -- (0.900000,1.120000) -- (6.500000,1.120000);
\node[anchor=north,font=\fontsize{8.5}{10}\selectfont] at (3.700000,0.640000) {Other buyer's value $v$};
\node[rotate=90] at (0.150000,2.795000) {Buyer charge $h_i^{B,\star}(v,c)$};
\draw[draw=black!30,line width=.4pt] (0.900000,1.917619) -- (6.500000,1.917619);
\draw[slice low] (0.900000,2.565130) -- (3.509630,2.565130) -- (6.500000,4.268827);
\node[label low,anchor=west] at (6.620000,4.268827) {$c=0.25$};
\draw[slice mid] (0.900000,1.875970) -- (3.509630,1.875970) -- (4.008025,2.159919) -- (4.388765,2.159919) -- (6.500000,3.362749);
\node[label mid,anchor=west] at (6.620000,3.362749) {$c=0.5$};
\draw[slice high] (0.900000,1.875970) -- (3.509630,1.875970) -- (4.008025,1.592020) -- (5.004815,1.592020) -- (5.254013,1.733995) -- (5.444382,1.733995) -- (6.500000,2.335410);
\node[label high,anchor=west] at (6.620000,2.335410) {$c=0.75$};
\draw[slice one] (0.900000,1.875970) -- (3.509630,1.875970) -- (4.008025,1.592020) -- (5.004815,1.592020) -- (5.254013,1.450045) -- (5.752408,1.450045) -- (5.877006,1.379058) -- (6.126204,1.379058) -- (6.188503,1.343564) -- (6.313102,1.343564) -- (6.344252,1.325818) -- (6.406551,1.325818) -- (6.422126,1.316944) -- (6.453275,1.316944) -- (6.461063,1.312507) -- (6.476638,1.312507) -- (6.480531,1.310289) -- (6.488319,1.310289) -- (6.490266,1.309180) -- (6.494159,1.309180) -- (6.495133,1.308625) -- (6.497080,1.308625) -- (6.497566,1.308348) -- (6.498540,1.308348) -- (6.498783,1.308209) -- (6.499270,1.308209) -- (6.499392,1.308140) -- (6.499635,1.308140) -- (6.499696,1.308105) -- (6.499817,1.308105) -- (6.499848,1.308088) -- (6.499909,1.308088) -- (6.499924,1.308079) -- (6.499954,1.308079) -- (6.499962,1.308075) -- (6.499977,1.308075) -- (6.500000,1.308071);
\node[label one,anchor=west] at (6.620000,1.308071) {$c=1$};
\draw[guide] (8.850000,1.120000) -- (8.850000,4.470000);
\draw[axis] (8.850000,1.120000) -- (8.850000,1.075000);
\node[tick,anchor=north] at (8.850000,1.020000) {$0$};
\draw[guide] (10.250000,1.120000) -- (10.250000,4.470000);
\draw[axis] (10.250000,1.120000) -- (10.250000,1.075000);
\node[tick,anchor=north] at (10.250000,1.020000) {$0.25$};
\draw[guide] (11.650000,1.120000) -- (11.650000,4.470000);
\draw[axis] (11.650000,1.120000) -- (11.650000,1.075000);
\node[tick,anchor=north] at (11.650000,1.020000) {$0.5$};
\draw[guide] (13.050000,1.120000) -- (13.050000,4.470000);
\draw[axis] (13.050000,1.120000) -- (13.050000,1.075000);
\node[tick,anchor=north] at (13.050000,1.020000) {$0.75$};
\draw[guide] (14.450000,1.120000) -- (14.450000,4.470000);
\draw[axis] (14.450000,1.120000) -- (14.450000,1.075000);
\node[tick,anchor=north] at (14.450000,1.020000) {$1$};
\draw[guide] (8.850000,1.377692) -- (14.450000,1.377692);
\draw[axis] (8.850000,1.377692) -- (8.805000,1.377692);
\node[tick,anchor=east] at (8.750000,1.377692) {$-0.2$};
\draw[guide] (8.850000,2.408462) -- (14.450000,2.408462);
\draw[axis] (8.850000,2.408462) -- (8.805000,2.408462);
\node[tick,anchor=east] at (8.750000,2.408462) {$0$};
\draw[guide] (8.850000,3.439231) -- (14.450000,3.439231);
\draw[axis] (8.850000,3.439231) -- (8.805000,3.439231);
\node[tick,anchor=east] at (8.750000,3.439231) {$0.2$};
\draw[guide] (8.850000,4.470000) -- (14.450000,4.470000);
\draw[axis] (8.850000,4.470000) -- (8.805000,4.470000);
\node[tick,anchor=east] at (8.750000,4.470000) {$0.4$};
\draw[draw=black!35,line width=.35pt] (8.850000,1.120000) rectangle (14.450000,4.470000);
\draw[axis] (8.850000,4.470000) -- (8.850000,1.120000) -- (14.450000,1.120000);
\node[anchor=north,font=\fontsize{8.5}{10}\selectfont] at (11.650000,0.640000) {Buyer 1's value $v_1$};
\node[rotate=90] at (8.100000,2.795000) {Seller charge $h^{S,\star}(v_1,v_2)$};
\draw[draw=black!30,line width=.4pt] (8.850000,2.408462) -- (14.450000,2.408462);
\draw[slice low] (8.850000,1.307004) -- (11.459630,1.307004) -- (14.450000,4.059131);
\draw[draw=SliceLow,line width=.40pt] (14.450000,4.059131) -- (14.590000,4.263846);
\node[label low,anchor=west] at (14.650000,4.263846) {$v_2=0.25$};
\draw[slice mid] (8.850000,1.482208) -- (11.459630,1.482208) -- (11.958025,1.940895) -- (12.338765,1.940895) -- (14.450000,3.883927);
\draw[draw=SliceMid,line width=.40pt] (14.450000,3.883927) -- (14.590000,3.851538);
\node[label mid,anchor=west] at (14.650000,3.851538) {$v_2=0.5$};
\draw[slice high] (8.850000,2.770669) -- (11.459630,2.770669) -- (11.958025,2.311981) -- (12.954815,2.311981) -- (13.204013,2.541325) -- (13.394382,2.541325) -- (14.450000,3.512841);
\draw[draw=SliceHigh,line width=.40pt] (14.450000,3.512841) -- (14.590000,3.439231);
\node[label high,anchor=west] at (14.650000,3.439231) {$v_2=0.75$};
\draw[slice one] (8.850000,4.059131) -- (11.459630,4.059131) -- (11.958025,3.600443) -- (12.954815,3.600443) -- (13.204013,3.371099) -- (13.702408,3.371099) -- (13.827006,3.256427) -- (14.076204,3.256427) -- (14.138503,3.199091) -- (14.263102,3.199091) -- (14.294252,3.170423) -- (14.356551,3.170423) -- (14.372126,3.156089) -- (14.403275,3.156089) -- (14.411063,3.148922) -- (14.426638,3.148922) -- (14.430531,3.145339) -- (14.438319,3.145339) -- (14.440266,3.143547) -- (14.444159,3.143547) -- (14.445133,3.142651) -- (14.447080,3.142651) -- (14.447566,3.142203) -- (14.448540,3.142203) -- (14.448783,3.141979) -- (14.449270,3.141979) -- (14.449392,3.141867) -- (14.449635,3.141867) -- (14.449696,3.141811) -- (14.449817,3.141811) -- (14.449848,3.141783) -- (14.449909,3.141783) -- (14.449924,3.141769) -- (14.449954,3.141769) -- (14.449962,3.141762) -- (14.449977,3.141762) -- (14.449981,3.141759) -- (14.450000,3.141755);
\draw[draw=SliceOne,line width=.40pt] (14.450000,3.141755) -- (14.590000,3.026923);
\node[label one,anchor=west] at (14.650000,3.026923) {$v_2=1$};
\end{tikzpicture}
\endgroup


==> figures/TikzFigures/MallowsCouplingWithoutC0-colored.tikz <==
% Updated 22 October 2026: 1-w cutoff ticks on panel (a); centered 1-w origin in panel (b).
% Optimal 2B1S-U adversarial coupling: volume and singular support.
% Source: Mallows (2003), Section 4, Tables 1--2, reflected to auction types.
% Requires only: \usepackage{tikz}
% The arrow library is loaded here, so this file can be input directly.
% Use at natural size. Fonts inherit the manuscript. Shading is support,
% not density. Source geometry follows Tables 1--2; projected coordinates
% are rounded to nine decimal places.
\usetikzlibrary{arrows.meta}
\begin{tikzpicture}[
  x=1cm,y=1cm,
  every node/.style={font=\fontsize{9.5}{11.4}\selectfont},
  line cap=round,line join=round,
  axis/.style={draw=black,line width=0.55pt},
  guide/.style={draw=black!28,line width=0.3pt},
  annotation/.style={draw=black!65,line width=0.45pt},
  window/.style={draw=Corner,line width=0.55pt,dash pattern=on 2.2pt off 1.8pt},
  line mass/.style={draw=PlanarEdge,line width=1.65pt},
]
\definecolor{Volume}{HTML}{C2D6E5}
\definecolor{VolumeEdge}{HTML}{406784}
\definecolor{Planar}{HTML}{E4B65D}
\definecolor{PlanarEdge}{HTML}{8C540B}
\definecolor{Corner}{HTML}{656565}
\node[anchor=south] at (4,6.8) {(a) Volume-supported part};
\node[anchor=south] at (12,6.8) {(b) Planar part: $[1-w,1]^3$, enlarged};
\draw[draw=black!22,line width=0.3pt] (0.75,2.33) -- (4.35,2.75);
\draw[draw=black!22,line width=0.3pt] (6.85,1.47) -- (4.35,2.75);
\draw[draw=black!22,line width=0.3pt] (4.35,2.75) -- (4.35,6.2);
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.271569538,5.972718534) -- (4.271569538,6.049480263) -- (4.229851207,6.070840048) -- (4.229851207,5.99407832) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.291594337,6.051816489) -- (4.249876006,6.073176275) -- (4.229851207,6.070840048) -- (4.271569538,6.049480263) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.433436661,5.965376108) -- (4.433436661,6.042137837) -- (4.373362265,6.035129157) -- (4.373362265,5.958367428) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.299381759,5.958478677) -- (4.229851207,5.99407832) -- (4.149752012,5.984733413) -- (4.219282564,5.949133771) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.271569538,5.972718534) -- (4.291594337,6.051816489) -- (4.271569538,6.049480263) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.373362265,6.035129157) -- (4.433436661,6.042137837) -- (4.419530551,6.049257765) -- (4.359456155,6.042249085) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.193139076,5.745437068) -- (4.193139076,5.898960525) -- (4.109702415,5.941680096) -- (4.109702415,5.788156639) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.373362265,6.035129157) -- (4.359456155,6.042249085) -- (4.373362265,5.958367428) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.219282564,5.910752907) -- (4.219282564,5.949133771) -- (4.149752012,5.984733413) -- (4.149752012,5.946352549) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.299381759,6.035240406) -- (4.291594337,6.051816489) -- (4.271569538,6.049480263) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.299381759,6.035240406) -- (4.271569538,6.049480263) -- (4.299381759,5.958478677) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.193139076,5.898960525) -- (4.233188674,5.903632978) -- (4.149752012,5.946352549) -- (4.109702415,5.941680096) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.388937109,5.925215262) -- (4.489061102,5.936896394) -- (4.433436661,5.965376108) -- (4.333312668,5.953694975) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.299381759,6.035240406) -- (4.229851207,6.070840048) -- (4.149752012,6.061495142) -- (4.219282564,6.0258955) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.191470343,6.040135357) -- (4.271569538,6.068670695) -- (4.229851207,6.09003048) -- (4.149752012,6.061495142) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.373362265,6.035129157) -- (4.359456155,6.042249085) -- (4.333312668,6.030456704) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.271569538,6.049480263) -- (4.271569538,6.068670695) -- (4.191470343,6.040135357) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.179232966,5.944461318) -- (4.219282564,5.949133771) -- (4.149752012,5.984733413) -- (4.109702415,5.98006096) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.333312668,5.953694975) -- (4.373362265,6.035129157) -- (4.333312668,6.030456704) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.219282564,6.0258955) -- (4.149752012,6.061495142) -- (4.149752012,5.984733413) -- (4.219282564,5.949133771) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.179232966,5.906080454) -- (4.179232966,5.944461318) -- (4.109702415,5.98006096) -- (4.109702415,5.941680096) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.219282564,5.910752907) -- (4.299381759,5.958478677) -- (4.219282564,5.949133771) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.219282564,6.0258955) -- (4.149752012,6.061495142) -- (4.109702415,5.98006096) -- (4.179232966,5.944461318) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.489061102,5.89851553) -- (4.489061102,5.936896394) -- (4.388937109,5.925215262) -- (4.388937109,5.886834397) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.516873323,5.730752216) -- (4.516873323,5.884275673) -- (4.39672453,5.870258314) -- (4.39672453,5.716734857) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.299381759,6.035240406) -- (4.271569538,6.068670695) -- (4.219282564,6.0258955) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.299381759,5.958478677) -- (4.299381759,6.035240406) -- (4.219282564,6.0258955) -- (4.219282564,5.949133771) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.248763517,5.716957355) -- (4.109702415,5.788156639) -- (3.949504025,5.769466827) -- (4.088565127,5.698267542) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.388937109,6.00197699) -- (4.489061102,6.013658123) -- (4.433436661,6.042137837) -- (4.333312668,6.030456704) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.489061102,6.013658123) -- (4.433436661,6.061328269) -- (4.373362265,6.054319589) -- (4.428986706,6.006649443) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.428986706,6.006649443) -- (4.373362265,6.054319589) -- (4.373362265,6.035129157) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.193139076,5.745437068) -- (4.233188674,5.903632978) -- (4.193139076,5.898960525) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.388937109,5.925215262) -- (4.333312668,5.953694975) -- (4.388937109,5.886834397) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.516873323,5.884275673) -- (4.489061102,5.89851553) -- (4.36891231,5.884498171) -- (4.39672453,5.870258314) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.219282564,5.910752907) -- (4.219282564,5.949133771) -- (4.179232966,5.944461318) -- (4.179232966,5.906080454) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.388937109,6.00197699) -- (4.373362265,6.054319589) -- (4.333312668,6.030456704) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.388937109,6.00197699) -- (4.333312668,6.030456704) -- (4.333312668,5.953694975) -- (4.388937109,5.925215262) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.036278153,5.597921051) -- (3.86940483,5.683360192) -- (3.86940483,5.376313278) -- (4.036278153,5.290874137) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.388937109,5.925215262) -- (4.489061102,5.936896394) -- (4.489061102,6.013658123) -- (4.388937109,6.00197699) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.233188674,5.903632978) -- (4.193139076,5.93734139) -- (4.179232966,5.944461318) -- (4.219282564,5.910752907) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.516873323,5.922656537) -- (4.489061102,5.936896394) -- (4.388937109,5.925215262) -- (4.416749329,5.910975405) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.219282564,5.949133771) -- (4.219282564,6.0258955) -- (4.179232966,5.944461318) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.233188674,5.903632978) -- (4.233188674,5.942013843) -- (4.193139076,5.93734139) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.193139076,5.93734139) -- (4.233188674,5.942013843) -- (4.219282564,5.949133771) -- (4.179232966,5.944461318) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.516873323,5.884275673) -- (4.516873323,5.922656537) -- (4.416749329,5.910975405) -- (4.416749329,5.87259454) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.39672453,5.870258314) -- (4.36891231,5.884498171) -- (4.39672453,5.716734857) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.088565127,5.621505814) -- (4.088565127,5.698267542) -- (3.949504025,5.769466827) -- (3.949504025,5.692705098) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.313287869,6.085691774) -- (4.299381759,6.092811702) -- (4.233188674,6.037966003) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.416749329,5.910975405) -- (4.516873323,5.922656537) -- (4.489061102,6.013658123) -- (4.388937109,6.00197699) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.313287869,6.04731091) -- (4.313287869,6.085691774) -- (4.233188674,6.037966003) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.416749329,5.910975405) -- (4.388937109,5.925215262) -- (4.388937109,5.886834397) -- (4.416749329,5.87259454) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.36891231,6.018831196) -- (4.313287869,6.085691774) -- (4.313287869,6.04731091) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.36891231,6.018831196) -- (4.333312668,6.088028) -- (4.313287869,6.085691774) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.248763517,5.870480812) -- (4.233188674,5.903632978) -- (4.193139076,5.898960525) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.39672453,5.908639178) -- (4.36891231,5.884498171) -- (4.388937109,5.886834397) -- (4.416749329,5.910975405) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.39672453,5.908639178) -- (4.36891231,5.922879035) -- (4.36891231,5.884498171) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.416749329,5.910975405) -- (4.388937109,6.00197699) -- (4.388937109,5.925215262) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.416749329,5.910975405) -- (4.388937109,5.925215262) -- (4.36891231,5.922879035) -- (4.39672453,5.908639178) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.248763517,5.870480812) -- (4.193139076,5.898960525) -- (4.248763517,5.716957355) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.248763517,5.870480812) -- (4.233188674,5.942013843) -- (4.193139076,5.93734139) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.116377348,5.607265957) -- (3.949504025,5.692705098) -- (3.86940483,5.683360192) -- (4.036278153,5.597921051) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.628122205,5.673792788) -- (4.516873323,5.730752216) -- (4.316625335,5.707389951) -- (4.427874217,5.650430523) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.248763517,5.870480812) -- (4.193139076,5.93734139) -- (4.193139076,5.898960525) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.248763517,5.870480812) -- (4.109702415,5.941680096) -- (3.949504025,5.922990284) -- (4.088565127,5.851790999) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.032940686,5.880270713) -- (4.193139076,5.93734139) -- (4.109702415,5.98006096) -- (3.949504025,5.922990284) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.313287869,6.14326307) -- (4.299381759,6.150382999) -- (4.233188674,6.133918164) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.233188674,6.076346868) -- (4.313287869,6.085691774) -- (4.313287869,6.14326307) -- (4.233188674,6.133918164) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.39672453,5.870258314) -- (4.36891231,5.884498171) -- (4.316625335,5.860913408) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.193139076,5.898960525) -- (4.193139076,5.93734139) -- (4.032940686,5.880270713) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.008465932,5.688922636) -- (4.088565127,5.698267542) -- (3.949504025,5.769466827) -- (3.86940483,5.760121921) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.36891231,6.114783356) -- (4.333312668,6.145599297) -- (4.313287869,6.14326307) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.316625335,5.707389951) -- (4.39672453,5.870258314) -- (4.316625335,5.860913408) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.36891231,6.114783356) -- (4.313287869,6.14326307) -- (4.313287869,6.085691774) -- (4.36891231,6.05721206) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.39672453,5.908639178) -- (4.36891231,5.922879035) -- (4.316625335,5.860913408) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.088565127,5.851790999) -- (3.949504025,5.922990284) -- (3.949504025,5.769466827) -- (4.088565127,5.698267542) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.008465932,5.612160908) -- (4.008465932,5.688922636) -- (3.86940483,5.760121921) -- (3.86940483,5.683360192) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.39672453,5.870258314) -- (4.39672453,5.908639178) -- (4.316625335,5.860913408) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.088565127,5.621505814) -- (4.248763517,5.716957355) -- (4.088565127,5.698267542) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.088565127,5.851790999) -- (3.949504025,5.922990284) -- (3.86940483,5.760121921) -- (4.008465932,5.688922636) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.628122205,5.59703106) -- (4.628122205,5.673792788) -- (4.427874217,5.650430523) -- (4.427874217,5.573668795) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.36891231,6.114783356) -- (4.313287869,6.14326307) -- (4.233188674,6.133918164) -- (4.288813115,6.10543845) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.443449061,5.233469714) -- (4.683746646,5.261504432) -- (4.683746646,5.568551346) -- (4.443449061,5.540516628) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.248763517,5.870480812) -- (4.193139076,5.93734139) -- (4.088565127,5.851790999) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.288813115,6.00948629) -- (4.288813115,6.10543845) -- (4.233188674,6.133918164) -- (4.233188674,6.037966003) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.248763517,5.716957355) -- (4.248763517,5.870480812) -- (4.088565127,5.851790999) -- (4.088565127,5.698267542) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (3.827130255,5.196535085) -- (4.147527035,5.233914709) -- (3.86940483,5.376313278) -- (3.54900805,5.338933654) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.628122205,5.827316245) -- (4.516873323,5.884275673) -- (4.316625335,5.860913408) -- (4.427874217,5.80395398) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.628122205,5.827316245) -- (4.516873323,5.922656537) -- (4.39672453,5.908639178) -- (4.507973412,5.813298886) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.507973412,5.813298886) -- (4.39672453,5.908639178) -- (4.39672453,5.870258314) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.036278153,5.290874137) -- (4.116377348,5.607265957) -- (4.036278153,5.597921051) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.36891231,6.018831196) -- (4.36891231,6.114783356) -- (4.288813115,6.10543845) -- (4.288813115,6.00948629) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.248763517,6.004813837) -- (4.248763517,6.100765997) -- (4.233188674,6.133918164) -- (4.233188674,6.037966003) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.427874217,5.650430523) -- (4.316625335,5.707389951) -- (4.427874217,5.573668795) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.443449061,5.540516628) -- (4.683746646,5.568551346) -- (4.628122205,5.59703106) -- (4.38782462,5.568996342) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.088565127,5.621505814) -- (4.088565127,5.698267542) -- (4.008465932,5.688922636) -- (4.008465932,5.612160908) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.36891231,6.018831196) -- (4.36891231,6.114783356) -- (4.316625335,6.091198593) -- (4.316625335,5.995246433) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.427874217,5.80395398) -- (4.39672453,5.908639178) -- (4.316625335,5.860913408) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.427874217,5.80395398) -- (4.316625335,5.860913408) -- (4.316625335,5.707389951) -- (4.427874217,5.650430523) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.316625335,5.995246433) -- (4.288813115,6.00948629) -- (4.248763517,6.004813837) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.316625335,5.976056001) -- (4.288813115,5.990295858) -- (4.248763517,5.985623404) -- (4.276575738,5.971383548) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.288813115,6.10543845) -- (4.233188674,6.133918164) -- (4.248763517,6.100765997) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.248763517,5.985623404) -- (4.316625335,5.976056001) -- (4.316625335,5.995246433) -- (4.248763517,6.004813837) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (3.722556306,4.381748273) -- (3.722556306,4.995842102) -- (3.38880966,5.166720384) -- (3.38880966,4.552626556) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.628122205,5.673792788) -- (4.628122205,5.827316245) -- (4.427874217,5.80395398) -- (4.427874217,5.650430523) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.036278153,5.674682779) -- (4.008465932,5.688922636) -- (4.088565127,5.621505814) -- (4.116377348,5.607265957) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.276575738,5.971383548) -- (4.248763517,5.985623404) -- (4.276575738,5.894621819) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.683746646,5.645313075) -- (4.628122205,5.673792788) -- (4.427874217,5.650430523) -- (4.483498658,5.621950809) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.248763517,6.004813837) -- (4.288813115,6.00948629) -- (4.288813115,6.10543845) -- (4.248763517,6.100765997) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.276575738,5.894621819) -- (4.316625335,5.976056001) -- (4.276575738,5.971383548) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.316625335,6.091198593) -- (4.36891231,6.114783356) -- (4.288813115,6.10543845) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.316625335,6.091198593) -- (4.288813115,6.10543845) -- (4.288813115,6.00948629) -- (4.316625335,5.995246433) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.088565127,5.698267542) -- (4.088565127,5.851790999) -- (4.008465932,5.688922636) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.116377348,5.607265957) -- (4.116377348,5.684027686) -- (4.036278153,5.674682779) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.116377348,5.684027686) -- (4.088565127,5.698267542) -- (4.008465932,5.688922636) -- (4.036278153,5.674682779) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.683746646,5.568551346) -- (4.683746646,5.645313075) -- (4.483498658,5.621950809) -- (4.483498658,5.545189081) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.443449061,5.540516628) -- (4.38782462,5.568996342) -- (4.443449061,5.233469714) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (3.827130255,5.196535085) -- (3.54900805,5.338933654) -- (3.54900805,5.185410197) -- (3.827130255,5.043011628) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.276575738,5.971383548) -- (4.248763517,5.985623404) -- (4.116377348,5.875932007) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.683746646,5.645313075) -- (4.628122205,5.827316245) -- (4.427874217,5.80395398) -- (4.483498658,5.621950809) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.276575738,6.08652614) -- (4.248763517,6.100765997) -- (4.248763517,6.004813837) -- (4.276575738,5.99057398) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.276575738,5.894621819) -- (4.276575738,5.971383548) -- (4.116377348,5.875932007) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.276575738,5.99057398) -- (4.316625335,5.995246433) -- (4.316625335,6.091198593) -- (4.276575738,6.08652614) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.316625335,6.091198593) -- (4.288813115,6.10543845) -- (4.248763517,6.100765997) -- (4.276575738,6.08652614) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.483498658,5.621950809) -- (4.427874217,5.650430523) -- (4.427874217,5.573668795) -- (4.483498658,5.545189081) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.38782462,5.837662391) -- (4.276575738,5.971383548) -- (4.276575738,5.894621819) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.38782462,5.837662391) -- (4.316625335,5.976056001) -- (4.276575738,5.971383548) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.147527035,5.540961623) -- (4.116377348,5.607265957) -- (4.036278153,5.597921051) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.38782462,5.568996342) -- (4.427874217,5.573668795) -- (4.483498658,5.621950809) -- (4.443449061,5.617278356) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.443449061,5.617278356) -- (4.38782462,5.64575807) -- (4.38782462,5.568996342) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.483498658,5.621950809) -- (4.427874217,5.80395398) -- (4.427874217,5.650430523) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.443449061,5.617278356) -- (4.483498658,5.621950809) -- (4.427874217,5.650430523) -- (4.38782462,5.64575807) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.147527035,5.540961623) -- (4.036278153,5.597921051) -- (4.147527035,5.233914709) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (3.722556306,4.995842102) -- (3.882754696,5.014531914) -- (3.54900805,5.185410197) -- (3.38880966,5.166720384) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.147527035,5.540961623) -- (4.116377348,5.684027686) -- (4.036278153,5.674682779) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.90624441,5.147585577) -- (4.683746646,5.261504432) -- (4.283250671,5.214779901) -- (4.505748435,5.100861046) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.147527035,5.540961623) -- (4.036278153,5.674682779) -- (4.036278153,5.597921051) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (3.827130255,5.503581999) -- (4.147527035,5.540961623) -- (3.86940483,5.683360192) -- (3.54900805,5.645980568) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.036278153,5.674682779) -- (3.86940483,5.760121921) -- (3.54900805,5.645980568) -- (3.715881373,5.560541427) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.276575738,6.08652614) -- (4.248763517,6.100765997) -- (4.116377348,6.067836328) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.116377348,5.952693735) -- (4.276575738,5.971383548) -- (4.276575738,6.08652614) -- (4.116377348,6.067836328) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.443449061,5.540516628) -- (4.38782462,5.568996342) -- (4.283250671,5.521826816) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.036278153,5.597921051) -- (4.036278153,5.674682779) -- (3.715881373,5.560541427) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (3.827130255,5.196535085) -- (3.54900805,5.338933654) -- (3.38880966,5.320243842) -- (3.666931865,5.177845273) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.38782462,6.029566713) -- (4.316625335,6.091198593) -- (4.276575738,6.08652614) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.283250671,5.214779901) -- (4.443449061,5.540516628) -- (4.283250671,5.521826816) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.38782462,6.029566713) -- (4.276575738,6.08652614) -- (4.276575738,5.971383548) -- (4.38782462,5.91442412) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.443449061,5.617278356) -- (4.38782462,5.64575807) -- (4.283250671,5.521826816) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (3.827130255,5.196535085) -- (3.827130255,5.503581999) -- (3.54900805,5.645980568) -- (3.54900805,5.338933654) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (3.666931865,5.177845273) -- (3.38880966,5.320243842) -- (3.38880966,5.166720384) -- (3.666931865,5.024321816) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.443449061,5.540516628) -- (4.443449061,5.617278356) -- (4.283250671,5.521826816) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (3.827130255,5.043011628) -- (4.147527035,5.233914709) -- (3.827130255,5.196535085) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (3.827130255,5.503581999) -- (3.54900805,5.645980568) -- (3.38880966,5.320243842) -- (3.666931865,5.177845273) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.505748435,4.947337589) -- (4.90624441,4.99406212) -- (4.90624441,5.147585577) -- (4.505748435,5.100861046) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.38782462,6.029566713) -- (4.276575738,6.08652614) -- (4.116377348,6.067836328) -- (4.22762623,6.010876901) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (5.017493292,4.323008864) -- (5.017493292,4.937102692) -- (4.536898122,4.881033256) -- (4.536898122,4.266939427) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.147527035,5.540961623) -- (4.036278153,5.674682779) -- (3.827130255,5.503581999) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.22762623,6.010876901) -- (4.116377348,6.067836328) -- (4.116377348,5.875932007) -- (4.22762623,5.818972579) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.147527035,5.233914709) -- (4.147527035,5.540961623) -- (3.827130255,5.503581999) -- (3.827130255,5.196535085) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (3.94505407,4.267829418) -- (3.38880966,4.552626556) -- (2.7480161,4.477867307) -- (3.30426051,4.19307017) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.90624441,5.454632491) -- (4.683746646,5.568551346) -- (4.283250671,5.521826816) -- (4.505748435,5.407907961) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.665946825,5.426597773) -- (4.90624441,5.454632491) -- (4.683746646,5.645313075) -- (4.443449061,5.617278356) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.665946825,5.426597773) -- (4.443449061,5.617278356) -- (4.443449061,5.540516628) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (3.722556306,4.381748273) -- (3.882754696,5.014531914) -- (3.722556306,4.995842102) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.38782462,5.837662391) -- (4.38782462,6.029566713) -- (4.22762623,6.010876901) -- (4.22762623,5.818972579) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.147527035,6.001531995) -- (4.116377348,6.067836328) -- (4.116377348,5.875932007) -- (4.147527035,5.809627673) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.505748435,5.100861046) -- (4.283250671,5.214779901) -- (4.505748435,4.947337589) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (5.017493292,4.937102692) -- (4.90624441,4.99406212) -- (4.42564924,4.937992683) -- (4.536898122,4.881033256) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (3.827130255,5.043011628) -- (3.827130255,5.196535085) -- (3.666931865,5.177845273) -- (3.666931865,5.024321816) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.38782462,5.837662391) -- (4.38782462,6.029566713) -- (4.283250671,5.982397187) -- (4.283250671,5.790492866) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.505748435,5.407907961) -- (4.443449061,5.617278356) -- (4.283250671,5.521826816) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.505748435,5.407907961) -- (4.283250671,5.521826816) -- (4.283250671,5.214779901) -- (4.505748435,5.100861046) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.283250671,5.790492866) -- (4.22762623,5.818972579) -- (4.147527035,5.809627673) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.283250671,5.752112001) -- (4.22762623,5.780591715) -- (4.147527035,5.771246809) -- (4.203151476,5.742767095) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.22762623,6.010876901) -- (4.116377348,6.067836328) -- (4.147527035,6.001531995) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.283250671,5.752112001) -- (4.283250671,5.790492866) -- (4.147527035,5.809627673) -- (4.147527035,5.771246809) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.90624441,5.147585577) -- (4.90624441,5.454632491) -- (4.505748435,5.407907961) -- (4.505748435,5.100861046) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (3.722556306,5.149365559) -- (3.666931865,5.177845273) -- (3.827130255,5.043011628) -- (3.882754696,5.014531914) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.203151476,5.742767095) -- (4.147527035,5.771246809) -- (4.203151476,5.589243638) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.616997317,5.043901619) -- (5.017493292,5.090626149) -- (4.90624441,5.147585577) -- (4.505748435,5.100861046) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.147527035,5.809627673) -- (4.22762623,5.818972579) -- (4.22762623,6.010876901) -- (4.147527035,6.001531995) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.203151476,5.589243638) -- (4.283250671,5.752112001) -- (4.203151476,5.742767095) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.283250671,5.982397187) -- (4.38782462,6.029566713) -- (4.22762623,6.010876901) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.283250671,5.982397187) -- (4.22762623,6.010876901) -- (4.22762623,5.818972579) -- (4.283250671,5.790492866) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (3.827130255,5.196535085) -- (3.827130255,5.503581999) -- (3.666931865,5.177845273) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (3.882754696,5.014531914) -- (3.882754696,5.168055371) -- (3.722556306,5.149365559) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (3.882754696,5.168055371) -- (3.827130255,5.196535085) -- (3.666931865,5.177845273) -- (3.722556306,5.149365559) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.616997317,4.890378162) -- (5.017493292,4.937102692) -- (5.017493292,5.090626149) -- (4.616997317,5.043901619) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.536898122,4.881033256) -- (4.42564924,4.937992683) -- (4.536898122,4.266939427) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (3.30426051,4.19307017) -- (2.7480161,4.477867307) -- (2.7480161,4.170820393) -- (3.30426051,3.886023255) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.203151476,5.742767095) -- (4.147527035,5.771246809) -- (3.882754696,5.551864014) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.616997317,5.043901619) -- (5.017493292,5.090626149) -- (4.90624441,5.454632491) -- (4.505748435,5.407907961) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.203151476,5.973052281) -- (4.147527035,6.001531995) -- (4.147527035,5.809627673) -- (4.203151476,5.781147959) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.203151476,5.589243638) -- (4.203151476,5.742767095) -- (3.882754696,5.551864014) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.203151476,5.781147959) -- (4.283250671,5.790492866) -- (4.283250671,5.982397187) -- (4.203151476,5.973052281) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.283250671,5.982397187) -- (4.22762623,6.010876901) -- (4.147527035,6.001531995) -- (4.203151476,5.973052281) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.616997317,5.043901619) -- (4.505748435,5.100861046) -- (4.505748435,4.947337589) -- (4.616997317,4.890378162) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.42564924,5.475324783) -- (4.203151476,5.742767095) -- (4.203151476,5.589243638) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.42564924,5.475324783) -- (4.283250671,5.752112001) -- (4.203151476,5.742767095) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (3.94505407,4.881923247) -- (3.882754696,5.014531914) -- (3.722556306,4.995842102) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.42564924,4.937992683) -- (4.505748435,4.947337589) -- (4.616997317,5.043901619) -- (4.536898122,5.034556713) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.536898122,5.034556713) -- (4.42564924,5.09151614) -- (4.42564924,4.937992683) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.616997317,5.043901619) -- (4.505748435,5.407907961) -- (4.505748435,5.100861046) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.616997317,5.043901619) -- (4.505748435,5.100861046) -- (4.42564924,5.09151614) -- (4.536898122,5.034556713) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (3.94505407,4.881923247) -- (3.722556306,4.995842102) -- (3.94505407,4.267829418) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (3.94505407,4.881923247) -- (3.882754696,5.168055371) -- (3.722556306,5.149365559) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.661496869,4.001722093) -- (5.462488819,4.095171154) -- (5.017493292,4.323008864) -- (4.216501342,4.229559803) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (3.94505407,4.881923247) -- (3.722556306,5.149365559) -- (3.722556306,4.995842102) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (3.94505407,4.881923247) -- (3.38880966,5.166720384) -- (2.7480161,5.091961136) -- (3.30426051,4.807163998) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (3.081762746,4.921082853) -- (3.722556306,5.149365559) -- (3.38880966,5.320243842) -- (2.7480161,5.091961136) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.203151476,5.973052281) -- (4.147527035,6.001531995) -- (3.882754696,5.935672656) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.203151476,5.742767095) -- (4.203151476,5.973052281) -- (3.882754696,5.935672656) -- (3.882754696,5.705387471) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.536898122,4.881033256) -- (4.42564924,4.937992683) -- (4.216501342,4.843653631) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (3.540108139,3.563846493) -- (2.42761932,4.133440769) -- (2.42761932,2.525722254) -- (3.540108139,1.956127978) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (3.722556306,4.995842102) -- (3.722556306,5.149365559) -- (3.081762746,4.921082853) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (3.30426051,4.19307017) -- (2.7480161,4.477867307) -- (2.42761932,4.440487683) -- (2.98386373,4.155690545) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.42564924,5.859133426) -- (4.283250671,5.982397187) -- (4.203151476,5.973052281) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.216501342,4.229559803) -- (4.536898122,4.881033256) -- (4.216501342,4.843653631) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.42564924,5.62884824) -- (4.42564924,5.859133426) -- (4.203151476,5.973052281) -- (4.203151476,5.742767095) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.536898122,5.034556713) -- (4.42564924,5.09151614) -- (4.216501342,4.843653631) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (3.30426051,4.807163998) -- (2.7480161,5.091961136) -- (2.7480161,4.477867307) -- (3.30426051,4.19307017) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.536898122,4.881033256) -- (4.536898122,5.034556713) -- (4.216501342,4.843653631) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (3.30426051,3.886023255) -- (3.94505407,4.267829418) -- (3.30426051,4.19307017) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (3.540108139,3.563846493) -- (3.415509392,3.829063828) -- (2.7480161,4.170820393) -- (2.42761932,4.133440769) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (2.98386373,4.155690545) -- (2.42761932,4.440487683) -- (2.42761932,4.133440769) -- (2.98386373,3.848643631) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (3.30426051,4.807163998) -- (2.7480161,5.091961136) -- (2.42761932,4.440487683) -- (2.98386373,4.155690545) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.661496869,3.694675179) -- (5.462488819,3.788124239) -- (5.462488819,4.095171154) -- (4.661496869,4.001722093) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.42564924,5.859133426) -- (4.203151476,5.973052281) -- (3.882754696,5.935672656) -- (4.10525246,5.821753801) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (3.94505407,4.881923247) -- (3.722556306,5.149365559) -- (3.30426051,4.807163998) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.10525246,5.821753801) -- (3.882754696,5.935672656) -- (3.882754696,5.551864014) -- (4.10525246,5.437945159) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (3.94505407,4.267829418) -- (3.94505407,4.881923247) -- (3.30426051,4.807163998) -- (3.30426051,4.19307017) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.661496869,4.615815921) -- (5.462488819,4.709264982) -- (5.017493292,4.937102692) -- (4.216501342,4.843653631) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (5.462488819,4.709264982) -- (5.017493292,5.090626149) -- (4.536898122,5.034556713) -- (4.981893649,4.653195545) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.981893649,4.653195545) -- (4.536898122,5.034556713) -- (4.536898122,4.881033256) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.10525246,5.437945159) -- (4.42564924,5.475324783) -- (4.42564924,5.859133426) -- (4.10525246,5.821753801) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (3.94505407,5.419255346) -- (3.94505407,5.803063989) -- (3.882754696,5.935672656) -- (3.882754696,5.551864014) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.661496869,4.001722093) -- (4.216501342,4.229559803) -- (4.661496869,3.694675179) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (5.684986583,2.066486869) -- (5.684986583,3.674205384) -- (4.083002683,3.487307263) -- (4.083002683,1.879588748) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (3.30426051,3.886023255) -- (3.30426051,4.19307017) -- (2.98386373,4.155690545) -- (2.98386373,3.848643631) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.42564924,5.475324783) -- (4.42564924,5.859133426) -- (4.216501342,5.764794374) -- (4.216501342,5.380985731) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.661496869,4.615815921) -- (4.536898122,5.034556713) -- (4.216501342,4.843653631) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.661496869,4.615815921) -- (4.216501342,4.843653631) -- (4.216501342,4.229559803) -- (4.661496869,4.001722093) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.216501342,5.380985731) -- (4.10525246,5.437945159) -- (3.94505407,5.419255346) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.216501342,5.304224003) -- (4.10525246,5.36118343) -- (3.94505407,5.342493618) -- (4.056302952,5.28553419) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.10525246,5.821753801) -- (3.882754696,5.935672656) -- (3.94505407,5.803063989) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.216501342,5.304224003) -- (4.216501342,5.380985731) -- (3.94505407,5.419255346) -- (3.94505407,5.342493618) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.661496869,4.001722093) -- (5.462488819,4.095171154) -- (5.462488819,4.709264982) -- (4.661496869,4.615815921) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (3.095112612,4.098731118) -- (2.98386373,4.155690545) -- (3.30426051,3.886023255) -- (3.415509392,3.829063828) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.056302952,5.28553419) -- (3.94505407,5.342493618) -- (4.056302952,4.978487276) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.883994633,3.887803238) -- (5.684986583,3.981252298) -- (5.462488819,4.095171154) -- (4.661496869,4.001722093) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.10525246,5.437945159) -- (4.10525246,5.821753801) -- (3.94505407,5.803063989) -- (3.94505407,5.419255346) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.056302952,4.978487276) -- (4.216501342,5.304224003) -- (4.056302952,5.28553419) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (5.684986583,3.674205384) -- (5.462488819,3.788124239) -- (4.501298479,3.675985366) -- (4.083002683,3.487307263) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.216501342,5.764794374) -- (4.42564924,5.859133426) -- (4.10525246,5.821753801) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.216501342,5.380985731) -- (4.216501342,5.764794374) -- (4.10525246,5.821753801) -- (4.10525246,5.437945159) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (3.30426051,4.19307017) -- (3.30426051,4.807163998) -- (2.98386373,4.155690545) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (3.415509392,3.829063828) -- (3.415509392,4.136110742) -- (3.095112612,4.098731118) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (3.415509392,4.136110742) -- (3.30426051,4.19307017) -- (2.98386373,4.155690545) -- (3.095112612,4.098731118) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.883994633,3.580756323) -- (5.684986583,3.674205384) -- (5.684986583,3.981252298) -- (4.883994633,3.887803238) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.056302952,5.28553419) -- (3.94505407,5.342493618) -- (3.415509392,4.903728028) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.883994633,3.887803238) -- (5.684986583,3.981252298) -- (5.462488819,4.709264982) -- (4.661496869,4.615815921) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.056302952,5.362295919) -- (4.056302952,5.746104562) -- (3.94505407,5.803063989) -- (3.94505407,5.419255346) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.056302952,4.978487276) -- (4.056302952,5.28553419) -- (3.415509392,4.903728028) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.216501342,5.380985731) -- (4.216501342,5.764794374) -- (4.056302952,5.746104562) -- (4.056302952,5.362295919) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.216501342,5.764794374) -- (4.10525246,5.821753801) -- (3.94505407,5.803063989) -- (4.056302952,5.746104562) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.883994633,3.887803238) -- (4.661496869,4.001722093) -- (4.661496869,3.694675179) -- (4.883994633,3.580756323) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.501298479,4.750649566) -- (4.056302952,5.28553419) -- (4.056302952,4.978487276) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.501298479,4.750649566) -- (4.216501342,5.304224003) -- (4.056302952,5.28553419) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.501298479,3.675985366) -- (4.661496869,3.694675179) -- (4.883994633,3.887803238) -- (4.723796243,3.869113425) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.723796243,3.869113425) -- (4.501298479,3.983032281) -- (4.501298479,3.675985366) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.883994633,3.887803238) -- (4.661496869,4.615815921) -- (4.661496869,4.001722093) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.723796243,3.869113425) -- (4.883994633,3.887803238) -- (4.661496869,4.001722093) -- (4.501298479,3.983032281) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (3.540108139,3.563846493) -- (3.415509392,4.136110742) -- (3.095112612,4.098731118) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (3.540108139,3.563846493) -- (3.095112612,4.098731118) -- (3.095112612,3.791684204) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.056302952,5.746104562) -- (3.94505407,5.803063989) -- (3.415509392,5.671345313) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (3.415509392,5.210774942) -- (4.056302952,5.28553419) -- (4.056302952,5.746104562) -- (3.415509392,5.671345313) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.501298479,5.518266851) -- (4.216501342,5.764794374) -- (4.056302952,5.746104562) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.501298479,5.518266851) -- (4.056302952,5.746104562) -- (4.056302952,5.28553419) -- (4.501298479,5.05769648) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.723796243,3.869113425) -- (4.501298479,3.983032281) -- (4.083002683,3.487307263) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.723796243,3.562066511) -- (4.723796243,3.869113425) -- (4.083002683,3.487307263) -- cycle;
\path[fill=Volume,draw=VolumeEdge,line width=0.42pt] (2.084986583,3.254205384) -- (3.762605903,3.449927638) -- (2.42761932,4.133440769) -- (0.75,3.937718515) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (1.417493292,3.903008864) -- (3.095112612,4.098731118) -- (2.42761932,4.440487683) -- (0.75,4.244765429) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.501298479,5.518266851) -- (4.056302952,5.746104562) -- (3.415509392,5.671345313) -- (3.860504919,5.443507603) -- cycle;
\path[fill=Volume,draw=VolumeEdge,line width=0.42pt] (2.084986583,1.646486869) -- (2.084986583,3.254205384) -- (0.75,3.937718515) -- (0.75,2.33) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (3.860504919,4.675890317) -- (3.860504919,5.443507603) -- (3.415509392,5.671345313) -- (3.415509392,4.903728028) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.501298479,4.750649566) -- (4.501298479,5.518266851) -- (3.860504919,5.443507603) -- (3.860504919,4.675890317) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (3.540108139,4.638510693) -- (3.540108139,5.406127978) -- (3.415509392,5.671345313) -- (3.415509392,4.903728028) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (1.862488819,3.368124239) -- (1.417493292,3.903008864) -- (0.75,4.244765429) -- (0.75,3.937718515) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (1.862488819,3.368124239) -- (3.540108139,3.563846493) -- (3.095112612,4.098731118) -- (1.417493292,3.903008864) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.501298479,4.750649566) -- (4.501298479,5.518266851) -- (4.083002683,5.329588748) -- (4.083002683,4.561971462) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.083002683,4.561971462) -- (3.860504919,4.675890317) -- (3.540108139,4.638510693) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.083002683,4.408448005) -- (3.860504919,4.52236686) -- (3.540108139,4.484987236) -- (3.762605903,4.371068381) -- cycle;
\path[fill=Volume,draw=VolumeEdge,line width=0.42pt] (6.85,3.077718515) -- (5.684986583,3.674205384) -- (3.762605903,3.449927638) -- (4.92761932,2.853440769) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (6.85,3.384765429) -- (5.684986583,3.981252298) -- (4.723796243,3.869113425) -- (5.88880966,3.272626556) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (3.860504919,5.443507603) -- (3.415509392,5.671345313) -- (3.540108139,5.406127978) -- cycle;
\path[fill=Volume,draw=VolumeEdge,line width=0.42pt] (3.762605903,1.842209123) -- (3.762605903,3.449927638) -- (2.084986583,3.254205384) -- (2.084986583,1.646486869) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.083002683,4.408448005) -- (4.083002683,4.561971462) -- (3.540108139,4.638510693) -- (3.540108139,4.484987236) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (3.762605903,4.371068381) -- (3.540108139,4.484987236) -- (3.762605903,3.756974552) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (3.860504919,4.675890317) -- (3.860504919,5.443507603) -- (3.540108139,5.406127978) -- (3.540108139,4.638510693) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (3.762605903,3.756974552) -- (4.083002683,4.408448005) -- (3.762605903,4.371068381) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.083002683,5.329588748) -- (4.501298479,5.518266851) -- (3.860504919,5.443507603) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.083002683,4.561971462) -- (4.083002683,5.329588748) -- (3.860504919,5.443507603) -- (3.860504919,4.675890317) -- cycle;
\path[fill=Volume,draw=VolumeEdge,line width=0.42pt] (4.92761932,2.853440769) -- (3.762605903,3.449927638) -- (3.762605903,1.842209123) -- (4.92761932,1.245722254) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (5.88880966,3.272626556) -- (4.723796243,3.869113425) -- (4.083002683,3.487307263) -- (5.2480161,2.890820393) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (3.762605903,4.524591838) -- (3.762605903,5.292209123) -- (3.540108139,5.406127978) -- (3.540108139,4.638510693) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.083002683,4.561971462) -- (4.083002683,5.329588748) -- (3.762605903,5.292209123) -- (3.762605903,4.524591838) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.083002683,5.329588748) -- (3.860504919,5.443507603) -- (3.540108139,5.406127978) -- (3.762605903,5.292209123) -- cycle;
\path[fill=Volume,draw=VolumeEdge,line width=0.42pt] (6.85,1.47) -- (6.85,3.077718515) -- (4.92761932,2.853440769) -- (4.92761932,1.245722254) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (6.85,3.077718515) -- (6.85,3.384765429) -- (5.88880966,3.272626556) -- (5.2480161,2.890820393) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (3.762605903,3.756974552) -- (3.762605903,5.292209123) -- (2.084986583,5.096486869) -- (2.084986583,3.561252298) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (2.084986583,5.096486869) -- (3.762605903,5.292209123) -- (3.540108139,5.406127978) -- (1.862488819,5.210405724) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.92761932,4.695722254) -- (3.762605903,5.292209123) -- (3.762605903,3.756974552) -- (4.92761932,3.160487683) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (2.084986583,5.096486869) -- (1.862488819,5.210405724) -- (1.862488819,4.289264982) -- (2.084986583,3.561252298) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (5.2480161,4.733101878) -- (4.083002683,5.329588748) -- (3.762605903,5.292209123) -- (4.92761932,4.695722254) -- cycle;
\path[fill=Volume!55!white,draw=VolumeEdge!65!white,line width=0.22pt] (4.92761932,3.160487683) -- (5.2480161,3.811961136) -- (5.2480161,4.733101878) -- (4.92761932,4.695722254) -- cycle;
\path[fill=Volume,draw=VolumeEdge,line width=0.42pt] (4.92761932,4.695722254) -- (3.762605903,5.292209123) -- (2.084986583,5.096486869) -- (3.25,4.5) -- cycle;
\path[fill=Volume,draw=VolumeEdge,line width=0.42pt] (3.25,4.5) -- (2.084986583,5.096486869) -- (2.084986583,3.254205384) -- (3.25,2.657718515) -- cycle;
\path[fill=Volume,draw=VolumeEdge,line width=0.42pt] (3.25,2.657718515) -- (4.92761932,2.853440769) -- (4.92761932,4.695722254) -- (3.25,4.5) -- cycle;
\draw[draw=white,line width=0.95pt] (3.25,1.05) -- (3.25,4.5);
\draw[draw=black!48,line width=0.4pt] (3.25,1.05) -- (3.25,4.5);
\draw[draw=white,line width=0.95pt] (3.25,1.05) -- (0.75,2.33);
\draw[draw=black!48,line width=0.4pt] (3.25,1.05) -- (0.75,2.33);
\draw[draw=white,line width=0.95pt] (3.25,1.05) -- (6.85,1.47);
\draw[draw=black!48,line width=0.4pt] (3.25,1.05) -- (6.85,1.47);
\draw[draw=white,line width=0.95pt] (3.25,4.5) -- (0.75,5.78);
\draw[draw=black!48,line width=0.4pt] (3.25,4.5) -- (0.75,5.78);
\draw[draw=white,line width=0.95pt] (3.25,4.5) -- (6.85,4.92);
\draw[draw=black!48,line width=0.4pt] (3.25,4.5) -- (6.85,4.92);
\draw[draw=white,line width=0.95pt] (0.75,2.33) -- (0.75,5.78);
\draw[draw=black!48,line width=0.4pt] (0.75,2.33) -- (0.75,5.78);
\draw[draw=white,line width=0.95pt] (0.75,5.78) -- (4.35,6.2);
\draw[draw=black!48,line width=0.4pt] (0.75,5.78) -- (4.35,6.2);
\draw[draw=white,line width=0.95pt] (6.85,1.47) -- (6.85,4.92);
\draw[draw=black!48,line width=0.4pt] (6.85,1.47) -- (6.85,4.92);
\draw[draw=white,line width=0.95pt] (6.85,4.92) -- (4.35,6.2);
\draw[draw=black!48,line width=0.4pt] (6.85,4.92) -- (4.35,6.2);
\draw[axis,-{Latex[length=1.5mm,width=1mm]}] (3.25,1.05) -- (7.12,1.5015);
\node[anchor=west,inner sep=3pt] at (7.12,1.5015) {$v_1$};
\node[anchor=north,inner sep=2pt] at (6.85,1.47) {$1$};
\draw[axis] (4.92761932,1.245722254) -- (4.92761932,1.175722254);
\node[anchor=north,inner sep=2pt] at (4.92761932,1.175722254) {$1-w$};
\draw[axis,-{Latex[length=1.5mm,width=1mm]}] (3.25,1.05) -- (0.5625,2.426);
\node[anchor=east,inner sep=3pt] at (0.5625,2.426) {$v_2$};
\node[anchor=north,inner sep=2pt] at (0.75,2.33) {$1$};
\draw[axis] (2.084986583,1.646486869) -- (2.039986583,1.581486869);
\node[anchor=north east,inner sep=2pt] at (2.039986583,1.581486869) {$1-w$};
\draw[axis,-{Latex[length=1.5mm,width=1mm]}] (0.75,2.33) -- (0.75,6.03875);
\node[anchor=south,inner sep=3pt] at (0.75,6.03875) {$c$};
\node[anchor=east,inner sep=2pt] at (0.75,5.78) {$1$};
\draw[axis] (0.75,3.937718515) -- (0.68,3.937718515);
\node[anchor=east,inner sep=2pt] at (0.68,3.937718515) {$1-w$};
\node[anchor=north east,inner sep=2pt] at (3.25,1.05) {$0$};
\draw[draw=black!22,line width=0.3pt] (8.8,2.33) -- (12.4,2.75);
\draw[draw=black!22,line width=0.3pt] (14.9,1.47) -- (12.4,2.75);
\draw[draw=black!22,line width=0.3pt] (12.4,2.75) -- (12.4,6.2);
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.290625,5.9225) -- (12.305208333,5.891458333) -- (12.253125,5.774375) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.417708333,5.904583333) -- (12.36875,5.8825) -- (12.44375,5.7475) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.103125,5.900625) -- (12.253125,5.774375) -- (12.204166667,5.752291667) -- (12.129166667,5.815416667) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.129166667,5.815416667) -- (12.204166667,5.752291667) -- (12.103125,5.756875) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.253125,5.9540625) -- (12.305208333,5.891458333) -- (12.103125,5.900625) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.155208333,5.873958333) -- (12.305208333,5.747708333) -- (12.204166667,5.752291667) -- (12.129166667,5.815416667) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.129166667,5.815416667) -- (12.204166667,5.752291667) -- (12.155208333,5.730208333) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.44375,5.7475) -- (12.547916667,5.837916667) -- (12.510416667,5.761666667) -- (12.458333333,5.716458333) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.44375,5.9271875) -- (12.36875,5.8825) -- (12.547916667,5.837916667) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.155208333,5.873958333) -- (12.305208333,5.747708333) -- (12.18125,5.716875) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.458333333,5.716458333) -- (12.510416667,5.761666667) -- (12.547916667,5.694166667) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.36875,5.73875) -- (12.472916667,5.829166667) -- (12.510416667,5.761666667) -- (12.458333333,5.716458333) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.458333333,5.716458333) -- (12.510416667,5.761666667) -- (12.472916667,5.685416667) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.36875,5.73875) -- (12.472916667,5.829166667) -- (12.435416667,5.681041667) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.18125,5.645) -- (12.210416667,5.582916667) -- (12.10625,5.34875) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.305208333,5.999270833) -- (12.33125,5.9140625) -- (12.18125,5.9684375) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.36875,5.9903125) -- (12.33125,5.9140625) -- (12.435416667,5.932604167) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.435416667,5.609166667) -- (12.3375,5.565) -- (12.4875,5.295) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (11.80625,5.60125) -- (12.10625,5.34875) -- (12.008333333,5.304583333) -- (11.858333333,5.430833333) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (11.858333333,5.430833333) -- (12.008333333,5.304583333) -- (11.80625,5.31375) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.435416667,5.860729167) -- (12.18125,5.8965625) -- (12.285416667,5.807291667) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.435416667,5.860729167) -- (12.18125,5.8965625) -- (12.233333333,5.905833333) -- (12.360416667,5.887916667) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.10625,5.708125) -- (12.210416667,5.582916667) -- (11.80625,5.60125) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.435416667,5.932604167) -- (12.18125,5.9684375) -- (12.233333333,5.905833333) -- (12.360416667,5.887916667) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (11.910416667,5.547916667) -- (12.210416667,5.295416667) -- (12.008333333,5.304583333) -- (11.858333333,5.430833333) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (11.858333333,5.430833333) -- (12.008333333,5.304583333) -- (11.910416667,5.260416667) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.360416667,5.887916667) -- (12.233333333,5.905833333) -- (12.285416667,5.843229167) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.4875,5.295) -- (12.695833333,5.475833333) -- (12.620833333,5.323333333) -- (12.516666667,5.232916667) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.360416667,5.887916667) -- (12.233333333,5.905833333) -- (12.285416667,5.915104167) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.4875,5.654375) -- (12.3375,5.565) -- (12.695833333,5.475833333) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (11.910416667,5.547916667) -- (12.210416667,5.295416667) -- (11.9625,5.23375) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.516666667,5.232916667) -- (12.620833333,5.323333333) -- (12.695833333,5.188333333) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.3375,5.2775) -- (12.545833333,5.458333333) -- (12.620833333,5.323333333) -- (12.516666667,5.232916667) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.516666667,5.232916667) -- (12.620833333,5.323333333) -- (12.545833333,5.170833333) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.3375,5.2775) -- (12.545833333,5.458333333) -- (12.470833333,5.162083333) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (11.9625,5.09) -- (12.020833333,4.965833333) -- (11.8125,4.4975) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.210416667,5.798541667) -- (12.2625,5.628125) -- (11.9625,5.736875) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.3375,5.780625) -- (12.2625,5.628125) -- (12.470833333,5.665208333) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.470833333,5.018333333) -- (12.275,4.93) -- (12.575,4.39) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (11.2125,5.0025) -- (11.8125,4.4975) -- (11.616666667,4.409166667) -- (11.316666667,4.661666667) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (11.316666667,4.661666667) -- (11.616666667,4.409166667) -- (11.2125,4.4275) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.470833333,5.521458333) -- (11.9625,5.593125) -- (12.170833333,5.414583333) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.470833333,5.521458333) -- (11.9625,5.593125) -- (12.066666667,5.611666667) -- (12.320833333,5.575833333) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (11.8125,5.21625) -- (12.020833333,4.965833333) -- (11.2125,5.0025) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.470833333,5.665208333) -- (11.9625,5.736875) -- (12.066666667,5.611666667) -- (12.320833333,5.575833333) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (11.420833333,4.895833333) -- (12.020833333,4.390833333) -- (11.616666667,4.409166667) -- (11.316666667,4.661666667) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (11.316666667,4.661666667) -- (11.616666667,4.409166667) -- (11.420833333,4.320833333) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.320833333,5.575833333) -- (12.066666667,5.611666667) -- (12.170833333,5.486458333) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.575,4.39) -- (12.991666667,4.751666667) -- (12.841666667,4.446666667) -- (12.633333333,4.265833333) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.320833333,5.575833333) -- (12.066666667,5.611666667) -- (12.170833333,5.630208333) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.575,5.10875) -- (12.275,4.93) -- (12.991666667,4.751666667) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (11.420833333,4.895833333) -- (12.020833333,4.390833333) -- (11.525,4.2675) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.633333333,4.265833333) -- (12.841666667,4.446666667) -- (12.991666667,4.176666667) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.275,4.355) -- (12.691666667,4.716666667) -- (12.841666667,4.446666667) -- (12.633333333,4.265833333) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.633333333,4.265833333) -- (12.841666667,4.446666667) -- (12.691666667,4.141666667) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.275,4.355) -- (12.691666667,4.716666667) -- (12.541666667,4.124166667) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (11.525,3.98) -- (11.641666667,3.731666667) -- (11.225,2.795) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.020833333,5.397083333) -- (12.125,5.05625) -- (11.525,5.27375) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.275,5.36125) -- (12.125,5.05625) -- (12.541666667,5.130416667) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.541666667,3.836666667) -- (12.15,3.66) -- (12.75,2.58) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (10.025,3.805) -- (11.225,2.795) -- (10.833333333,2.618333333) -- (10.233333333,3.123333333) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (10.233333333,3.123333333) -- (10.833333333,2.618333333) -- (10.025,2.655) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.541666667,4.842916667) -- (11.525,4.98625) -- (11.941666667,4.629166667) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.541666667,4.842916667) -- (11.525,4.98625) -- (11.733333333,5.023333333) -- (12.241666667,4.951666667) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (11.225,4.2325) -- (11.641666667,3.731666667) -- (10.025,3.805) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.541666667,5.130416667) -- (11.525,5.27375) -- (11.733333333,5.023333333) -- (12.241666667,4.951666667) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (10.441666667,3.591666667) -- (11.641666667,2.581666667) -- (10.833333333,2.618333333) -- (10.233333333,3.123333333) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (10.233333333,3.123333333) -- (10.833333333,2.618333333) -- (10.441666667,2.441666667) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.241666667,4.951666667) -- (11.733333333,5.023333333) -- (11.941666667,4.772916667) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.75,2.58) -- (13.583333333,3.303333333) -- (13.283333333,2.693333333) -- (12.866666667,2.331666667) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.241666667,4.951666667) -- (11.733333333,5.023333333) -- (11.941666667,5.060416667) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.75,4.0175) -- (12.15,3.66) -- (13.583333333,3.303333333) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (10.441666667,3.591666667) -- (11.641666667,2.581666667) -- (10.65,2.335) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.866666667,2.331666667) -- (13.283333333,2.693333333) -- (13.583333333,2.153333333) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.15,2.51) -- (12.983333333,3.233333333) -- (13.283333333,2.693333333) -- (12.866666667,2.331666667) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.866666667,2.331666667) -- (13.283333333,2.693333333) -- (12.983333333,2.083333333) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.15,2.51) -- (12.983333333,3.233333333) -- (12.683333333,2.048333333) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (11.641666667,4.594166667) -- (11.85,3.9125) -- (10.65,4.3475) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.15,4.5225) -- (11.85,3.9125) -- (12.683333333,4.060833333) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.683333333,3.485833333) -- (10.65,3.7725) -- (11.483333333,3.058333333) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.683333333,3.485833333) -- (10.65,3.7725) -- (11.066666667,3.846666667) -- (12.083333333,3.703333333) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.683333333,4.060833333) -- (10.65,4.3475) -- (11.066666667,3.846666667) -- (12.083333333,3.703333333) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.083333333,3.703333333) -- (11.066666667,3.846666667) -- (11.483333333,3.345833333) -- cycle;
\path[fill=Planar!78!white,draw=PlanarEdge,line width=0.5pt] (12.083333333,3.703333333) -- (11.066666667,3.846666667) -- (11.483333333,3.920833333) -- cycle;
\draw[draw=black!60,line width=0.4pt] (12.33125,5.878125) -- (12.33125,6.09375);
\draw[draw=black!60,line width=0.4pt] (12.33125,5.878125) -- (12.175,5.958125);
\draw[draw=black!60,line width=0.4pt] (12.33125,5.878125) -- (12.55625,5.904375);
\draw[draw=black!60,line width=0.4pt] (12.33125,6.09375) -- (12.175,6.17375);
\draw[draw=black!60,line width=0.4pt] (12.33125,6.09375) -- (12.55625,6.12);
\draw[draw=black!60,line width=0.4pt] (12.175,5.958125) -- (12.175,6.17375);
\draw[draw=black!60,line width=0.4pt] (12.175,5.958125) -- (12.4,5.984375);
\draw[draw=black!60,line width=0.4pt] (12.175,6.17375) -- (12.4,6.2);
\draw[draw=black!60,line width=0.4pt] (12.55625,5.904375) -- (12.55625,6.12);
\draw[draw=black!60,line width=0.4pt] (12.55625,5.904375) -- (12.4,5.984375);
\draw[draw=black!60,line width=0.4pt] (12.55625,6.12) -- (12.4,6.2);
\draw[draw=black!60,line width=0.4pt] (12.4,5.984375) -- (12.4,6.2);
\draw[draw=white,line width=0.95pt] (11.3,1.05) -- (11.3,4.5);
\draw[draw=black!48,line width=0.4pt] (11.3,1.05) -- (11.3,4.5);
\draw[draw=white,line width=0.95pt] (11.3,1.05) -- (8.8,2.33);
\draw[draw=black!48,line width=0.4pt] (11.3,1.05) -- (8.8,2.33);
\draw[draw=white,line width=0.95pt] (11.3,1.05) -- (14.9,1.47);
\draw[draw=black!48,line width=0.4pt] (11.3,1.05) -- (14.9,1.47);
\draw[draw=white,line width=0.95pt] (11.3,4.5) -- (8.8,5.78);
\draw[draw=black!48,line width=0.4pt] (11.3,4.5) -- (8.8,5.78);
\draw[draw=white,line width=0.95pt] (11.3,4.5) -- (14.9,4.92);
\draw[draw=black!48,line width=0.4pt] (11.3,4.5) -- (14.9,4.92);
\draw[draw=white,line width=0.95pt] (8.8,2.33) -- (8.8,5.78);
\draw[draw=black!48,line width=0.4pt] (8.8,2.33) -- (8.8,5.78);
\draw[draw=white,line width=0.95pt] (8.8,5.78) -- (12.4,6.2);
\draw[draw=black!48,line width=0.4pt] (8.8,5.78) -- (12.4,6.2);
\draw[draw=white,line width=0.95pt] (14.9,1.47) -- (14.9,4.92);
\draw[draw=black!48,line width=0.4pt] (14.9,1.47) -- (14.9,4.92);
\draw[draw=white,line width=0.95pt] (14.9,4.92) -- (12.4,6.2);
\draw[draw=black!48,line width=0.4pt] (14.9,4.92) -- (12.4,6.2);
\draw[axis,-{Latex[length=1.5mm,width=1mm]}] (11.3,1.05) -- (15.17,1.5015);
\node[anchor=west,inner sep=3pt] at (15.17,1.5015) {$v_1$};
\node[anchor=north,inner sep=2pt] at (14.9,1.47) {$1$};
\draw[axis,-{Latex[length=1.5mm,width=1mm]}] (11.3,1.05) -- (8.6125,2.426);
\node[anchor=east,inner sep=3pt] at (8.6125,2.426) {$v_2$};
\node[anchor=north,inner sep=2pt] at (8.8,2.33) {$1$};
\draw[axis,-{Latex[length=1.5mm,width=1mm]}] (8.8,2.33) -- (8.8,6.03875);
\node[anchor=south,inner sep=3pt] at (8.8,6.03875) {$c$};
\node[anchor=east,inner sep=2pt] at (8.8,5.78) {$1$};
\node[anchor=north,inner sep=2pt] at (11.3,1.05) {$1-w$};
\node[anchor=west,align=left,inner sep=2pt] at (14.3,6.15) {$(1,1,1)$\\No atom};
\draw[annotation,-{Latex[length=1.2mm,width=0.8mm]}] (14.3,6.04) -- (12.4,6.2);
\node[anchor=north,align=center] at (4,0.35) {Total volume mass: $1-w^2/9\simeq96.83\%$\\Three outer blocks carry $65.15\%$.};
\node[anchor=north,align=center] at (12,0.35) {Total planar mass: $w^2/9\simeq3.17\%$\\Four shells shown; the construction repeats.};
\node[anchor=north] at (8,-0.55) {$w=3(9-\sqrt5)/38$. Shading indicates support, not density.};
\node[anchor=north] at (8,-1) {Four inner shells shown; omitted probability $8w^2/(9\cdot4^4)\simeq0.0990\%$.};
\end{tikzpicture}

